A Novel Non-Invasive Estimation of Respiration Rate from Photoplethysmograph Signal Using Machine Learning Model

Respiratory ailments such as asthma, chronic obstructive pulmonary disease (COPD), pneumonia, and lung cancer are life-threatening. Respiration rate (RR) is a vital indicator of the wellness of a patient. Continuous monitoring of RR can provide early indication and thereby save lives. However, a real-time continuous RR monitoring facility is only available at the intensive care unit (ICU) due to the size and cost of the equipment. Recent researches have proposed Photoplethysmogram (PPG) and/ Electrocardiogram (ECG) signals for RR estimation however, the usage of ECG is limited due to the unavailability of it in wearable devices. Due to the advent of wearable smartwatches with built-in PPG sensors, it is now being considered for continuous monitoring of RR. This paper describes a novel approach to RR estimation using machine learning (ML) models with the PPG signal features. Feature selection algorithms were used to reduce computational complexity and the chance of overfitting. The best ML model and the best feature selection algorithm combination was fine-tuned to optimize its performance using hyperparameter optimization. Gaussian Process Regression (GPR) with fitrgp feature selection algorithm outperformed all other combinations and exhibits a root mean squared error (RMSE), mean absolute error (MAE), and two-standard deviation (2SD) of 2.57, 1.91, and 5.13 breaths per minute, respectively. This ML model based RR estimation can be embedded in wearable devices for real-time continuous monitoring of the patient.

==> figs/9_band.tex <==
% This file was created by matlab2tikz v0.4.0.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
%width=4.52083333333333in,
%height=3.565625in,
width=\figwidth,
height=\figheight,
scale only axis,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=0,
xmax=35,
xlabel={Mean of Estimated RR and reference RR (breaths/min)},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=-10,
ymax=15,
ylabel={Estimated RR - reference RR (breaths/min)},
axis x line*=bottom,
axis y line*=left,
legend style={draw=darkgray!60!black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
only marks,
mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{
18.3271918286988 2.7616747367629\\
19.5043776834335 1.80757116374507\\
17.0584613419682 0.498461931448112\\
10.0727613120149 -1.15818085187799\\
10.9281175657472 1.67317663321142\\
12.1753855690177 -0.913271138035322\\
13.0278062131274 -1.22802621935818\\
14.4781040824798 0.210458501706949\\
13.7112760365411 3.15069633456106\\
17.1126911419414 -0.422565382474382\\
21.2532488976657 0.350645061811445\\
16.4929040495243 -4.21868481137739\\
18.4332148914677 4.22946062802349\\
8.5016300141307 0.774517749516376\\
11.570489020295 -5.74967369276385\\
9.32012429492709 -2.9880746768107\\
10.7416118517708 -6.35717328337359\\
10.2620294626167 -4.6300191901341\\
10.6281094397149 -3.73797070424731\\
10.6413456583019 -1.61056016906289\\
10.3179814505681 0.0536922712774945\\
11.6718222985755 -4.59364459715115\\
11.0861184333181 -3.12461781901704\\
14.7151004353614 -0.663077583051615\\
17.5034253237832 0.993149352433594\\
16.5165177778742 0.533398010685204\\
18.4120412733382 1.74734602475224\\
18.2668234430479 -1.23952923903695\\
18.7602910255583 -1.27897131286157\\
19.1144884572487 -1.24267554463432\\
17.9018360627837 0.437938612687631\\
17.8050085355251 -0.315899423991294\\
16.4533338460371 -4.33523912064551\\
17.8186271433202 1.09743959091073\\
17.5004225672074 -1.66751180108149\\
16.1788737524738 2.48096217247183\\
16.0229684854007 1.28739636253194\\
14.9667917303302 1.64536390776069\\
15.6712943984855 0.00069478511865384\\
16.6473557509766 -1.92216248234529\\
16.4866556854448 -0.415171836005872\\
15.8845596110965 -1.19587081454961\\
14.0095629411408 -1.74175361950786\\
12.2941385435783 2.86270330500022\\
12.2495752637209 2.77357674528543\\
14.1928992224908 0.579718796397747\\
14.6381743692054 1.38058556815866\\
13.4596350362038 -0.832313550668507\\
20.1243618807239 2.60841909569501\\
17.8222795684765 0.841927349533453\\
18.1638553160812 1.17228936783772\\
16.7232504625354 -0.343052649208722\\
20.4793846308706 -0.142442731128895\\
21.8701980173727 0.854198559849344\\
9.53685307468243 -1.76601384167256\\
8.64366986501504 -0.960809117785193\\
8.77024979751854 -0.397642452179943\\
11.7142066844992 2.28587234528729\\
12.5313329498061 0.836614675927342\\
13.5325844256704 2.51229593739152\\
17.4527833085903 7.05247534086123\\
17.7712937532129 0.547638057484004\\
17.8705039261654 0.993686025220317\\
16.7983975184599 0.206021864488555\\
16.1912082744523 1.18401701752905\\
23.0605536918591 -1.22314820004478\\
8.38410004347426 -0.696771515519936\\
10.0069180811614 2.20838605989938\\
11.2663339268153 1.15154267268526\\
7.6971706347397 -1.33184126947939\\
12.7703680798899 2.0908427875887\\
9.70382694226446 -2.01634953670284\\
11.3966543585116 -0.895498498045082\\
13.0605327377955 4.64816529363977\\
13.3113486082336 -2.29837289214296\\
20.0870254120167 4.42054377056128\\
31.3639408441047 -0.50565946598708\\
29.657102041585 4.06607760697094\\
21.0829126690026 3.66750799532815\\
20.6722579189688 4.22510441522685\\
20.7756129329857 3.65425358608343\\
21.4584065106187 2.2886664308175\\
20.7003039377828 -0.860067335025146\\
19.0413017576852 -0.582603515370511\\
18.4692288527253 -1.64434005839188\\
19.2313847658411 -2.90721397612663\\
19.5996333079011 -0.48958919644727\\
19.4984857795753 -2.26227768159971\\
22.3027281197404 -3.22614589465317\\
21.4145358809325 -0.575550635104435\\
22.1617599949107 2.48499064847641\\
22.6618717094232 -0.118263966791602\\
18.6895531602945 -3.33655312909958\\
17.7353075580151 0.350280406357772\\
19.6311573421075 -0.131879901606361\\
17.9019586879148 2.17076616847421\\
17.5877600210779 0.350795747317925\\
16.7914784055969 -0.706244482426666\\
16.9282012226237 0.9262062504048\\
9.36900091589159 0.934129315757822\\
7.38573326140605 -3.34289509424066\\
10.7106084897295 1.43592587768382\\
9.16543157161705 -3.69671680177071\\
6.73826427875016 0.0573060289658462\\
8.25786365350544 1.80488338001207\\
9.26449834268646 -1.62758823466874\\
9.26050538580325 0.376627023669016\\
25.9325438962684 -0.209458653464036\\
25.3678577783537 -1.0805431429142\\
25.8204166918681 1.06186931896653\\
18.945560694622 0.325439120310108\\
18.606315355305 10.1557903420217\\
20.8247386217475 -0.553586832536194\\
21.7613918793968 1.93176169575166\\
23.6771363516391 5.58690376730998\\
20.1795471229359 -2.38441070156802\\
22.7206197056236 -0.235759959192507\\
21.3698767375131 0.117389382116745\\
12.5030119968066 -0.263755952376082\\
16.2401280126877 0.623192250486703\\
14.3874772370402 0.0250455259196052\\
14.4596927459148 -0.347956920401163\\
19.3699336257683 -0.765183707232783\\
18.6222452802984 -0.758004074110264\\
18.7983547779343 2.10917279707261\\
18.1459267441458 0.44284038925937\\
11.402189363575 1.7857852072762\\
12.6187189534184 0.11467476921953\\
12.551547440058 -0.942021054612615\\
14.6957452543481 2.18745685972486\\
14.1754665972883 2.53141974659986\\
12.0883861169332 -0.739272233866458\\
15.664366687183 1.10369905806634\\
8.9657958895076 -0.623899471322874\\
7.28559194875753 -1.23785056418174\\
8.59630647477769 -1.29857321445601\\
9.79529582407279 2.63163057407665\\
11.0620319378759 -3.01578362097462\\
11.5269477916378 0.755628226248122\\
11.0709320385885 1.85813592282304\\
11.4077167034727 5.3724860561419\\
15.0005566103797 4.5312608799601\\
15.6025863389148 -0.0940615667185636\\
15.4556480649547 -0.695468791780016\\
13.9487111398416 0.0095544645027541\\
13.2773462752311 -0.655411974922739\\
9.33201566784604 -1.64275473994739\\
17.6750358419977 4.94843577869107\\
15.7501159782637 3.28237673912477\\
9.00016366171825 -0.482079148254016\\
9.1681060295944 1.83185516770194\\
10.5801487074398 -1.80545870520225\\
9.77657706109612 -1.73137194397446\\
10.5276003314547 -3.91234352005223\\
10.6681572202445 -0.646659268075261\\
11.1259846843439 1.00384458480059\\
13.5833720451006 -1.63482919658414\\
14.2787744035718 1.65827853098588\\
17.4827985483325 0.328520550393819\\
17.6681296088728 1.39843465980543\\
16.4496398848986 0.204168506064917\\
16.8647785988801 -0.396223864426787\\
13.6826435639074 -6.38626614879381\\
18.9403070544446 -0.380614108889201\\
20.2001442053959 1.55775354725015\\
19.3181429932333 3.03038068020015\\
17.704972884067 4.59005423186601\\
15.5415579510124 -2.89519643893747\\
17.9110534694663 5.55720340589505\\
17.9890016825551 1.52199663488965\\
11.2753934123718 0.0907226092186928\\
15.0598596186885 -1.5482906659484\\
17.7501668941119 1.23436008932731\\
18.8166904957911 -1.63338099158219\\
18.1501715133727 1.72782598733908\\
16.5684428597534 4.10449359083809\\
18.1984055510356 0.589490267791916\\
18.1528765900581 0.935626130228641\\
18.1155106451198 0.75528007962329\\
17.5109647718147 -2.80716444295841\\
17.7211548899942 2.31992798224955\\
16.2434055674218 0.61663714101838\\
16.8602359864732 0.81190212777301\\
15.2124462051207 -0.209065072111997\\
14.9728853381278 3.15767759960656\\
15.633550442061 -0.0982697152907495\\
17.0698818795977 1.86023624080466\\
17.0594947484661 1.43656605862341\\
15.1900951707504 -2.9292099493439\\
14.0878647265088 -1.70514121772353\\
18.8200843656632 -2.64016873132639\\
19.1365584295915 -0.0565563496288739\\
17.1147249320927 1.32610569137006\\
18.8389906287683 -0.177981257536619\\
18.1286309015258 -1.47465310739955\\
24.1889178409155 -0.69571647653305\\
20.4231541167431 5.01356437797882\\
23.2531545287566 1.81583859349346\\
22.2491923286682 -2.83171799066972\\
22.2656157525903 -0.53123150518066\\
22.6039099428316 -0.613225291068641\\
20.8758358092064 -0.655781207453828\\
20.1832311130922 0.174078314356162\\
22.1520860904071 -0.304172180814142\\
8.1555939234663 -2.5707298316654\\
6.72524015792972 -1.91201877739788\\
9.55837559323453 0.395443935482149\\
17.4207887764686 0.452540094121659\\
15.5129244419412 -3.21127934745856\\
16.8053320055541 -1.05252447622462\\
17.4498353066935 2.89560497716418\\
27.3394653501375 -0.485382313178274\\
26.681613900249 -1.01423451190741\\
25.8460354144683 -0.0364416898637003\\
27.1613321898557 3.36964331259641\\
22.1597514096065 3.36261638608486\\
9.41521705745195 -2.50390350265901\\
8.70437092124466 -3.92559577507359\\
7.49462659313865 -0.589253186277301\\
9.60985032404562 2.83912288132053\\
10.6408372456871 -3.37122673018015\\
9.42923053641247 -0.396922611286488\\
9.18049826951113 -2.25361398868666\\
10.1809298824911 2.71506331194081\\
7.90748771040105 -0.162801507758615\\
10.4210902781153 0.284580007149662\\
12.3480874684839 -0.371850612643408\\
10.4126579862502 1.23350755691151\\
8.31528939663924 -4.38568083409483\\
9.29561330813048 -0.680778855066908\\
9.89394414668298 -1.74277551141109\\
14.5789674956454 -2.29226334949971\\
27.8520248762651 -1.1585952070756\\
29.5891664788268 0.424316048968855\\
29.5817210008393 -2.40668524492182\\
28.6355252525626 -3.61251391975949\\
18.6045293159908 8.36056162118302\\
22.3340974182714 -1.50272721064341\\
18.920555238178 -2.07952107238239\\
19.9070862218601 0.78733131567849\\
20.2279877650746 1.85171677754305\\
17.1312539589507 0.352876697483342\\
20.9782179999269 -3.10751513654438\\
21.9306254860915 0.138749027817049\\
23.5224290862755 -2.14689898887744\\
17.2651921311293 -3.187100680169\\
18.0007998070355 -1.71588532835663\\
17.1788477276913 -1.48098312661554\\
17.855032103655 1.53131510303481\\
18.0358393733531 1.16970056363854\\
18.4425714890294 -1.82020791312366\\
19.1916369916733 2.83810006245483\\
16.1813164341738 0.514079460419422\\
17.6542001697675 -1.13118514966163\\
9.0921663485136 -4.23084432493418\\
7.17823637617746 -3.92169014365927\\
7.81152198796382 0.166429708282924\\
8.11828994337409 -3.8654458661296\\
28.0159874933573 1.50227158862793\\
24.5588386188359 -0.469028589023196\\
25.8222528560984 0.0111234268761748\\
17.4637656887829 0.598784411907765\\
20.8192643077619 4.19480471780956\\
20.8244089709795 -0.832491411346847\\
21.635602039916 -1.60453741316524\\
12.2370721484675 5.0340524243765\\
14.1382981656821 -2.92448365530786\\
9.12803360891693 -3.38003415998266\\
19.0392004781581 0.493027615112382\\
18.9972785071192 -1.00825564437532\\
19.5744296684715 0.851140663056903\\
18.6431366671867 -1.52468393039977\\
11.2429960171217 -1.93804682876394\\
13.5584366694543 1.68312666109141\\
14.5700353285399 -1.44776296477215\\
13.4311164582263 -1.33031802283562\\
13.6491100471943 4.76284860790154\\
12.329365025822 -1.75796669286535\\
16.4260200145587 -1.27309266069642\\
13.808404580185 1.75382021025937\\
7.12083527003754 0.884379880092992\\
7.30153953594704 -0.429850725437392\\
9.26842463023619 -0.536849260472374\\
10.1332537884577 1.79231595249636\\
11.8127682485391 1.54928867774697\\
10.433245691543 -2.4049529215476\\
10.1026515926259 -3.69154171736182\\
11.807469391507 -0.887666055741347\\
13.6312121705816 0.0103029315640342\\
17.8358700242422 0.149155473903729\\
15.0878947903639 -0.598324791995513\\
12.5182358153763 -4.05745065173167\\
20.4352038628802 -0.571900263074024\\
19.0553854671139 -2.58445514475416\\
17.8232162964608 -0.352314945862755\\
10.3446742133729 1.53287379547648\\
11.4844704288627 -2.42099565224607\\
9.71573098808193 -2.28860483330671\\
10.0497521851164 -1.77889368320988\\
12.8364893473192 1.80793733589598\\
13.5863184397662 1.01528258355483\\
17.5944296614885 0.105258324081884\\
17.8371542857185 2.35386044264754\\
17.0412802273727 -0.279743553336864\\
16.8552008029106 -0.897901605821161\\
13.972256940271 4.48791855189049\\
20.5722990169472 0.813443924147641\\
9.79686318965136 -4.00931079488712\\
10.6528616113555 -2.84418476117257\\
11.925919693651 -2.79920780835455\\
18.4896214986662 -1.9143079323973\\
17.6710881839511 0.478719154485812\\
17.9467660738378 -0.367216358201841\\
17.398451355372 2.96533505149375\\
19.2031233854978 -0.644009008757802\\
18.6309105551006 1.03605123022439\\
18.6327463173439 -1.97137498762888\\
18.0542770125941 3.62654531256011\\
16.3058004459245 -2.23185405640594\\
16.3561967544263 -3.94527022118124\\
16.9880649691226 0.639254677139501\\
16.2300187110948 -0.460037422189576\\
14.831489698981 2.55178570270912\\
15.5411214489183 3.45013120288296\\
17.416555527517 -0.790557863544503\\
14.9568237443114 -0.126413446069545\\
13.3491071693487 3.30178566130261\\
18.842762061 -0.185524121999997\\
19.0069483851331 -0.251659008028494\\
19.2628246779954 1.47435064400914\\
22.6572696266904 -0.416580069707326\\
21.8383027549788 0.618696503465245\\
21.0454958643196 1.90900827136074\\
20.8091410752702 2.97631244405411\\
7.76112474579564 0.267224192619262\\
8.81467737031197 -0.363167690264209\\
11.5523063236392 -0.203849288499862\\
11.9444333280865 0.60092926219445\\
18.1603601843849 -0.794404579296046\\
26.1270954640304 1.93935745903606\\
26.6534356023022 -0.245646714808384\\
25.942903836385 -0.905415515907311\\
10.1354281998272 -3.44842649311228\\
8.58822428149474 -0.155171967244829\\
8.70910530241258 0.902400082197742\\
12.2239338558674 3.93051066664363\\
12.7102631017242 -5.94000672292893\\
27.9665306694279 2.13145479017644\\
28.5370641428392 -2.52867374022393\\
30.419854522835 -1.6291827298807\\
28.8328983936942 0.398719341643762\\
30.3560290838941 0.51243162813012\\
33.0787734200276 9.89879118811383\\
21.0376965812175 5.40662122605431\\
20.3072218328244 3.68085834777418\\
20.3671292800075 5.0990747733185\\
21.35767055915 4.96677808699807\\
18.9587526042799 -0.417505208559792\\
19.5506864115167 1.19713463965316\\
20.4807045034218 -0.420868466303183\\
19.1340588654405 0.580803132428361\\
18.5542954291954 0.919578155693788\\
18.7258854652365 2.28332840727527\\
17.854294959581 2.50797059039218\\
19.0347280813315 2.47108437787763\\
19.2035677654419 1.59286446911617\\
20.9944221014132 -3.96067518874192\\
21.9194985549653 -0.417944478351636\\
18.3842682110476 1.2596325919892\\
20.1169220813474 0.306696377845608\\
19.570441114401 -0.924321719247718\\
18.6584541833955 2.3889739861501\\
17.4057688734274 -0.279163646135398\\
17.3575804727858 -0.672607754082225\\
17.4389986762574 -2.8779973525149\\
16.6591185769555 -0.885804721478674\\
14.3203502988953 -0.826131061366901\\
11.2079130102987 -4.897577845415\\
8.28451438527914 -9.34011310790764\\
10.2006447229226 -7.35781118497574\\
6.80745737879384 -1.02750217017509\\
6.86279617060806 -0.490298223569063\\
7.17291654468192 1.30634082367964\\
7.16558802418275 -2.90260461979408\\
7.38386926467627 -2.68720161660087\\
8.83513752598535 -6.95598933768497\\
8.8204954150329 -1.12722936217594\\
7.03924756288062 -1.66470202231296\\
26.993386966647 -1.98677393329406\\
25.6739595793056 2.81874750805549\\
27.260414883608 3.17147792509163\\
25.2305984597337 1.1944322196053\\
26.1059026551263 -1.23141315338969\\
25.5410221794826 0.573584780107499\\
21.3240948345775 3.83068357028154\\
20.6550815859135 2.16809769773812\\
21.3700189723688 0.896325691625986\\
20.8071826338456 -3.63968172338737\\
21.3958392596339 -1.41236817444013\\
23.1752131692263 2.62916549828206\\
22.6682665191893 -1.62792376685557\\
21.2727717548551 1.4544564902899\\
22.4867243556354 -1.55239607969189\\
14.6998156522293 -5.96213130445866\\
11.8202304639221 -6.49760378498712\\
15.100717796872 -2.42365781596636\\
16.6594900221369 5.8114547383349\\
22.1912166408672 -1.52529042459152\\
22.4481097162395 3.42592821852773\\
18.8848747074296 1.19128954617989\\
19.5681548201741 -1.16162609604434\\
18.7925993143393 -0.0851986286785653\\
18.9690791659327 -0.438158331865477\\
18.9639827957994 -2.63384794453995\\
11.7251593750213 -3.77818760250156\\
13.0425806836604 -1.25757516042424\\
8.72045262117361 1.3090947576528\\
9.98415823204755 -3.30164979742842\\
10.3163653680122 -4.98055682298087\\
13.6223185123144 -2.06981184980355\\
16.0315980685481 2.46917796362313\\
16.1012479586235 -0.859212335157626\\
14.5974428290887 -0.229368416798168\\
15.0009842353865 -0.835301804106296\\
6.73778510125722 -1.59438208370256\\
8.56014782313186 0.187396661428622\\
7.97005802016127 0.0598839596774585\\
9.8975135290322 -4.41041167344899\\
11.1839167038994 1.00878996882451\\
11.1880268393591 -2.10578340844786\\
12.3406439889568 -0.68128797791362\\
12.5470561600488 -0.0941123200976453\\
12.1205178869995 -0.0799619484955212\\
11.4476390081902 0.181645060542602\\
16.8053460533955 -0.507243830929028\\
16.1817383744255 -2.57624270629783\\
14.3197584417698 1.1477171590135\\
13.5742838149694 -1.2492870543992\\
9.04738114947971 -2.09476229895942\\
20.7899971504437 3.62548515116734\\
11.6416203118836 1.37429362280817\\
9.56318063578746 -0.376361271574913\\
13.2168564644186 -1.43371292883718\\
12.001900174339 0.157273476825308\\
11.2779933532984 -1.57696572757586\\
14.7626467094085 1.8179901632725\\
13.9984978430446 1.3736336845401\\
13.2180230917332 -0.349089661727312\\
11.9099945038891 -4.46515029810069\\
17.8035650167542 0.634480704746718\\
15.6528913431936 -1.3057826863873\\
17.1084367163207 0.0688408530728388\\
17.1691605662666 -2.99503755044375\\
17.3026904273338 -2.60538085466763\\
10.7347650865128 -1.86168703577066\\
18.1770278456173 1.67411332284996\\
18.2627731363702 0.209147604810465\\
19.0714242919665 0.70607227937635\\
17.20946419129 0.113445718139381\\
18.2745729632114 1.74872641400278\\
18.261819527614 1.93789940631045\\
17.3797982167597 1.00199297045421\\
18.45763362441 0.0710341210431267\\
18.9991794813769 -1.26366508520294\\
17.4928439359621 -0.203079176272009\\
17.1856240883859 -0.568431275363356\\
17.65998947129 -0.0258612955211568\\
17.8704155496365 0.0207583047005038\\
18.8143834007311 2.37123319853782\\
17.494274323426 0.567006908703537\\
16.4049189414191 -1.02175841263941\\
16.9921138668396 0.301486552035183\\
14.6624204202858 -2.45916919878045\\
15.921553358239 -2.26564192774568\\
14.8194142975842 0.57699874296109\\
15.6281796454278 1.30178024402809\\
14.7814062742449 -1.37489308540263\\
13.2948175812364 -1.58963516247279\\
14.2796757316375 -0.180973084896598\\
14.4827459297549 0.201174807156853\\
18.2117226910253 -0.661855978077103\\
18.2867379920535 0.667903326237898\\
17.2135369257227 0.105300249274066\\
16.8903836546622 -0.447433975991039\\
24.5491747827819 2.21743990812042\\
22.7228506425161 -1.15039927160936\\
22.1720411960101 0.553876791653252\\
10.6342145897788 2.73157082044235\\
8.68335255204903 1.09483335744039\\
7.00958296521911 -0.832352743625066\\
8.80143000205775 -1.81338631990497\\
9.67041369033381 0.65917261933237\\
15.211537273888 5.33851485619744\\
18.8601887496329 0.496183010288387\\
17.1757589637651 4.2199106438983\\
25.5191637345061 3.5071270764423\\
24.9356736628541 -3.3924740862715\\
25.126730013755 -1.27386819077533\\
25.4153883822741 -0.830776764548283\\
22.0500023056708 -0.391395339818423\\
24.5694417162077 -0.159291595680958\\
9.4503167095116 -2.5741028067783\\
9.03325175940182 -1.55274205091372\\
8.62927251842027 -1.60637112379706\\
8.12379714284447 -1.12154386552085\\
8.43415856306013 -1.86831712612026\\
9.49504843682629 -5.946618612783\\
10.6699142452848 -2.44219069529412\\
10.2401821010476 -0.968169080144024\\
12.6562184582005 5.26081149124226\\
19.5204077821875 -3.97588049943994\\
20.8059772033792 -2.13827019623216\\
21.8135322229424 0.668237567538107\\
16.9357912953953 11.6980376623739\\
20.1792752855702 5.79529558270586\\
20.9982844791158 2.598025636363\\
21.3247148101722 -1.2701192755169\\
21.3334611265232 -1.00025558637976\\
19.9055624230043 3.32613005595212\\
21.7724295668663 -2.16554878890497\\
20.0113336676445 -4.2610779313154\\
19.803504139918 0.128091057912457\\
19.9894918234507 -0.848548864292635\\
17.4721744606959 2.55565107860816\\
17.9010960293234 3.41349421586307\\
19.7861896250903 1.24394728043162\\
17.3436286738269 0.095351347998573\\
22.5228674002038 3.27641285059915\\
19.9515458862803 4.99486741111295\\
19.6141528416135 8.45381352207096\\
21.8521476831627 3.04895138692143\\
22.1960730100588 0.505813163555977\\
22.3386933335222 2.38143686236742\\
23.5361505492802 1.57634755008836\\
18.9617016285741 -0.682023946803287\\
18.8374910196818 0.353186974721009\\
18.1096679223 2.9110989380087\\
17.272845026161 -0.368474862448434\\
10.1622767116575 2.75236965360808\\
5.96658094840849 -0.923987584890387\\
10.2468354577117 -4.59963118032399\\
12.6234675706436 -6.13865488651017\\
9.63660365757089 0.238987806809517\\
7.70347714916061 0.177461286094384\\
6.28599211797297 -2.13720162725029\\
7.75890960137739 -2.08498338185929\\
27.1136541923742 2.73471693170739\\
26.8792390602757 0.435070266545299\\
25.6728050674923 -0.0298206613005405\\
25.0545180739995 1.20675332568505\\
24.6710019275187 1.97378561864686\\
27.0168200456856 1.2295178033656\\
26.2754955346736 2.3509697149664\\
20.7200835565015 -0.623840582390748\\
21.5783798400523 -0.299616822961752\\
22.9592047431013 1.76370971909543\\
21.8329829413623 0.928628711870029\\
13.2618069326612 -7.04309438480292\\
14.6169741866347 -6.15702529634637\\
9.87335523613508 -6.00625245700296\\
12.6204638612804 6.06342010352608\\
22.2580851541836 2.29234032993071\\
21.5196109194512 -1.37255517223575\\
11.8167456923658 -2.80015805139829\\
13.8844983007158 1.39767006523497\\
13.8472217511696 -0.0628645549707976\\
13.5524219348408 -1.01788734794256\\
12.9229578149195 1.01975601195217\\
15.0925357832852 2.24736086586219\\
13.9549618695873 1.05559350220461\\
14.7932773632648 1.07037958003963\\
8.1745125224148 -3.11373092718254\\
8.71184283915688 -2.03907029369837\\
10.609587174127 -3.17406156629915\\
7.85641888563068 0.725518393122234\\
9.28305893755462 0.946077246841959\\
12.0141606138974 3.03934794513757\\
11.8194513793522 2.07538295558136\\
13.7703227233209 -5.15258574514922\\
11.2763211465472 1.44735770690559\\
12.3341959789296 1.41856456387993\\
13.3067665826844 0.252138476422253\\
12.9650783926052 -1.3399928507842\\
14.383739344741 -3.23556379586488\\
11.1646600223388 -0.10709782245538\\
13.9762741586803 -2.7777231425354\\
18.5820847779562 -3.36135265450392\\
19.0188250441495 -3.75193580258462\\
10.0161059057746 -1.57067335001068\\
9.16202541403828 0.906718402692675\\
10.9964733345494 2.80044176065326\\
11.3388267809866 0.698969814650106\\
12.9801762441521 2.80677079936702\\
14.4302116200445 -2.38983500479489\\
17.7532594294256 2.52165015523325\\
18.921754771508 -0.602130232671097\\
15.7417598047074 -1.26769227128538\\
16.3816581035496 0.570017126234255\\
20.9451202061912 1.90538002557382\\
18.2532395434019 0.479822283059246\\
14.5567690161734 -4.2859518254503\\
8.55269013174743 -2.58925123123681\\
8.50023768561498 -0.893092820894378\\
9.67304380008014 0.821979626730464\\
17.877575787619 3.20588738580087\\
18.3706042760564 2.21983040892615\\
18.8508966500393 -0.715491930215666\\
18.3768020463408 -1.71710774231659\\
17.4230343806227 1.51756760239107\\
18.3031753180636 1.61020987342691\\
18.04653420382 0.148542330615022\\
17.3275074065417 -1.0885812466499\\
14.9538844779058 0.974583985365042\\
15.5995530889782 1.67760615081057\\
15.9533477892526 1.65973798792845\\
16.4215015671371 2.19349321609081\\
15.7049992112082 0.168948946004608\\
15.0173071849248 4.49775973086986\\
15.323012063423 0.0109101797234015\\
16.1315281480393 1.91415889379488\\
13.6837582390425 -0.700849811418394\\
15.759206733199 3.01396063432137\\
13.7899143288449 -0.714157015898689\\
14.0374888722242 -1.15190082137141\\
12.8313400384492 2.71569830148002\\
12.8726136429259 -0.393114609795527\\
16.3575721412971 -0.927064812395523\\
17.0436457989273 0.445082502864853\\
18.3238280620274 -1.35353847699596\\
18.7496487986903 -1.01281111089418\\
21.106444143696 2.08241372603075\\
20.8887149512556 0.775761586850503\\
10.2852116641906 -2.24981264135831\\
9.03026691522358 1.13946616955284\\
7.86438178479466 0.709592594794218\\
12.3195373862568 -4.80436402871201\\
14.5226574409209 -3.87048970701656\\
17.6412076080755 -0.887510757552217\\
17.7568191333251 -1.33642307677681\\
17.3627440700989 1.76099834628874\\
17.2034632893935 1.14862897676851\\
27.581353157632 3.66082309650078\\
26.2694496270039 1.3072545921462\\
24.0801911513706 1.83961769725864\\
24.2703077125676 -0.540615425135115\\
25.1300072766714 -1.280422716608\\
8.66419693396855 2.53915580093703\\
10.5123313781637 0.40390867224397\\
11.1015574836566 -0.144291437901439\\
8.12780933933435 -0.14823612833314\\
10.7915114831877 1.67279098711299\\
8.76711912461533 0.510874532724216\\
14.8496667921827 -3.42196132159169\\
17.2358161847882 -5.50611512819714\\
17.3082844794708 -2.40180385827048\\
32.8275389316975 7.81430989170705\\
28.1733694155238 -2.9220812968008\\
31.1266068685751 3.05290871182945\\
29.9811464844189 1.45502986580798\\
28.9217998039903 0.597958833578023\\
30.8649447624554 -1.32720496115246\\
18.1753873069422 6.22987054740591\\
20.8718227824785 4.08968776837632\\
22.9662947963064 -0.0992562592794037\\
19.8852689224517 3.08660501223961\\
19.7943159147155 -2.08863182943105\\
20.2841088036172 -1.09453339670808\\
19.7950802395186 -2.85546660148609\\
18.4413794002916 -2.84020560909373\\
18.7732503165849 0.481668380914741\\
19.975599921311 0.317256533217041\\
19.3537824761637 0.766119258198742\\
18.2056544563403 4.40501761793169\\
18.5088185218305 -0.776026305405999\\
17.8272657533431 -1.03914689130173\\
22.9153210477552 0.648231143926118\\
21.345087164623 -2.42171795340719\\
19.7418138997604 -1.98362779952085\\
17.3621694975368 1.51727174318157\\
18.6542452947846 2.39739176337208\\
17.7483865420985 -2.16343975086366\\
19.8094957166545 0.649464942530042\\
14.9790278008835 -3.68068333899323\\
18.2984440859216 0.137805705708047\\
18.7998235686611 4.17250476141205\\
16.7135677809793 -0.323687286096561\\
18.1527284121356 1.19454317572892\\
16.6093764425294 -0.565691660568923\\
17.6093753371748 3.99693560016029\\
9.65100994863533 -3.78477851796031\\
6.55006187033298 -2.75529615445906\\
11.7216791465574 -0.36643521619172\\
11.9835726159398 3.72516246042804\\
15.8486785401192 12.5131692355511\\
10.9757334391017 3.76281883608231\\
8.86183725975629 2.44439270737813\\
7.93722842842064 -0.748406436673257\\
24.9523211207956 -2.53622118895959\\
24.9464014510065 2.10719709798696\\
18.9437106023528 0.410451135719921\\
19.4707983980319 1.05840320393616\\
21.0098780998112 -0.353089532955668\\
20.3485969617199 3.59810808998297\\
20.9848240753452 8.35293249447095\\
19.9662164183135 7.7496863686712\\
17.197315560923 -1.51791879307885\\
18.0093432857539 8.57590802308692\\
22.4164885739167 1.61863575539248\\
21.6187338890403 -0.380324920937774\\
12.0958690255837 -0.0306642256640366\\
18.4866318621538 11.5115847605409\\
13.9233979381045 -1.1801292095424\\
15.1738092698752 3.61464561119317\\
13.6684234564317 -0.55113262714927\\
19.7723316215466 1.83464710173446\\
20.325086058008 1.60334901074456\\
18.0758906414729 -0.857663635886926\\
20.4929297562177 2.80976092552077\\
11.2012832546901 -1.56923317604688\\
14.8897770943443 -0.408924818059244\\
8.78284441828411 -4.42700270518136\\
7.59452335057209 -0.672917668886094\\
9.50447866495028 -3.42454174548495\\
12.0719136660322 -1.75576763057182\\
11.8503156881401 -3.83308170740604\\
11.9222082869908 0.155583426018419\\
10.8555562105833 -6.58506200099859\\
14.9328962173202 -0.900275193261109\\
13.401067294865 0.890173102577602\\
13.6721751193521 1.22707833272432\\
};
\addplot [
color=red,
dotted,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
0 0.0661127085694516\\
35 0.0661127085694516\\
};
\addplot [
color=black,
dashed,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0 5.2132996228087\\
35 5.2132996228087\\
};
\addplot [
color=black,
dashed,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0 -5.0810742056698\\
35 -5.0810742056698\\
};
\end{axis}
\end{tikzpicture}%

==> figs/9_opt_band.tex <==
% This file was created by matlab2tikz v0.4.0.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
%width=4.52083333333333in,
%height=3.565625in,
width=\figwidth,
height=\figheight,
scale only axis,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=0,
xmax=35,
xlabel={Mean of Estimated RR and reference RR (breaths/min)},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=-10,
ymax=15,
ylabel={Estimated RR - reference RR (breaths/min)},
axis x line*=bottom,
axis y line*=left,
legend style={draw=darkgray!60!black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
only marks,
mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{
18.4557696479001 2.50451909836037\\
19.7315180351399 1.35329046033236\\
17.0913672820506 0.432650051283328\\
10.5711984428294 -2.15505511350684\\
11.0806049116593 1.36820194138735\\
12.1622117140353 -0.886923428070688\\
12.7949472385723 -0.762308270248111\\
14.2702740684812 0.626118529704197\\
14.0171172298121 2.53901394801906\\
17.519539279756 -1.23626165810357\\
21.1458161843241 0.565510488494731\\
16.6064525381387 -4.44578178860614\\
18.3683309898153 4.35922843132828\\
8.71348134873766 0.35081508030245\\
11.1101476607484 -4.8289909736707\\
8.38005189455916 -1.10792987607484\\
10.3382484154385 -5.55044641070887\\
10.1798015466268 -4.46556335815422\\
9.50115737747344 -1.48406657976439\\
10.6240607500303 -1.57599035251962\\
9.60036678142659 1.48892160956061\\
11.096841972745 -3.44368394548997\\
10.8724735328412 -2.69732801806325\\
15.2160236461244 -1.66492400457748\\
17.8200259395629 0.359948120874183\\
16.8643653688957 -0.162297171357871\\
19.0237363070852 0.523955957258213\\
18.1994205475879 -1.10472344811694\\
18.5982286004341 -0.954846462613109\\
18.8834001995941 -0.780499029325107\\
18.148994840141 -0.0563789420269707\\
17.8572304796549 -0.420343312251038\\
16.5496587791454 -4.52788898686221\\
17.4409932792123 1.85270731912641\\
17.2517923716323 -1.1702514099313\\
16.5605759026944 1.71755787203047\\
16.2016616458087 0.930010041715921\\
14.9696414133065 1.6396645418081\\
16.1543132468845 -0.965342911679485\\
16.6232146198858 -1.87388022016377\\
16.5810403551067 -0.603941175329631\\
16.1387432859847 -1.704238164326\\
13.5671531380691 -0.856934013364437\\
12.2439072829563 2.96316582624432\\
12.1993440030989 2.87403926652953\\
14.4134203600471 0.138676521285189\\
14.9739086104868 0.709117085595803\\
13.4253132939425 -0.763670066145952\\
20.0784167695087 2.70030931812537\\
17.8262597878911 0.833966910704163\\
17.969267557198 1.5614648856041\\
16.3569313972344 0.389585481393357\\
20.3718477494473 0.0726310317177159\\
21.73214287856 1.13030883747465\\
9.40813312719843 -1.50857394670456\\
8.34115974785712 -0.355788883469337\\
8.63366692465038 -0.124476706443613\\
11.5316778283219 2.65093005764196\\
12.0765371129124 1.74620634971483\\
13.2484433342236 3.08057812028529\\
18.0016107982473 5.95482036154734\\
18.2177275791558 -0.345229594401747\\
17.8970985390778 0.9404967993955\\
17.1037668602878 -0.404716819167216\\
17.3635304582469 -1.16062735006014\\
22.5480061506235 -0.198053117573522\\
8.40488418307132 -0.73833979471406\\
9.88140371983363 2.45941478255496\\
11.2020492071636 1.28011211198857\\
7.8728772858212 -1.68325457164239\\
12.250599935079 3.13037907721036\\
9.28942106638848 -1.18753778495088\\
11.6380842336111 -1.37835824824402\\
13.4241043634567 3.92102204231733\\
13.5421562893988 -2.75998825447323\\
20.2925486244457 4.00949734570329\\
31.733479392397 -1.24473656257171\\
29.7893744409407 3.80153280825947\\
20.9764250363393 3.88048326065468\\
21.4363986310544 2.69682299105573\\
21.7260248718472 1.75342970836056\\
21.5128574069863 2.17976463808215\\
21.1089399946947 -1.67733944884888\\
19.3166815399918 -1.13336307998369\\
18.3315608305493 -1.36900401403985\\
19.043839328151 -2.53212310074635\\
19.4321128304608 -0.154548241566811\\
19.2426603011987 -1.75062672484648\\
22.2496898416505 -3.12006933847341\\
21.2869443185335 -0.320367510306408\\
22.2174598444924 2.373590949313\\
22.8569471728617 -0.508414893668771\\
18.2769540669921 -2.51135494249476\\
17.657185148919 0.506525224549883\\
20.3606024784831 -1.59077017435746\\
18.0993021710556 1.77607920219265\\
17.7710826518037 -0.0158495141336665\\
16.9846220558289 -1.09253178289056\\
16.7949627781905 1.19268313927129\\
9.75511533699151 0.161900473557981\\
7.34171582870105 -3.25486022883066\\
10.7838322664652 1.28947832421247\\
9.16322921958889 -3.69231209771438\\
6.64966118445202 0.234512217562117\\
7.89670557519358 2.52719953663579\\
8.71054636400509 -0.519684277306011\\
9.24709898884977 0.403439817575986\\
26.2444838845152 -0.833338629957623\\
25.4497120995567 -1.24425178532037\\
25.7209272454843 1.26084821173411\\
18.9050117342709 0.406537041012303\\
19.615434445223 8.13755216218559\\
21.3888439254151 -1.68179743987145\\
21.7169385504874 2.02066835357058\\
23.3776393672858 6.18589773601662\\
20.0247306296775 -2.07477771505118\\
22.7815082522172 -0.357537052379733\\
21.4097433664316 0.0376561242796605\\
12.9607109696226 -1.17915389800804\\
15.7270374631255 1.64937334961099\\
14.4050845961478 -0.01016919229561\\
15.3519971323121 -2.13256569319578\\
19.1818678267366 -0.389052109169494\\
18.6429003416417 -0.799314196796985\\
18.3878880248605 2.93010630322003\\
17.8953875590432 0.943918759464562\\
11.5444227217041 1.50131849101811\\
12.8177219592756 -0.283331242494866\\
12.3075757226043 -0.454077619705179\\
14.4092950798389 2.76035720874317\\
13.9492465690811 2.98385980301416\\
12.2698854606863 -1.10227092137253\\
16.0459296049446 0.340573222543172\\
8.8603878316895 -0.413083355686682\\
7.27859517920543 -1.22385702507752\\
8.52083970191538 -1.14763966873139\\
9.77338879657529 2.67544462907165\\
10.8146190817246 -2.52095790867216\\
11.789754963706 0.230013882111772\\
10.9297230445806 2.1405539108388\\
11.8631789714069 4.46156152027349\\
14.3229880976653 5.88639790538882\\
15.4812042488278 0.148702613455528\\
15.8342840707842 -1.45274080343899\\
14.1970990270429 -0.487221309899828\\
13.338817556335 -0.77835453713044\\
8.91353810307718 -0.805799610409686\\
17.8782712730976 4.54196491649136\\
15.9865653351695 2.80947802531318\\
9.22841920757523 -0.938590239967986\\
9.60720333669991 0.953660553490922\\
10.631188314773 -1.90753791986861\\
9.98624985049326 -2.15071752276874\\
10.4584014402907 -3.77394573772436\\
10.8480754219559 -1.00649567149801\\
11.1867820738487 0.882249805790988\\
13.4322457361627 -1.33257657870839\\
14.4540540742665 1.30771918959656\\
17.6653307066958 -0.0365437663328123\\
17.6482533935158 1.43818709051954\\
16.3819790882182 0.339490099425671\\
16.7589028252744 -0.184472317215437\\
13.5396172007582 -6.10021342249547\\
18.6866611524032 0.1266776951935\\
20.0950077031285 1.76802655178487\\
19.2031011075404 3.26046445158598\\
17.8480362934884 4.30392741302315\\
15.3530573353547 -2.51819520762221\\
17.8121118202346 5.75508670435841\\
18.18389099846 1.13221800307989\\
11.4123284586356 -0.183147483308959\\
14.7512191417566 -0.931009712084652\\
17.7340379086284 1.26661806029422\\
18.6553983858603 -1.3107967717205\\
18.2523595434682 1.52344992714813\\
17.5393792074938 2.16262089535728\\
18.4875385512078 0.0112242674474459\\
18.5996664086036 0.0420464931376223\\
18.1682503010495 0.649800767764027\\
17.7520847546265 -3.28940440858197\\
17.8125493768855 2.13713900846684\\
16.2367667036446 0.629914868572943\\
16.451804633265 1.62876483418949\\
15.2713460240233 -0.326864709917086\\
15.1348912598611 2.83366575613978\\
15.8387202551519 -0.508609341472662\\
17.1869618891984 1.6260762216032\\
16.7722348386449 2.01108587826581\\
14.7680685743517 -2.0851567565466\\
13.9533802262245 -1.43617221715486\\
18.7863722084222 -2.5727444168443\\
19.2028624368844 -0.189164364214538\\
16.3723911118245 2.81077333190655\\
18.9093190283059 -0.318638056611704\\
18.1733432748512 -1.56407785405032\\
24.4147911364379 -1.14746306757788\\
20.6918652542301 4.47614210300477\\
22.9640062794642 2.39413509207823\\
22.0186794806417 -2.37069229461675\\
22.1371744050629 -0.274348810125872\\
22.5199148283936 -0.445235062192733\\
20.8837677786845 -0.671645146409951\\
20.3048450383171 -0.0691495360936294\\
22.0285209702275 -0.0570419404549511\\
8.24772430871153 -2.75499060215587\\
6.63170994394313 -1.72495834942469\\
9.48249547340466 0.547204175141875\\
17.8019771093157 -0.309836571572568\\
15.6287658328998 -3.44296212937562\\
16.5598074017027 -0.561475268521683\\
17.2846810892305 3.22591341209014\\
27.6191974659151 -1.04484654473333\\
26.8017869335995 -1.25458057860835\\
25.7053673717695 0.244894395533866\\
27.0519922621859 3.58832316793599\\
22.9636200780434 1.75487904921107\\
8.78330362578456 -1.24007663932422\\
8.07245748957727 -2.6617689117388\\
7.48505165241703 -0.570103304834053\\
9.64461734565708 2.76958883809761\\
10.1177942848432 -2.32514080849233\\
9.46699987215952 -0.472461282780582\\
9.29796663737099 -2.48855072440639\\
10.7469540454042 1.5830149861147\\
8.61223957136803 -1.57230522969258\\
10.7978358446015 -0.468911125822695\\
12.2524908232164 -0.180657322108582\\
11.0471613380761 -0.0354991467403085\\
8.6092279308706 -4.97355790255754\\
10.0280017626415 -2.14555576408886\\
10.2604022056808 -2.47569162940666\\
14.9521945327113 -3.03871742363152\\
27.461594713387 -0.377734881319391\\
29.2604145060445 1.08181999453352\\
29.4256596503847 -2.09456254401269\\
28.3487737731948 -3.03901096102385\\
18.8980949262591 7.77343040064639\\
21.9017151785432 -0.637962731187031\\
18.6768479647052 -1.59210652543681\\
19.6837912311962 1.2339212970063\\
20.2274252472772 1.85284181313781\\
17.1869465502825 0.241491514819668\\
21.0657036145623 -3.28248636581523\\
21.8608815079233 0.278236984153324\\
23.2486519908552 -1.59934479803696\\
17.518058068956 -3.69283255582242\\
18.2536657448622 -2.22161720401005\\
17.2687263903317 -1.66074045189632\\
17.8824209243234 1.47653746169795\\
18.1191854683708 1.00300837360322\\
18.4788202830496 -1.89270550116418\\
19.1658189172961 2.88973621120918\\
16.2647482544335 0.347215819899986\\
17.7527317866913 -1.32824838350912\\
9.0540885832704 -4.15468879444779\\
7.37053633358263 -4.30629005846962\\
8.14583036093795 -0.502187037665347\\
8.36529523311156 -4.35945644560454\\
27.9132790925397 1.70768839026309\\
24.6336511639877 -0.618653679326815\\
25.5453875539292 0.564854031214534\\
17.5777326002508 0.370850588972033\\
20.701900094342 4.42953314464937\\
20.8847573862992 -0.953188241986211\\
21.8909401224831 -2.11521357829942\\
12.6850826557444 4.13803140982263\\
13.8576348257251 -2.36315697539402\\
9.84019852182973 -4.80436398580825\\
18.726158888926 1.11911079357662\\
19.0714611002517 -1.15662083064032\\
19.6278450687847 0.744309862430555\\
18.6831843319505 -1.60477925992746\\
11.4019110848917 -2.25587696430403\\
13.6503336450198 1.49933270996038\\
14.567709605948 -1.44311151958822\\
13.4660977320165 -1.40028057041592\\
13.871528945803 4.31801081068416\\
12.5175067293143 -2.13425009985002\\
16.2484820203993 -0.918016672377474\\
13.8666813839587 1.63726660271199\\
7.32222670736823 0.481597005431614\\
7.50830452738199 -0.84338070830729\\
8.71070249047482 0.578595019050354\\
10.1603019258145 1.73821967778276\\
11.4948196134504 2.18518594792438\\
10.5466877487687 -2.63183703599886\\
10.1189556575115 -3.72414984713303\\
11.9552646659185 -1.18325660456432\\
13.9661316769413 -0.659536081155267\\
17.6107511311389 0.599393260110205\\
15.2204119198065 -0.863359050880632\\
12.6240499360816 -4.26907889314218\\
20.672418193053 -1.04632892341963\\
19.1448308580079 -2.76334592654214\\
18.9831154358235 -2.67211322458813\\
10.4627079875345 1.29680624715318\\
12.4675979380188 -4.38725067055809\\
9.54550800003519 -1.94815885721325\\
9.6991619200586 -1.07771315309433\\
13.1545960046846 1.17172402116517\\
13.7381983308615 0.711522801364264\\
17.5636436396694 0.166830367720106\\
17.9501806579492 2.12780769818604\\
17.3287073086121 -0.854597715815757\\
17.283539491248 -1.75457898249599\\
14.6149484701672 3.20253549209808\\
20.5771575952221 0.803726767597759\\
9.21351838338328 -2.84262118235096\\
11.0508159779972 -3.64009349445586\\
12.2202472612906 -3.38786294363386\\
18.5215252697606 -1.9781154745862\\
18.0556365538066 -0.290377585225013\\
18.0283882829629 -0.530460776452138\\
17.6156293143184 2.53097913360089\\
18.9515059474829 -0.140774132728062\\
18.5822872790569 1.13329778231178\\
18.268909324194 -1.2437010013291\\
18.2572081794947 3.22068297875887\\
16.5241195985754 -2.66849236170779\\
16.2748734250845 -3.78262356249764\\
17.3203175623262 -0.0252505092676323\\
16.1094624071214 -0.218924814242715\\
14.9141518573954 2.38646138588026\\
15.7615278500449 3.00931840062971\\
17.8262504719213 -1.60994775235322\\
14.8063499060748 0.174534230403673\\
13.6924877099704 2.61502458005927\\
18.5737604600417 0.352479079916531\\
18.3470437431188 1.06815027600009\\
19.0867788437175 1.82644231256499\\
22.919395566115 -0.940831948556596\\
22.0034879314891 0.288326150444625\\
21.5993830422669 0.801233915466128\\
20.9479268664236 2.69874086174734\\
7.78811606392473 0.213241556361087\\
8.92707517933651 -0.587963308313286\\
11.9278937044127 -0.955024050046715\\
12.5540273795921 -0.618258840816779\\
18.9078189179611 -2.28932204644855\\
25.6052927889508 2.9829628091951\\
26.6200705789266 -0.178916668057269\\
26.0163988412312 -1.05240552559965\\
9.36070851920937 -1.89898713187666\\
8.91824632352283 -0.815216051301014\\
8.13256805203886 2.0554745829452\\
11.3480779486743 5.6822224810298\\
12.7889242851441 -6.09732908976865\\
27.9895676125962 2.08538090383994\\
28.8265529528553 -3.10765136025616\\
30.3168731618758 -1.42322000796211\\
30.1185267587552 -2.17253738847811\\
30.4194923543412 0.385505087235995\\
33.4904381540026 9.0754617201638\\
20.226127446198 7.02975949609334\\
20.7785937584057 2.73811449661155\\
19.6018834322728 6.62956646878789\\
21.4187023413404 4.84471452261722\\
18.6833585016813 0.13328299663749\\
19.4936285892842 1.31125028411811\\
20.2492445643095 0.0420514119215376\\
19.0590215733686 0.730877716572046\\
18.6776127072189 0.672943599646619\\
18.5594708427864 2.61615765217552\\
18.1664508361502 1.88365883725377\\
18.8380292029551 2.86448213463051\\
18.9689530596465 2.06209388070702\\
21.239816208041 -4.45146340199741\\
22.0747501945917 -0.728447757604346\\
18.1741381911445 1.67989263179549\\
20.6778983464389 -0.81525615233739\\
19.7411360611186 -1.26571161268282\\
18.7263190844062 2.25324418412868\\
17.8016648598474 -1.07095561897528\\
17.0025229374529 0.0375073165836071\\
17.3481115217995 -2.69622304359908\\
16.5402286775569 -0.648024922681401\\
14.0280922263406 -0.241614916257474\\
11.1019592434049 -4.68567031162733\\
8.04756587968675 -8.86621609672286\\
9.17265029582596 -5.30182233078241\\
6.66910780602708 -0.75080302464158\\
7.21376434583821 -1.19223457402936\\
7.27277852653579 1.10661685997191\\
7.59611055942675 -3.76364969028207\\
7.08339569064746 -2.08625446854325\\
7.96032265802152 -5.20635960175731\\
9.36095799472736 -2.20815452156485\\
6.67797666039567 -0.942160217343067\\
27.0272209280825 -2.05444185616493\\
25.5521864285651 3.06229380953636\\
27.538600176747 2.61510733881365\\
24.9280090753251 1.79961098842264\\
26.3570441810908 -1.73369620531876\\
25.8510603485236 -0.0464915579744982\\
22.3628783627995 1.75311651383767\\
21.7762203550071 -0.0741798404489415\\
22.4239200852679 -1.21147653417211\\
20.6385416145746 -3.30239968484544\\
21.7158570230616 -2.05240370129556\\
22.9318086247995 3.11597458713576\\
22.428741095257 -1.1488729189908\\
20.9711851495495 2.05762970090093\\
21.8629813114471 -0.304909991315153\\
14.5931638233225 -5.74882764664506\\
11.6466619834885 -6.1504668241198\\
15.23302321196 -2.68826864614234\\
15.7677103910388 7.59501400053107\\
22.1535878586325 -1.45003286012216\\
22.6456552727901 3.03083710542659\\
18.6744114558276 1.61221604938389\\
19.9276974612221 -1.88071137814044\\
18.8732868354803 -0.246573670960551\\
19.0548787581306 -0.609757516261222\\
19.2107373178793 -3.12735698869977\\
12.0126232035901 -4.35311525963921\\
12.713158324321 -0.598730441745372\\
9.02851573604088 0.692968527918241\\
9.8389119097083 -3.01115715274993\\
9.89571932638054 -4.1392647397176\\
13.2961645892555 -1.41750400368578\\
15.7085378056541 3.11529848941123\\
15.773995632748 -0.204707683406497\\
15.0357429200346 -1.10596859868997\\
16.2762044924961 -3.3857423183254\\
6.96156451532337 -2.04194091183484\\
8.6498952104641 0.00790188676415049\\
7.65641118867243 0.687177622655149\\
9.08428580140565 -2.78395621819591\\
11.3096490857308 0.757325205161798\\
11.0436437415566 -1.81701721284294\\
12.0498826227339 -0.099765245467756\\
12.6550407149027 -0.310081429805484\\
12.1747311996263 -0.188388573749249\\
11.0490108261427 0.978901424637732\\
17.0735848587299 -1.0437214415977\\
16.4733564515522 -3.15947886055131\\
14.2539212046853 1.27939163318255\\
13.6941911729598 -1.48910177038015\\
9.20985857754407 -2.41971715508813\\
20.8801949936135 3.44508946482785\\
11.8573179303534 0.942898385868411\\
9.54627794023832 -0.342555880476633\\
12.7350133458956 -0.470026691791139\\
11.8834957390611 0.394082347381174\\
11.2760995970173 -1.57317821501364\\
14.700918465108 1.94144665187346\\
13.7978608316131 1.77490770740316\\
13.1861929672608 -0.285429412782527\\
11.9354515362599 -4.51606436284242\\
18.0847415343723 0.0721276695103477\\
15.4497387006877 -0.899477401375306\\
17.15321195684 -0.0207096279656724\\
16.8033448199896 -2.2634060578897\\
16.9569153518136 -1.91383070362729\\
11.1036912353043 -2.59953933335371\\
18.0704441230754 1.88728076793366\\
18.4201378604558 -0.105581843360646\\
18.9884136300501 0.872093603209276\\
17.5373988154324 -0.542423530145395\\
18.2767336950003 1.74440495042488\\
18.2219571050291 2.01762425148028\\
17.4685163113243 0.824556781324972\\
18.3431206118821 0.300060146098815\\
18.7036301263913 -0.672566375231774\\
17.5185933570604 -0.254578018468699\\
17.2904404038288 -0.778063906249209\\
17.6205904438419 0.0529367593749228\\
17.9138859203573 -0.0661824367411512\\
18.2387063825394 3.52258723492115\\
17.3797940867433 0.795967382068866\\
16.2014868339981 -0.614894197797424\\
16.6626150373206 0.960484211073005\\
14.6766892975224 -2.48770695325375\\
15.9331535834867 -2.28884237824106\\
14.5987471073688 1.01833312339187\\
15.8846677148912 0.788804105101221\\
14.93082655293 -1.67373364277274\\
13.2898101729516 -1.57962034590327\\
14.2300454143993 -0.0817124504201079\\
14.5306054425311 0.105455781604492\\
18.2525478037663 -0.743506203559157\\
18.6932947334617 -0.145210156578667\\
16.9814184186395 0.569537263440427\\
16.5285499426934 0.276233447946659\\
24.6364301685805 2.04292913652315\\
22.6835027847127 -1.07170355600251\\
22.1444384566221 0.609082270429397\\
10.6156529129049 2.76869417419027\\
8.62990330752094 1.20173184649658\\
6.94695242883351 -0.707091670853856\\
8.77484028491661 -1.76020688562268\\
9.39159999081021 1.21680001837958\\
15.7465127945563 4.26856381486092\\
18.6193551753266 0.977850158900885\\
17.2694157970263 4.03259697737593\\
25.4915588389022 3.56233686765014\\
24.9491501950484 -3.41942715066007\\
25.4607350973065 -1.94187835787823\\
25.502050786368 -1.00410157273613\\
22.0545294057727 -0.400449540022326\\
24.7079549587836 -0.436318080832713\\
9.65196426211602 -2.97739791198714\\
9.33925590602612 -2.16475034416232\\
8.4530300158936 -1.25388611874372\\
8.16332060337424 -1.20059078658038\\
8.34626610879085 -1.69253221758169\\
10.0840569866159 -7.12463571236214\\
11.1470399490566 -3.39644210283762\\
10.2634532787066 -1.01471143546203\\
12.2237153507978 6.12581770604782\\
19.523738085907 -3.98254110687904\\
20.7929004657306 -2.11211672093492\\
21.6357722433003 1.02375752682221\\
17.7936959405506 9.98222837206334\\
19.6459025795649 6.86204099471648\\
20.9547006577906 2.6851932790134\\
21.2815894332805 -1.18386852173338\\
21.2578515365321 -0.849036406397456\\
20.0756431412233 2.98596861951411\\
21.4396095402885 -1.49990873574934\\
19.4081851860277 -3.05478096808185\\
19.8456222436996 0.0438548503491383\\
20.0914847850679 -1.05253478752695\\
17.2847003633144 2.93059927337117\\
17.7136219319419 3.78844241062608\\
19.8064529618139 1.20342060698446\\
17.4113626035721 -0.0401165114919309\\
22.4824126370305 3.35732237694574\\
19.8848254335981 5.12830831647729\\
20.0531962266206 7.57572675205681\\
21.703732242572 3.34578226810286\\
22.0976027920711 0.70275359953126\\
22.1677590858376 2.72330535773646\\
23.5476898253636 1.55326899792158\\
18.7450112571635 -0.248643203982077\\
19.2164629790486 -0.404756944012664\\
18.1861516873535 2.75813140790178\\
17.3790068076869 -0.580798425500287\\
10.3946422405678 2.2876385957874\\
5.70406134954954 -0.398948387172485\\
10.4326325695826 -4.97122540406583\\
13.0699445988462 -7.03160894291539\\
8.61309251997404 2.28601008200321\\
7.68969593156598 0.205023721283648\\
6.03451265075331 -1.63424269281096\\
7.27083253178716 -1.10882924267883\\
27.2353676242905 2.49129006787477\\
26.872287183872 0.448974019352775\\
25.6719745513989 -0.0281596291136559\\
24.9746633734254 1.36646272683342\\
24.5042540435373 2.30728138660956\\
26.6300467675827 2.00306435957157\\
26.3098276209141 2.28230554248547\\
20.853407369355 -0.89048820809775\\
21.6206240677421 -0.38410527834144\\
23.0170693183066 1.64798056868501\\
21.8552699629294 0.88405466873575\\
12.9365823347116 -6.39264518890377\\
14.7445088974954 -6.41209471806763\\
10.2869132418601 -6.83336846845309\\
13.1602751025235 4.98379762103999\\
22.2251656909797 2.35817925633849\\
21.372772155513 -1.07887764435929\\
11.8411149207299 -2.84889650812645\\
13.7600368503422 1.64659296598211\\
13.9406404731392 -0.249701998910018\\
13.6001496818443 -1.11334284194954\\
13.0414153435848 0.782840954621445\\
15.0933138662057 2.24580470002105\\
14.0073843775508 0.950748486277785\\
14.9156277532129 0.825678800143468\\
8.09615176048344 -2.95700940331983\\
8.63348207722553 -1.88234876983566\\
10.4516041429642 -2.85809550397348\\
7.71246144785668 1.01343326867024\\
9.48474058630844 0.542713949334329\\
11.9559673268125 3.15573451930735\\
11.6505088986284 2.41326791702894\\
13.2265569909676 -4.06505428044258\\
11.1299659959361 1.74006800812779\\
12.6075098983825 0.871936724974042\\
13.3239980332057 0.21767557537976\\
13.0935695307937 -1.59697512716127\\
14.3990719375579 -3.26622898149877\\
11.1818592618953 -0.141496301568338\\
14.0167089210646 -2.85859266730398\\
18.6743039566835 -3.5457910119586\\
19.0095301282477 -3.73334597078121\\
10.018605755936 -1.57567305033358\\
9.22904196240547 0.772685305958291\\
10.9565845331874 2.88021936337736\\
11.4324398711884 0.511743634246592\\
12.831684702338 3.10375388299526\\
14.440146352435 -2.40970446957592\\
17.7291367847684 2.56989544454776\\
18.9142996403644 -0.587219970383963\\
15.7246008835445 -1.23337442895954\\
16.3698084743447 0.593716384643962\\
20.9438350989461 1.90795024006406\\
18.3385607627561 0.309179844350712\\
14.5047139641963 -4.18184172149611\\
8.51645781015584 -2.51678658805362\\
8.57046327811099 -1.03354400588639\\
9.65656124272591 0.854944741438921\\
17.8585921075696 3.24385474589982\\
18.3367725756651 2.28749380970875\\
18.882809314962 -0.779317260060886\\
18.384793074049 -1.73308979773305\\
17.4458969109325 1.47184254177148\\
18.36336383769 1.48983283417425\\
18.0650216508318 0.111567436591486\\
17.2630219112647 -0.959610256095875\\
14.9072209723281 1.06791099652031\\
15.5514494363257 1.77381345611566\\
15.9481133832856 1.67020679986227\\
16.3951357895859 2.24622477119322\\
15.7678636198932 0.043220128634605\\
14.8583191263365 4.81573584804657\\
15.3808430938417 -0.104751881113939\\
16.1400953364687 1.89702451693607\\
13.6963120392354 -0.725957411804089\\
15.7270171451575 3.07833981040447\\
13.8303595510009 -0.795047460210833\\
14.0503814964557 -1.17768606983452\\
12.9063391600165 2.56570005834532\\
12.7820996981701 -0.212086720283894\\
16.3936198245703 -0.999160178941866\\
17.0796934822005 0.37298713631851\\
18.3429023064981 -1.3916869659373\\
18.7472648236761 -1.00804316086582\\
21.0603404450311 2.17462112336061\\
20.8490960269259 0.8549994355099\\
10.2807362702274 -2.24086185343188\\
9.08283885794806 1.03432228410388\\
7.91120859983059 0.615938964722361\\
12.2420993897984 -4.64948803579506\\
14.5875588529598 -4.00029253109432\\
17.6397391005096 -0.884573742420475\\
17.7766423553335 -1.37606952079375\\
17.3800418012319 1.72640288402265\\
17.2358621414678 1.08383127261992\\
27.6236192530233 3.57629090571802\\
26.2780079225524 1.2901380010491\\
24.104459591682 1.79108081663588\\
24.2859727857803 -0.571945571560519\\
25.0909848831451 -1.20237792955556\\
8.64703375736331 2.57348215414752\\
10.5029895614233 0.422592305724876\\
11.165036400945 -0.271249272478244\\
8.05202248795974 0.00333757441608817\\
10.835997697043 1.58381855940237\\
8.8176935032007 0.409725775553463\\
14.8477018500204 -3.41803143726711\\
17.2330292087546 -5.50054117612988\\
17.3012203554973 -2.38767561032346\\
32.8104255613541 7.84853663239393\\
28.2286174424972 -3.03257735074764\\
31.2193223938624 2.86747766125474\\
29.9533427064599 1.51063742172591\\
28.9302337255886 0.581090990381281\\
30.8709356310297 -1.33918669830123\\
18.0653324956908 6.44998016990879\\
20.67245941457 4.48841450419329\\
22.8830451389193 0.0672430554946537\\
19.9237404255665 3.00966200600991\\
19.9536727059984 -2.4073454119969\\
20.3177132397873 -1.1617422690483\\
19.7751984351733 -2.81570299279547\\
18.4871973945059 -2.93184159752231\\
18.8640634217458 0.30004217059286\\
19.8956622888841 0.477131798070829\\
19.4430140270979 0.587656156330361\\
18.2034292694896 4.40946799163301\\
18.4890269178092 -0.736443097363363\\
17.6786419555526 -0.741899295720717\\
22.9202520480684 0.638369143299713\\
21.3491073227717 -2.42975826970457\\
19.7874760447647 -2.07495208952946\\
17.4268833206399 1.38784409697523\\
18.7267543689648 2.25237361501164\\
17.812655043061 -2.29197675278871\\
19.8097772285469 0.648901918745256\\
15.0003359395153 -3.72329961625676\\
18.2923039551653 0.150085967220633\\
18.8131773992378 4.14579710025859\\
16.7195961515283 -0.335744027194554\\
18.1548239258048 1.19035214839038\\
16.5896263933025 -0.526191562115038\\
17.5655539817215 4.08457831106691\\
9.63596992478827 -3.75469847026619\\
6.62093353624291 -2.89703948627891\\
11.6608044264007 -0.244685775878306\\
11.9741154317926 3.74407682872251\\
15.809239344129 12.5920476275315\\
10.8789509618474 3.95638379059086\\
8.80415453006231 2.55975816676608\\
7.84171598807675 -0.557381555985483\\
24.8907897406939 -2.41315842875611\\
24.9483735500409 2.10325289991822\\
18.9713258522284 0.355220635968728\\
19.4994847247959 1.00103055040829\\
21.0282208001777 -0.389774933688809\\
20.4513954516796 3.39251111006354\\
21.0754181949955 8.17174425517032\\
19.8776820137212 7.92675517785572\\
17.189724856753 -1.50273738473895\\
17.9713086891037 8.65197721638738\\
22.3025197883288 1.84657332656821\\
21.7020136377887 -0.54688441843463\\
12.1197500546999 -0.0784262838964995\\
18.4697582674478 11.5453319499529\\
13.8552274131425 -1.04378815961838\\
15.1826088869833 3.59704637697685\\
13.6253418179053 -0.464969350096331\\
19.8165763114387 1.74615772195012\\
20.3199436485452 1.6136338296702\\
18.0744233343585 -0.854729021657988\\
20.4906183880752 2.81438366180577\\
11.2178875329973 -1.60244173266123\\
14.8351405165072 -0.299651662385013\\
8.71977673235879 -4.30086733333073\\
7.61531917136734 -0.714509310476584\\
9.44994739915871 -3.31547921390182\\
12.0372528760148 -1.68644605053716\\
11.7400815013243 -3.61261333377443\\
11.8054370207074 0.389125958585209\\
10.8609718077822 -6.59589319539632\\
14.986742987285 -1.0079687331907\\
13.4602851457854 0.771737400736892\\
13.5962668870844 1.37889479725986\\
};
\addplot [
color=red,
dotted,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
0 0.0336211849096803\\
35 0.0336211849096803\\
};
\addplot [
color=black,
dashed,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0 5.11520809895598\\
35 5.11520809895598\\
};
\addplot [
color=black,
dashed,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0 -5.04796572913662\\
35 -5.04796572913662\\
};
\end{axis}
\end{tikzpicture}%

==> figs/9_opt_reg.tex <==
% This file was created by matlab2tikz v0.4.0.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
%width=4.03645833333333in,
%height=4.24479166666667in,
width=\figwidth,
height=\figheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=3.61445783132532,
xmax=38.0281690140845,
xlabel={Target},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=3.61445783132532,
ymax=38.0281690140845,
ylabel={$\text{Output \textasciitilde{}= 0.8*Target + 3.3}$},
title={\textbf{R=0.89309}},
legend style={at={(0.03,0.97)},anchor=north west,draw=darkgray!60!black,fill=white,legend cell align=left}
]
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
3.61445783132532 3.61445783132532\\
38.0281690140845 38.0281690140845\\
};
\addplot [
color=red,
solid,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
3.61445783132532 6.19065526935227\\
38.0281690140845 33.561980170009\\
};
\addplot [
color=blue,
only marks,
mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{
19.7080291970803 17.2035100987199\\
20.4081632653061 19.0548728049737\\
17.3076923076923 16.875042256409\\
9.49367088607594 11.6487259995828\\
11.7647058823529 10.3965039409656\\
11.71875 12.6056734280707\\
12.4137931034483 13.1761013736964\\
14.5833333333333 13.9572148036291\\
15.2866242038217 12.7476102558026\\
16.9014084507042 18.1376701088078\\
21.4285714285714 20.8630609400767\\
14.3835616438356 18.8293434324418\\
20.5479452054794 16.1887167741511\\
8.88888888888889 8.53807380858644\\
8.69565217391305 13.5246431475838\\
7.82608695652174 8.93401683259658\\
7.56302521008403 13.1134716207929\\
7.94701986754967 12.4125832257039\\
8.75912408759125 10.2431906673556\\
9.8360655737705 11.4120559262901\\
10.3448275862069 8.85590597664628\\
9.37499999999998 12.81868394549\\
9.52380952380955 12.2211375418728\\
14.3835616438356 16.0484856484131\\
18 17.6400518791258\\
16.7832167832168 16.9455139545746\\
19.2857142857143 18.7617583284561\\
17.6470588235294 18.7517822716464\\
18.1208053691275 19.0756518317406\\
18.4931506849315 19.2736497142567\\
18.1208053691275 18.1771843111545\\
17.6470588235294 18.0674021357805\\
14.2857142857143 18.8136032725765\\
18.3673469387755 16.5146396196491\\
16.6666666666666 17.8369180765979\\
17.4193548387097 15.7017969666792\\
16.6666666666667 15.7366566249507\\
15.7894736842105 14.1498091424024\\
15.6716417910448 16.6369847027243\\
15.6862745098039 17.5601547299677\\
16.2790697674419 16.8830109427715\\
15.2866242038217 16.9908623681477\\
13.1386861313869 13.9956201447513\\
13.7254901960784 10.7623243698341\\
13.6363636363636 10.7623243698341\\
14.4827586206897 14.3440820994045\\
15.3284671532847 14.6193500676889\\
13.0434782608696 13.8071483270155\\
21.4285714285714 18.7282621104461\\
18.2432432432432 17.4092763325391\\
18.75 17.1885351143959\\
16.551724137931 16.1621386565377\\
20.4081632653061 20.3355322335884\\
22.2972972972974 21.1669884598227\\
8.65384615384615 10.1624201005507\\
8.16326530612245 8.51905418959178\\
8.57142857142857 8.69590527787218\\
12.8571428571429 10.2062127995009\\
12.9496402877698 11.203433938055\\
14.7887323943662 11.7081542740809\\
20.979020979021 15.0242006174736\\
18.0451127819549 18.3903423763567\\
18.3673469387755 17.42685013938\\
16.9014084507042 17.3061252698714\\
16.7832167832168 17.943844133277\\
22.4489795918368 22.6470327094103\\
8.03571428571429 8.77405408042835\\
11.1111111111111 8.65169632855615\\
11.8421052631579 10.5619931511693\\
7.03125 8.71450457164239\\
13.8157894736842 10.6854103964739\\
8.69565217391304 9.88318995886392\\
10.9489051094891 12.3272633577331\\
15.3846153846154 11.463593342298\\
12.1621621621622 14.9221504166354\\
22.2972972972973 18.287799951594\\
31.1111111111111 32.3558476736828\\
31.6901408450704 27.888608036811\\
22.9166666666667 19.036183406012\\
22.7848101265823 20.0879871355265\\
22.6027397260274 20.8493100176669\\
22.6027397260274 20.4229750879453\\
20.2702702702703 21.9476097191192\\
18.75 19.8833630799837\\
17.6470588235294 19.0160628375692\\
17.7777777777778 20.3099008785241\\
19.3548387096774 19.5093869512442\\
18.3673469387755 20.1179736636219\\
20.6896551724138 23.8097245108872\\
21.1267605633803 21.4471280736867\\
23.4042553191489 21.0306643698359\\
22.6027397260274 23.1111546196961\\
17.0212765957447 19.5326315382394\\
17.910447761194 17.4039225366441\\
19.5652173913043 21.1559875656618\\
18.9873417721519 17.2112625699592\\
17.7631578947368 17.7790074088705\\
16.4383561643836 17.5308879472742\\
17.3913043478261 16.1986212085549\\
9.8360655737705 9.67416510021252\\
5.71428571428571 8.96914594311638\\
11.4285714285714 10.139093104359\\
7.3170731707317 11.0093852684461\\
6.76691729323308 6.53240507567096\\
9.16030534351147 6.63310580687568\\
8.45070422535209 8.9703885026581\\
9.44881889763776 9.04537908006177\\
25.8278145695364 26.661153199494\\
24.8275862068966 26.0718379922169\\
26.3513513513513 25.0905031396172\\
19.1082802547771 18.7017432137648\\
23.6842105263158 15.5466583641302\\
20.5479452054794 22.2297426453509\\
22.7272727272726 20.7066043737021\\
26.4705882352941 20.2846904992775\\
18.9873417721519 21.0621194872031\\
22.6027397260274 22.9602767784071\\
21.4285714285714 21.3909153042918\\
12.3711340206186 13.5502879186266\\
16.551724137931 14.90235078832\\
14.4 14.4101691922956\\
14.2857142857142 16.41827997891\\
18.9873417721519 19.3763938813214\\
18.2432432432432 19.0425574400402\\
19.8529411764706 16.9228348732505\\
18.3673469387755 17.423428179311\\
12.2950819672131 10.793763476195\\
12.6760563380282 12.959387580523\\
12.0805369127517 12.5346145324569\\
15.7894736842105 13.0291164754673\\
15.4411764705882 12.4573166675741\\
11.71875 12.8210209213725\\
16.2162162162162 15.875642993673\\
8.65384615384616 9.06692950953284\\
6.66666666666667 7.89052369174419\\
7.94701986754969 9.09465953628107\\
11.1111111111111 8.43566648203946\\
9.55414012738854 12.0750980360607\\
11.9047619047619 11.6747480226501\\
12 9.8594460891612\\
14.0939597315436 9.63239821127014\\
17.2661870503597 11.3797891449709\\
15.5555555555556 15.4068529421\\
15.1079136690647 16.5606544725037\\
13.953488372093 14.4407096819928\\
12.9496402877698 13.7279948249002\\
8.51063829787234 9.31643790828203\\
20.1492537313433 15.6072888148519\\
17.3913043478261 14.5818263225129\\
8.75912408759124 9.69771432755923\\
10.0840336134454 9.13037305995445\\
9.67741935483871 11.5849572747073\\
8.91089108910889 11.0616086118776\\
8.57142857142857 12.3453743091529\\
10.3448275862069 11.3513232577049\\
11.6279069767442 10.7456571709532\\
12.7659574468085 14.0985340255169\\
15.1079136690648 13.8001944794682\\
17.6470588235294 17.6836025898622\\
18.3673469387755 16.929159848256\\
16.551724137931 16.2122340385054\\
16.6666666666667 16.8511389838821\\
10.4895104895105 16.589723912006\\
18.75 18.6233223048065\\
20.979020979021 19.2109944272361\\
20.8333333333334 17.5728688817474\\
20 15.6960725869768\\
14.0939597315436 16.6121549391658\\
20.6896551724138 14.9345684680554\\
18.75 17.6177819969201\\
11.3207547169812 11.5039022002901\\
14.2857142857143 15.2167239977989\\
18.3673469387755 17.1007288784813\\
18 19.3107967717205\\
19.0140845070423 17.4906345798941\\
18.6206896551724 16.4580687598151\\
18.4931506849315 18.4819264174841\\
18.6206896551724 18.5786431620348\\
18.4931506849315 17.8433499171675\\
16.1073825503355 19.3967869589175\\
18.8811188811189 16.7439798726521\\
16.551724137931 15.9218092693581\\
17.2661870503597 15.6374222161702\\
15.1079136690647 15.4347783789818\\
16.551724137931 13.7180583817913\\
15.5844155844156 16.0930249258882\\
18 16.3739237783968\\
17.7777777777778 15.766691899512\\
13.7254901960784 15.810646952625\\
13.2352941176471 14.6714663348019\\
17.5 20.0727444168443\\
19.1082802547771 19.2974446189916\\
17.7777777777778 14.9670044458712\\
18.75 19.0686380566117\\
17.3913043478261 18.9553822018764\\
23.841059602649 24.9885226702269\\
22.9299363057325 18.4537942027277\\
24.1610738255033 21.7669387334251\\
20.8333333333333 23.2040256279501\\
22 22.2743488101259\\
22.2972972972973 22.74253235949\\
20.5479452054795 21.2195903518895\\
20.2702702702703 20.3394198063639\\
22 22.057041940455\\
6.8702290076336 9.62521960978947\\
5.76923076923078 7.49418911865547\\
9.7560975609756 9.20889338583373\\
17.6470588235294 17.956895395102\\
13.907284768212 17.3502468975876\\
16.2790697674418 16.8405450359635\\
18.8976377952756 15.6717243831855\\
27.0967741935484 28.1416207382817\\
26.1744966442953 27.4290772229036\\
25.8278145695364 25.5829201740026\\
28.8461538461539 25.2578306782179\\
23.841059602649 22.0861805534379\\
8.16326530612245 9.40334194544667\\
6.74157303370787 9.40334194544667\\
7.2 7.77010330483405\\
11.0294117647059 8.25982292660828\\
8.95522388059701 11.2803646890893\\
9.23076923076923 9.70323051354981\\
8.0536912751678 10.5422419995742\\
11.5384615384615 9.95544655234684\\
7.82608695652174 9.39839218621432\\
10.5633802816901 11.0322914075128\\
12.1621621621622 12.3428194842707\\
11.0294117647059 11.0649109114462\\
6.12244897959183 11.0960068821494\\
8.95522388059703 11.1007796446859\\
9.02255639097744 11.4982480203841\\
13.4328358208955 16.471553244527\\
27.2727272727273 27.6504621540467\\
29.8013245033112 28.7195045087777\\
28.3783783783784 30.472940922391\\
26.8292682926829 29.8682792537068\\
22.7848101265823 15.0113797259359\\
21.5827338129497 22.2206965441367\\
17.8807947019868 19.4729012274236\\
20.3007518796993 19.066830582693\\
21.1538461538461 19.3010043407083\\
17.3076923076923 17.0662007928727\\
19.4244604316547 22.7069467974699\\
22 21.7217630158467\\
22.4489795918368 24.0483243898737\\
15.6716417910448 19.3644743468672\\
17.1428571428571 19.3644743468672\\
16.4383561643836 18.0990966162799\\
18.6206896551724 17.1441521934745\\
18.6206896551724 17.6176812815692\\
17.5324675324675 19.4251730336317\\
20.6106870229007 17.7209508116916\\
16.4383561643835 16.0911403444835\\
17.0886075949367 18.4168559784458\\
6.97674418604651 11.1314329804943\\
5.21739130434783 9.52368136281744\\
7.89473684210528 8.39692387977063\\
6.18556701030929 10.5450234559138\\
28.7671232876712 27.0594348974082\\
24.3243243243243 24.9429780036511\\
25.8278145695365 25.2629605383219\\
17.7631578947368 17.3923073057648\\
22.9166666666667 18.4871335220173\\
20.4081632653061 21.3613515072923\\
20.8333333333334 22.9485469116328\\
14.7540983606557 10.6160669508331\\
12.6760563380281 15.0392133134222\\
7.43801652892561 12.2423805147339\\
19.2857142857143 18.1666034921377\\
18.4931506849315 19.6497715155719\\
20 19.2556901375694\\
17.8807947019868 19.4855739619143\\
10.2739726027397 12.5298495670438\\
14.4 12.9006672900396\\
13.8461538461538 15.2892653657421\\
12.7659574468085 14.1662380172244\\
16.0305343511451 11.7125235404609\\
11.4503816793893 13.5846317792393\\
15.7894736842105 16.707490356588\\
14.6853146853147 13.0480480826027\\
7.56302521008404 7.08142820465243\\
7.08661417322834 7.92999488153563\\
9 8.42140498094965\\
11.0294117647059 9.2911920869231\\
12.5874125874126 10.4022266394882\\
9.23076923076923 11.8626062667681\\
8.25688073394495 11.981030581078\\
11.3636363636364 12.5468929682007\\
13.6363636363636 14.2958997175189\\
17.910447761194 17.3110545010838\\
14.7887323943661 15.6520914452468\\
10.4895104895105 14.7585893826527\\
20.1492537313432 21.1955826547629\\
17.7631578947368 20.5265038212789\\
17.6470588235295 20.3191720481176\\
11.1111111111111 9.81430486395793\\
10.2739726027397 14.6612232732978\\
8.57142857142857 10.5195874286418\\
9.16030534351143 10.2380184966058\\
13.7404580152672 12.568733994102\\
14.0939597315436 13.3824369301793\\
17.6470588235294 17.4802284558093\\
19.0140845070423 16.8862768088562\\
16.9014084507042 17.75600616652\\
16.40625 18.160828982496\\
16.2162162162162 13.0136807241181\\
20.979020979021 20.1752942114232\\
7.7922077922078 10.6348289745588\\
9.23076923076923 12.8708627252251\\
10.5263157894737 13.9141787331076\\
17.5324675324675 19.5105830070537\\
17.910447761194 18.2008253464191\\
17.7631578947369 18.293618671189\\
18.8811188811189 16.350139747518\\
18.8811188811189 19.0218930138469\\
19.1489361702128 18.015638387901\\
17.6470588235294 18.8907598248585\\
19.8675496688742 16.6468666901153\\
15.1898734177215 17.8583657794293\\
14.3835616438356 18.1661852063333\\
17.3076923076923 17.33294281696\\
16 16.2189248142427\\
16.1073825503355 13.7209211644553\\
17.2661870503597 14.25686864973\\
17.0212765957447 18.6312243480979\\
14.8936170212766 14.719082790873\\
15 12.3849754199407\\
18.75 18.3975209200835\\
18.8811188811189 17.8129686051188\\
20 18.173557687435\\
22.4489795918367 23.3898115403933\\
22.1476510067114 21.8593248562668\\
22 21.1987660845339\\
22.2972972972973 19.5985564355499\\
7.89473684210527 7.68149528574418\\
8.63309352517987 9.22105683349316\\
11.4503816793893 12.405405729436\\
12.2448979591837 12.8631568000005\\
17.7631578947369 20.0524799411854\\
27.0967741935484 24.1138113843533\\
26.530612244898 26.7095289129552\\
25.4901960784314 26.542601604031\\
8.41121495327104 10.3102020851477\\
8.51063829787233 9.32585434917334\\
9.16030534351145 7.10483076056626\\
14.1891891891892 8.50696670815937\\
9.74025974025974 15.8375888300284\\
29.0322580645161 26.9468771606762\\
27.2727272727273 30.3803786329834\\
29.6052631578947 31.0284831658568\\
29.0322580645161 31.2047954529942\\
30.6122448979592 30.2267398107232\\
38.0281690140845 28.9527072939207\\
23.7410071942446 16.7112476981513\\
22.1476510067114 19.4095365100999\\
22.9166666666667 16.2871001978788\\
23.841059602649 18.9963450800318\\
18.75 18.6167170033625\\
20.1492537313432 18.8380034472251\\
20.2702702702703 20.2282188583487\\
19.4244604316547 18.6935827150826\\
19.0140845070422 18.3411409073956\\
19.8675496688741 17.2513920166986\\
19.1082802547771 17.2246214175233\\
20.2702702702703 17.4057881356398\\
20 17.937906119293\\
19.0140845070423 23.4655479090397\\
21.7105263157895 22.4389740733938\\
19.0140845070422 17.3341918752468\\
20.2702702702702 21.0855264226076\\
19.1082802547772 20.37399186746\\
19.8529411764706 17.5996969923419\\
17.2661870503597 18.337142669335\\
17.0212765957447 16.9837692791611\\
16 18.6962230435991\\
16.2162162162162 16.8642411388976\\
13.9072847682119 14.1488996844694\\
8.75912408759121 13.4447943992185\\
3.61445783132532 12.4806739280482\\
6.52173913043475 11.8235614612172\\
6.29370629370629 7.04450931834787\\
6.61764705882353 7.80988163285289\\
7.82608695652174 6.71947009654983\\
5.71428571428571 9.47793540456778\\
6.04026845637584 8.12652292491909\\
5.35714285714286 10.5635024589002\\
8.25688073394493 10.4650352555098\\
6.20689655172414 7.1490567690672\\
26 28.0544418561649\\
27.0833333333333 24.021039523797\\
28.8461538461538 26.2310465073402\\
25.8278145695364 24.0282035811137\\
25.4901960784314 27.2238922837502\\
25.8278145695364 25.8743061275109\\
23.2394366197183 21.4863201058806\\
21.7391304347826 21.8133102752315\\
21.8181818181818 23.0296583523539\\
18.9873417721519 22.2897414569973\\
20.6896551724138 22.7420588737094\\
24.4897959183674 21.3738213312316\\
21.8543046357616 23.0031775547524\\
22 19.9423702990991\\
21.7105263157895 22.0154363071046\\
11.71875 17.4675776466451\\
8.57142857142857 14.7218953955484\\
13.8888888888889 16.5771575350312\\
19.5652173913043 11.9702033907733\\
21.4285714285714 22.8786042886936\\
24.1610738255033 21.1302367200768\\
19.4805194805195 17.8683034311356\\
18.9873417721519 20.8680531502923\\
18.75 18.9965736709606\\
18.75 19.3597575162612\\
17.6470588235294 20.7744158122292\\
9.83606557377049 14.1891808334097\\
12.4137931034483 13.0125235451936\\
9.37500000000001 8.68203147208176\\
8.33333333333334 11.3444904860833\\
7.82608695652174 11.9653516962393\\
12.5874125874126 14.0049165910984\\
17.2661870503597 14.1508885609484\\
15.6716417910447 15.8763494744512\\
14.4827586206897 15.5887272193796\\
14.5833333333334 17.9690756516588\\
5.94059405940594 7.98253497124079\\
8.65384615384617 8.64594426708202\\
8 7.31282237734485\\
7.6923076923077 10.4762639105036\\
11.6883116883117 10.9309864831499\\
10.1351351351351 11.9521523479781\\
12 12.0997652454678\\
12.5 12.8100814298055\\
12.0805369127517 12.2689254865009\\
11.5384615384615 10.5595601138238\\
16.551724137931 17.5954455795287\\
14.8936170212766 18.0530958818279\\
14.8936170212766 13.614225388094\\
12.9496402877698 14.4387420581499\\
8 10.4197171550881\\
22.6027397260274 19.1576502611996\\
12.3287671232877 11.3858687374192\\
9.375 9.71755588047663\\
12.5 12.9700266917912\\
12.0805369127517 11.6864545653705\\
10.4895104895105 12.0626887045241\\
15.6716417910447 13.7301951391713\\
14.6853146853147 12.9104069779115\\
13.0434782608696 13.3289076736521\\
9.67741935483873 14.1934837176811\\
18.1208053691275 18.0486776996172\\
15 15.8994774013753\\
17.1428571428571 17.1635667708228\\
15.6716417910447 17.9350478489344\\
16 17.9138307036273\\
9.80392156862744 12.4034609019812\\
19.0140845070422 17.1268037391086\\
18.3673469387755 18.4729287821361\\
19.4244604316547 18.5523668284454\\
17.2661870503597 17.8086105805051\\
19.1489361702128 17.4045312197879\\
19.2307692307693 17.213144979289\\
17.8807947019868 17.0562379206618\\
18.4931506849315 18.1930905388327\\
18.3673469387755 19.0399133140072\\
17.3913043478261 17.6458823662948\\
16.9014084507042 17.6794723569534\\
17.6470588235294 17.5941220641545\\
17.8807947019867 17.9469771387279\\
20 16.4774127650788\\
17.7777777777778 16.9818103957089\\
15.8940397350994 16.5089339328968\\
17.1428571428571 16.1823729317841\\
13.4328358208955 15.9205427741493\\
14.7887323943662 17.0775747726073\\
15.1079136690648 14.0895805456729\\
16.2790697674418 15.4902656623406\\
14.0939597315436 15.7676933743164\\
12.5 14.0796203459033\\
14.1891891891892 14.2709016396093\\
14.5833333333334 14.4778775517289\\
17.8807947019868 18.6243009055459\\
18.6206896551724 18.7658998117511\\
17.2661870503597 16.6966497869193\\
16.6666666666667 16.39043321872\\
25.6578947368421 23.6149656003189\\
22.1476510067114 23.2193545627139\\
22.4489795918368 21.8398973214074\\
12 9.23130582580972\\
9.23076923076923 8.02903738427265\\
6.59340659340658 7.30049826426043\\
7.89473684210527 9.65494372772794\\
10 8.78319998162042\\
17.8807947019868 13.6122308871258\\
19.1082802547771 18.1304300958762\\
19.2857142857143 15.2531173083384\\
27.2727272727273 23.7103904050771\\
23.2394366197183 26.6588637703784\\
24.4897959183674 26.4316742762456\\
24.9999999999999 26.0041015727361\\
21.8543046357616 22.2547541757839\\
24.4897959183673 24.9261139992\\
8.16326530612245 11.1406632181096\\
8.25688073394496 10.4216310781073\\
7.82608695652174 9.07997307526546\\
7.56302521008405 8.76361599666443\\
7.5 9.19253221758169\\
6.52173913043478 13.6463748427969\\
9.44881889763778 12.8452610004754\\
9.75609756097562 10.7708089964377\\
15.2866242038217 9.16080649777384\\
17.5324675324675 21.5150086393466\\
19.7368421052632 21.8489588261981\\
22.1476510067114 21.1238934798892\\
22.7848101265823 12.8025817545189\\
23.0769230769231 16.2148820822066\\
22.2972972972973 19.6121040182839\\
20.6896551724138 21.8735236941472\\
20.8333333333333 21.6823697397308\\
21.5686274509804 18.5826588314663\\
20.6896551724138 22.1895639081631\\
17.8807947019868 20.9355756700686\\
19.8675496688742 19.8236948185251\\
19.5652173913044 20.6177521788314\\
18.75 15.8194007266288\\
19.6078431372549 15.8194007266288\\
20.4081632653061 19.2047426583217\\
17.3913043478261 17.4314208593181\\
24.1610738255034 20.8037514485576\\
22.4489795918367 17.3206712753594\\
23.841059602649 16.2653328505922\\
23.3766233766234 20.0308411085206\\
22.4489795918368 21.7462259923055\\
23.5294117647059 20.8061064069694\\
24.3243243243244 22.7710553264028\\
18.6206896551724 18.8693328591545\\
19.0140845070423 19.4188414510549\\
19.5652173913044 16.8070859834026\\
17.0886075949368 17.669406020437\\
11.5384615384615 9.25082294267414\\
5.5045871559633 5.90353554313578\\
7.94701986754969 12.9182452716155\\
9.55414012738854 16.5857490703039\\
9.75609756097565 7.47008747897243\\
7.7922077922078 7.58718407092416\\
5.21739130434783 6.85163399715879\\
6.71641791044774 7.82524715312657\\
28.4810126582279 25.9897225903531\\
27.0967741935484 26.6478001741956\\
25.6578947368421 25.6860543659557\\
25.6578947368421 24.2914320100087\\
25.6578947368421 23.3506133502326\\
27.6315789473684 25.6285145877969\\
27.4509803921568 25.1686748496714\\
20.4081632653061 21.2986514734039\\
21.4285714285714 21.8126767069128\\
23.8410596026491 22.1930790339641\\
22.2972972972973 21.4132426285615\\
9.74025974025974 16.1329049291635\\
11.5384615384615 17.9505562565292\\
6.87022900763361 13.7035974760867\\
15.6521739130435 10.6683762920035\\
23.4042553191489 21.0460760628104\\
20.8333333333333 21.9122109776926\\
10.4166666666667 13.2655631747931\\
14.5833333333333 12.9367403673512\\
13.8157894736842 14.0654914725942\\
13.0434782608696 14.1568211028191\\
13.4328358208955 12.6499948662741\\
16.2162162162163 13.9704115161952\\
14.4827586206897 13.5320101344119\\
15.3284671532846 14.5027883531412\\
6.61764705882353 9.57465646214336\\
7.6923076923077 9.57465646214336\\
9.02255639097745 11.8806518949509\\
8.2191780821918 7.20574481352156\\
9.7560975609756 9.21338361164127\\
13.5338345864662 10.3781000671588\\
12.8571428571429 10.4438749401139\\
11.1940298507463 15.2590841311888\\
12 10.2599319918722\\
13.0434782608696 12.1715415358955\\
13.4328358208955 13.2151602455158\\
12.2950819672131 13.8920570943744\\
12.7659574468085 16.0321864283073\\
11.1111111111111 11.2526074126794\\
12.5874125874126 15.4460052547166\\
16.9014084507042 20.4471994626628\\
17.1428571428571 20.8762031136384\\
9.23076923076923 10.8064422811028\\
9.61538461538462 8.84269930942633\\
12.3966942148761 9.5164748514987\\
11.6883116883117 11.1765680540651\\
14.3835616438356 11.2798077608404\\
13.235294117647 15.644998587223\\
19.0140845070423 16.4441890624945\\
18.6206896551724 19.2079096255564\\
15.1079136690648 16.3412880980243\\
16.6666666666667 16.0729502820227\\
21.8978102189781 19.989859978914\\
18.4931506849315 18.1839708405808\\
12.4137931034483 16.5956348249444\\
7.25806451612903 9.77485110418265\\
8.05369127516779 9.08723528105418\\
10.0840336134454 9.22908887200645\\
19.4805194805195 16.2366647346197\\
19.4805194805194 17.1930256708107\\
18.4931506849315 19.2724679449924\\
17.5182481751825 19.2513379729156\\
18.1818181818182 16.7099756400467\\
19.1082802547771 17.6184474206028\\
18.1208053691275 18.0092379325361\\
16.7832167832168 17.7428270393127\\
15.4411764705883 14.373265474068\\
16.4383561643835 14.6645427082679\\
16.7832167832168 15.1130099833545\\
17.5182481751825 15.2720234039893\\
15.7894736842105 15.7462535555759\\
17.2661870503597 12.4504512023132\\
15.3284671532847 15.4332190343986\\
17.0886075949367 15.1915830780006\\
13.3333333333333 14.0592907451374\\
17.2661870503597 14.1878472399552\\
13.4328358208955 14.2278832811063\\
13.4615384615385 14.639224531373\\
14.1891891891892 11.6234891308439\\
12.6760563380282 12.8881430583121\\
15.8940397350993 16.8931999140412\\
17.2661870503597 16.8931999140412\\
17.6470588235294 19.0387457894667\\
18.2432432432432 19.2512864041091\\
22.1476510067114 19.9730298833508\\
21.2765957446808 20.4215963091709\\
9.16030534351145 11.4011671969433\\
9.6 8.56567771589612\\
8.21917808219177 7.60323911746941\\
9.91735537190083 14.5668434076959\\
12.5874125874126 16.5877051185069\\
17.1974522292994 18.0820259717198\\
17.0886075949367 18.4646771157304\\
18.2432432432432 16.5168403592206\\
17.7777777777778 16.6939465051579\\
29.4117647058824 25.8354738001643\\
26.923076923077 25.6329389220279\\
25 23.2089191833641\\
24 24.5719455715605\\
24.4897959183674 25.6921738479229\\
9.93377483443707 7.36029268028956\\
10.7142857142857 10.2916934085608\\
11.0294117647059 11.3006610371841\\
8.05369127516778 8.05035370075169\\
11.6279069767442 10.0440884173418\\
9.02255639097744 8.61283061542397\\
13.1386861313869 16.556717568654\\
14.4827586206897 19.9832997968195\\
16.1073825503356 18.495058160659\\
36.7346938775511 28.8861572451571\\
26.7123287671233 29.744906117871\\
32.6530612244898 29.7855835632351\\
30.7086614173229 29.1980239955969\\
29.2207792207793 28.639688230398\\
30.2013422818791 31.5405289801804\\
21.2903225806452 14.8403424107364\\
22.9166666666667 18.4282521624734\\
22.9166666666667 22.849423611172\\
21.4285714285715 18.4189094225615\\
18.75 21.1573454119969\\
19.7368421052632 20.8985843743115\\
18.3673469387755 21.183049931571\\
17.0212765957447 19.953118193267\\
19.0140845070423 18.7140423364494\\
20.1342281879195 19.6570963898487\\
19.7368421052631 19.1491859489327\\
20.4081632653061 15.9986952736731\\
18.1208053691275 18.8572484664908\\
17.3076923076923 18.049591603413\\
23.2394366197183 22.6010674764186\\
20.1342281879194 22.563986457624\\
18.75 20.8249520895295\\
18.1208053691275 16.7329612721523\\
19.8529411764706 17.600567561459\\
16.6666666666667 18.9586434194554\\
20.1342281879195 19.4853262691742\\
13.1386861313869 16.8619857476436\\
18.3673469387756 18.217260971555\\
20.8860759493671 16.7402788491085\\
16.551724137931 16.8874681651256\\
18.75 17.5596478516096\\
16.326530612245 16.85272217436\\
19.607843137255 15.5232648261881\\
7.75862068965517 11.5133191599214\\
5.17241379310345 8.06945327938236\\
11.5384615384615 11.7831473143398\\
13.8461538461538 10.1020770174313\\
22.1052631578947 9.51321553036323\\
12.8571428571429 8.90075906655199\\
10.0840336134453 7.52427544667927\\
7.56302521008401 8.12040676606949\\
23.6842105263158 26.0973689550719\\
26 23.8967471000818\\
19.1489361702128 18.793715534244\\
20 18.9989694495917\\
20.8333333333333 21.2231082670222\\
22.1476510067114 18.7551398966479\\
25.1612903225806 16.9895460674103\\
23.8410596026491 15.9143044247933\\
16.4383561643835 17.9410935491225\\
22.2972972972974 13.64532008091\\
23.2258064516129 21.3792331250447\\
21.4285714285714 21.9754558470061\\
12.0805369127517 12.1589631966482\\
24.2424242424242 12.6970922924713\\
13.3333333333333 14.3771214929517\\
16.9811320754718 13.3840856984949\\
13.3928571428571 13.8578264929534\\
20.6896551724138 18.9434974504637\\
21.1267605633803 19.5131267337101\\
17.6470588235295 18.5017878451875\\
21.8978102189781 19.0834265571724\\
10.4166666666667 12.0191083993279\\
14.6853146853147 14.9849663476997\\
6.56934306569343 10.8702103990242\\
7.25806451612905 7.97257382660563\\
7.7922077922078 11.1076870061096\\
11.1940298507462 12.8804759012834\\
9.93377483443708 13.5463881682115\\
12 11.6108740414148\\
7.56302521008403 14.1589184054804\\
14.4827586206897 15.4907273538804\\
13.8461538461538 13.074416445417\\
14.2857142857143 12.9068194884544\\
};
\end{axis}
\end{tikzpicture}%

==> figs/9_reg.tex <==
% This file was created by matlab2tikz v0.4.0.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
%width=4.03645833333333in,
%height=4.24479166666667in,
width=\figwidth,
height=\figheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=3.61445783132532,
xmax=38.0281690140845,
xlabel={Target},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=3.61445783132532,
ymax=38.0281690140845,
ylabel={$\text{Output \textasciitilde{}= 0.79*Target + 3.4}$},
title={\textbf{R=0.89016}},
legend style={at={(0.03,0.97)},anchor=north west,draw=darkgray!60!black,fill=white,legend cell align=left}
]
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
3.61445783132532 3.61445783132532\\
38.0281690140845 38.0281690140845\\
};
\addplot [
color=red,
solid,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
3.61445783132532 6.26678080273275\\
38.0281690140845 33.3450112845743\\
};
\addplot [
color=blue,
only marks,
mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{
19.7080291970803 16.9463544603174\\
20.4081632653061 18.600592101561\\
17.3076923076923 16.8092303762442\\
9.49367088607594 10.6518517379539\\
11.7647058823529 10.0915292491415\\
11.71875 12.6320211380353\\
12.4137931034483 13.6418193228065\\
14.5833333333333 14.3728748316264\\
15.2866242038217 12.1359278692606\\
16.9014084507042 17.3239738331786\\
21.4285714285714 21.07792636676\\
14.3835616438356 18.602246455213\\
20.5479452054794 16.3184845774559\\
8.88888888888889 8.11437113937251\\
8.69565217391305 14.4453258666769\\
7.82608695652174 10.8141616333324\\
7.56302521008403 13.9201984934576\\
7.94701986754967 12.5770390576838\\
8.75912408759125 12.4970947918386\\
9.8360655737705 11.4466257428334\\
10.3448275862069 10.2911353149294\\
9.37499999999998 13.9686445971511\\
9.52380952380955 12.6484273428266\\
14.3835616438356 15.0466392268872\\
18 17.0068506475664\\
16.7832167832168 16.2498187725316\\
19.2857142857143 17.538368260962\\
17.6470588235294 18.8865880625664\\
18.1208053691275 19.3997766819891\\
18.4931506849315 19.7358262295659\\
18.1208053691275 17.6828667564399\\
17.6470588235294 17.9629582475207\\
14.2857142857143 18.6209534063598\\
18.3673469387755 17.2699073478648\\
16.6666666666666 18.3341784677481\\
17.4193548387097 14.9383926662378\\
16.6666666666667 15.3792703041347\\
15.7894736842105 14.1441097764498\\
15.6716417910448 15.6709470059261\\
15.6862745098039 17.6084369921492\\
16.2790697674419 16.6942416034478\\
15.2866242038217 16.4824950183713\\
13.1386861313869 14.8804397508947\\
13.7254901960784 10.8627868910782\\
13.6363636363636 10.8627868910782\\
14.4827586206897 13.9030398242919\\
15.3284671532847 13.947881585126\\
13.0434782608696 13.8757918115381\\
21.4285714285714 18.8201523328764\\
18.2432432432432 17.4013158937098\\
18.75 17.5777106321623\\
16.551724137931 16.8947767871398\\
20.4081632653061 20.550605996435\\
22.2972972972974 21.443098737448\\
8.65384615384615 10.4198599955187\\
8.16326530612245 9.12407442390764\\
8.57142857142857 8.96907102360851\\
12.8571428571429 10.5712705118556\\
12.9496402877698 12.1130256118425\\
14.7887323943662 12.2764364569747\\
20.979020979021 13.9265456381597\\
18.0451127819549 17.4974747244709\\
18.3673469387755 17.3736609135552\\
16.9014084507042 16.6953865862156\\
16.7832167832168 15.5991997656878\\
22.4489795918368 23.6721277918815\\
8.03571428571429 8.73248580123423\\
11.1111111111111 8.90272505121173\\
11.8421052631579 10.6905625904726\\
7.03125 8.36309126947939\\
13.8157894736842 11.7249466860955\\
8.69565217391304 10.7120017106159\\
10.9489051094891 11.8444036075341\\
15.3846153846154 10.7364500909756\\
12.1621621621622 14.4605350543051\\
22.2972972972973 17.876753526736\\
31.1111111111111 31.6167705770982\\
31.6901408450704 27.6240632380995\\
22.9166666666667 19.2491586713385\\
22.7848101265823 18.5597057113554\\
22.6027397260274 18.948486139944\\
22.6027397260274 20.3140732952099\\
20.2702702702703 21.1303376052954\\
18.75 19.3326035153705\\
17.6470588235294 19.2913988819213\\
17.7777777777778 20.6849917539044\\
19.3548387096774 19.8444279061247\\
18.3673469387755 20.6296246203752\\
20.6896551724138 23.915801067067\\
21.1267605633803 21.7023111984847\\
23.4042553191489 20.9192646706725\\
22.6027397260274 22.721003692819\\
17.0212765957447 20.3578297248443\\
17.910447761194 17.5601673548362\\
19.5652173913043 19.6970972929107\\
18.9873417721519 16.8165756036777\\
17.7631578947368 17.4123621474189\\
16.4383561643836 17.1446006468103\\
17.3913043478261 16.4650980974213\\
9.8360655737705 8.90193625801268\\
5.71428571428571 9.05718080852638\\
11.4285714285714 9.99264555088761\\
7.3170731707317 11.0137899725024\\
6.76691729323308 6.70961126426723\\
9.16030534351147 7.35542196349941\\
8.45070422535209 10.0782924600208\\
9.44881889763776 9.07219187396874\\
25.8278145695364 26.0372732230004\\
24.8275862068966 25.9081293498108\\
26.3513513513513 25.2894820323848\\
19.1082802547771 18.782841134467\\
23.6842105263158 13.5284201842941\\
20.5479452054794 21.1015320380156\\
22.7272727272726 20.795511031521\\
26.4705882352941 20.8836844679841\\
18.9873417721519 21.3717524737199\\
22.6027397260274 22.8384996852199\\
21.4285714285714 21.3111820464547\\
12.3711340206186 12.6348899729946\\
16.551724137931 15.9285318874443\\
14.4 14.3749544740804\\
14.2857142857142 14.6336712061154\\
18.9873417721519 19.7525254793847\\
18.2432432432432 19.0012473173535\\
19.8529411764706 17.7437683793979\\
18.3673469387755 17.9245065495162\\
12.2950819672131 10.5092967599369\\
12.6760563380282 12.5613815688086\\
12.0805369127517 13.0225579673643\\
15.7894736842105 13.6020168244857\\
15.4411764705882 12.9097567239884\\
11.71875 12.4580222338664\\
16.2162162162162 15.1125171581499\\
8.65384615384616 9.27774562516904\\
6.66666666666667 7.9045172308484\\
7.94701986754969 9.2455930820057\\
11.1111111111111 8.47948053703447\\
9.55414012738854 12.5699237483632\\
11.9047619047619 11.1491336785138\\
12 10.141864077177\\
14.0939597315436 8.72147367540174\\
17.2661870503597 12.7349261703996\\
15.5555555555556 15.6496171222741\\
15.1079136690647 15.8033824608447\\
13.953488372093 13.9439339075902\\
12.9496402877698 13.6050522626925\\
8.51063829787234 10.1533930378197\\
20.1492537313433 15.2008179526522\\
17.3913043478261 14.1089276087013\\
8.75912408759124 9.24120323584525\\
10.0840336134454 8.25217844574343\\
9.67741935483871 11.482878060041\\
8.91089108910889 10.6422630330834\\
8.57142857142857 12.4837720914808\\
10.3448275862069 10.9914868542822\\
11.6279069767442 10.6240623919436\\
12.7659574468085 14.4007866433927\\
15.1079136690648 13.4496351380789\\
17.6470588235294 17.3185382731356\\
18.3673469387755 16.9689122789701\\
16.551724137931 16.3475556318661\\
16.6666666666667 17.0628905310935\\
10.4895104895105 16.8757766383043\\
18.75 19.1306141088892\\
20.979020979021 19.4212674317708\\
20.8333333333334 17.8029526531332\\
20 15.409945768134\\
14.0939597315436 16.9891561704811\\
20.6896551724138 15.1324517665187\\
18.75 17.2280033651103\\
11.3207547169812 11.2300321077625\\
14.2857142857143 15.8340049516627\\
18.3673469387755 17.1329868494482\\
18 19.6333809915822\\
19.0140845070423 17.2862585197032\\
18.6206896551724 14.5161960643343\\
18.4931506849315 17.9036604171396\\
18.6206896551724 17.6850635249438\\
18.4931506849315 17.7378706053082\\
16.1073825503355 18.9145469932939\\
18.8811188811189 16.5611908988694\\
16.551724137931 15.9350869969127\\
17.2661870503597 16.4542849225867\\
15.1079136690647 15.3169787411767\\
16.551724137931 13.3940465383245\\
15.5844155844156 15.6826852997063\\
18 16.1397637591953\\
17.7777777777778 16.3412117191544\\
13.7254901960784 16.6547001454223\\
13.2352941176471 14.9404353353706\\
17.5 20.1401687313264\\
19.1082802547771 19.164836604406\\
17.7777777777778 16.4516720864077\\
18.75 18.9279812575366\\
17.3913043478261 18.8659574552256\\
23.841059602649 24.5367760791821\\
22.9299363057325 17.9163719277537\\
24.1610738255033 22.3452352320099\\
20.8333333333333 23.665051324003\\
22 22.5312315051807\\
22.2972972972973 22.9105225883659\\
20.5479452054795 21.2037264129333\\
20.2702702702703 20.0961919559141\\
22 22.3041721808141\\
6.8702290076336 9.44095883929899\\
5.76923076923078 7.68124954662867\\
9.7560975609756 9.36065362549345\\
17.6470588235294 17.1945187294078\\
13.907284768212 17.1185641156705\\
16.2790697674418 17.3315942436664\\
18.8976377952756 16.0020328181114\\
27.0967741935484 27.5821565067267\\
26.1744966442953 27.1887311562027\\
25.8278145695364 25.8642562594001\\
28.8461538461539 25.4765105335575\\
23.841059602649 20.4784432165641\\
8.16326530612245 10.6671688087815\\
6.74157303370787 10.6671688087815\\
7.2 7.7892531862773\\
11.0294117647059 8.19028888338536\\
8.95522388059701 12.3264506107772\\
9.23076923076923 9.62769184205572\\
8.0536912751678 10.3073052638545\\
11.5384615384615 8.82339822652073\\
7.82608695652174 7.98888846428035\\
10.5633802816901 10.2788002745405\\
12.1621621621622 12.5340127748056\\
11.0294117647059 9.7959042077944\\
6.12244897959183 10.5081298136867\\
8.95522388059703 9.63600273566394\\
9.02255639097744 10.7653319023885\\
13.4328358208955 15.7250991703952\\
27.2727272727273 28.4313224798029\\
29.8013245033112 29.3770084543424\\
28.3783783783784 30.7850636233002\\
26.8292682926829 30.4417822124424\\
22.7848101265823 14.4242485053993\\
21.5827338129497 23.0854610235931\\
17.8807947019868 19.9603157743692\\
20.3007518796993 19.5134205640208\\
21.1538461538461 19.3021293763031\\
17.3076923076923 16.954815610209\\
19.4244604316547 22.5319755681991\\
22 21.861250972183\\
22.4489795918368 24.5958785807142\\
15.6716417910448 18.8587424712138\\
17.1428571428571 18.8587424712138\\
16.4383561643836 17.9193392909991\\
18.6206896551724 17.0893745521376\\
18.6206896551724 17.4509890915339\\
17.5324675324675 19.3526754455912\\
20.6106870229007 17.7725869604459\\
16.4383561643835 15.9242767039641\\
17.0886075949367 18.2197927445983\\
6.97674418604651 11.2075885109807\\
5.21739130434783 9.1390814480071\\
7.89473684210528 7.72830713382236\\
6.18556701030929 10.0510128764389\\
28.7671232876712 27.2648516990433\\
24.3243243243243 24.7933529133475\\
25.8278145695365 25.8166911426603\\
17.7631578947368 17.1643734828291\\
22.9166666666667 18.7218619488571\\
20.4081632653061 21.2406546766529\\
20.8333333333334 22.4378707464986\\
14.7540983606557 9.72004593627924\\
12.6760563380281 15.600539993336\\
7.43801652892561 10.8180506889083\\
19.2857142857143 18.7926866706019\\
18.4931506849315 19.5014063293069\\
20 19.1488593369431\\
17.8807947019868 19.4054786323866\\
10.2739726027397 12.2120194315037\\
14.4 12.7168733389086\\
13.8461538461538 15.293916810926\\
12.7659574468085 14.0962754696441\\
16.0305343511451 11.2676857432435\\
11.4503816793893 13.2083483722547\\
15.7894736842105 17.0625663449069\\
14.6853146853147 12.9314944750554\\
7.56302521008404 6.67864532999105\\
7.08661417322834 7.51646489866574\\
9 9.53684926047237\\
11.0294117647059 9.23709581220951\\
12.5874125874126 11.0381239096656\\
9.23076923076923 11.6357221523168\\
8.25688073394495 11.9484224513068\\
11.3636363636364 12.2513024193777\\
13.6363636363636 13.6260607047996\\
17.910447761194 17.7612922872903\\
14.7887323943661 15.3870571863617\\
10.4895104895105 14.5469611412422\\
20.1492537313432 20.7211539944173\\
17.7631578947368 20.347613039491\\
17.6470588235295 17.9993737693922\\
11.1111111111111 9.57823731563463\\
10.2739726027397 12.6949682549858\\
8.57142857142857 10.8600334047353\\
9.16030534351143 10.9391990267213\\
13.7404580152672 11.9325206793712\\
14.0939597315436 13.0786771479888\\
17.6470588235294 17.5418004994475\\
19.0140845070423 16.6602240643947\\
16.9014084507042 17.1811520040411\\
16.40625 17.3041516058211\\
16.2162162162162 11.7282976643257\\
20.979020979021 20.1655770548734\\
7.7922077922078 11.8015185870949\\
9.23076923076923 12.0749539919418\\
10.5263157894737 13.3255235978283\\
17.5324675324675 19.4467754648648\\
17.910447761194 17.4317286067082\\
17.7631578947369 18.1303742529387\\
18.8811188811189 15.9157838296251\\
18.8811188811189 19.5251278898767\\
19.1489361702128 18.1128849399884\\
17.6470588235294 19.6184338111583\\
19.8675496688742 16.2410043563141\\
15.1898734177215 17.4217274741274\\
14.3835616438356 18.3288318650169\\
17.3076923076923 16.6684376305528\\
16 16.4600374221896\\
16.1073825503355 13.5555968476264\\
17.2661870503597 13.8160558474768\\
17.0212765957447 17.8118344592892\\
14.8936170212766 15.0200304673462\\
15 11.6982143386974\\
18.75 18.935524122\\
18.8811188811189 19.1327778891474\\
20 18.5256493559909\\
22.4489795918367 22.8655596615441\\
22.1476510067114 21.5289545032462\\
22 20.0909917286393\\
22.2972972972973 19.3209848532432\\
7.89473684210527 7.62751264948601\\
8.63309352517987 8.99626121544408\\
11.4503816793893 11.6542309678892\\
12.2448979591837 11.6439686969892\\
17.7631578947369 18.5575624740329\\
27.0967741935484 25.1574167345123\\
26.530612244898 26.7762589597064\\
25.4901960784314 26.3956115943387\\
8.41121495327104 11.8596414463833\\
8.51063829787233 8.66581026511716\\
9.16030534351145 8.25790526131371\\
14.1891891891892 10.2586785225456\\
9.74025974025974 15.6802664631887\\
29.0322580645161 26.9008032743397\\
27.2727272727273 29.8014010129512\\
29.6052631578947 31.2344458877754\\
29.0322580645161 28.6335387228724\\
30.6122448979592 30.0998132698291\\
38.0281690140845 28.1293778259707\\
23.7410071942446 18.3343859681903\\
22.1476510067114 18.4667926589373\\
22.9166666666667 17.8175918933482\\
23.841059602649 18.8742815156509\\
18.75 19.1675052085598\\
20.1492537313432 18.9521190916901\\
20.2702702702703 20.6911387365734\\
19.4244604316547 18.8436572992263\\
19.0140845070422 18.0945063513485\\
19.8675496688741 17.5842212615989\\
19.1082802547771 16.6003096643849\\
20.2702702702703 17.7991858923927\\
20 18.4071355308838\\
19.0140845070423 22.9747596957842\\
21.7105263157895 22.1284707941411\\
19.0140845070422 17.754451915053\\
20.2702702702702 19.9635738924246\\
19.1082802547772 20.0326019740249\\
19.8529411764706 17.4639671903205\\
17.2661870503597 17.5453506964951\\
17.0212765957447 17.6938843498269\\
16 18.8779973525149\\
16.2162162162162 17.1020209376949\\
13.9072847682119 14.7334158295788\\
8.75912408759121 13.6567019330062\\
3.61445783132532 12.954570939233\\
6.52173913043475 13.8795503154105\\
6.29370629370629 7.32120846388138\\
6.61764705882353 7.10794528239259\\
7.82608695652174 6.5197461328421\\
5.71428571428571 8.61689033407979\\
6.04026845637584 8.7274700729767\\
5.35714285714286 12.3131321948278\\
8.25688073394493 9.38411009612087\\
6.20689655172414 7.8715985740371\\
26 27.9867739332941\\
27.0833333333333 24.2645858252778\\
28.8461538461538 25.6746759210622\\
25.8278145695364 24.6333823499311\\
25.4901960784314 26.7216092318211\\
25.8278145695364 25.2542297894289\\
23.2394366197183 19.4087530494368\\
21.7391304347826 19.5710327370445\\
21.8181818181818 20.9218561265558\\
18.9873417721519 22.6270234955393\\
20.6896551724138 22.1020233468539\\
24.4897959183674 21.8606304200853\\
21.8543046357616 23.4822284026171\\
22 20.5455435097101\\
21.7105263157895 23.2629223954814\\
11.71875 17.6808813044587\\
8.57142857142857 15.0690323564157\\
13.8888888888889 16.3125467048552\\
19.5652173913043 13.7537626529694\\
21.4285714285714 22.953861853163\\
24.1610738255033 20.7351456069756\\
19.4805194805195 18.2892299343396\\
18.9873417721519 20.1489678681962\\
18.75 18.8351986286786\\
18.75 19.1881583318654\\
17.6470588235294 20.2809067680693\\
9.83606557377049 13.6142531762721\\
12.4137931034483 13.6713682638725\\
9.37500000000001 8.06590524234721\\
8.33333333333334 11.6349831307618\\
7.82608695652174 12.8066437795026\\
12.5874125874126 14.6572244372161\\
17.2661870503597 14.7970090867365\\
15.6716417910447 16.5308541262024\\
14.4827586206897 14.7121270374878\\
14.5833333333334 15.4186351374397\\
5.94059405940594 7.5349761431085\\
8.65384615384617 8.46644949241755\\
8 7.94011604032254\\
7.6923076923077 12.1027193657567\\
11.6883116883117 10.6795217194872\\
10.1351351351351 12.240918543583\\
12 12.6812879779136\\
12.5 12.5941123200976\\
12.0805369127517 12.1604988612472\\
11.5384615384615 11.3568164779189\\
16.551724137931 17.0589679688601\\
14.8936170212766 17.4698597275744\\
14.8936170212766 13.7458998622631\\
12.9496402877698 14.198927342169\\
8 10.0947622989594\\
22.6027397260274 18.9772545748601\\
12.3287671232877 10.9544735004795\\
9.375 9.75136127157491\\
12.5 13.9337129288372\\
12.0805369127517 11.9232634359264\\
10.4895104895105 12.0664762170863\\
15.6716417910447 13.8536516277722\\
14.6853146853147 13.3116810007746\\
13.0434782608696 13.3925679225969\\
9.67741935483873 14.1425696529394\\
18.1208053691275 17.4863246643808\\
15 16.3057826863873\\
17.1428571428571 17.0740162897843\\
15.6716417910447 18.6666793414885\\
16 18.6053808546676\\
9.80392156862744 11.6656086043981\\
19.0140845070422 17.3399711841923\\
18.3673469387755 18.158199333965\\
19.4244604316547 18.7183881522784\\
17.2661870503597 17.1527413322203\\
19.1489361702128 17.40020975621\\
19.2307692307693 17.2928698244588\\
17.8807947019868 16.8788017315326\\
18.4931506849315 18.4221165638884\\
18.3673469387755 19.6310120239784\\
17.3913043478261 17.5943835240981\\
16.9014084507042 17.4698397260676\\
17.6470588235294 17.6729201190505\\
17.8807947019867 17.8600363972862\\
20 17.6287668014622\\
17.7777777777778 17.2107708690742\\
15.8940397350994 16.9157981477388\\
17.1428571428571 16.841370590822\\
13.4328358208955 15.892005019676\\
14.7887323943662 17.0543743221119\\
15.1079136690648 14.5309149261037\\
16.2790697674418 14.9772895234137\\
14.0939597315436 15.4688528169463\\
12.5 14.0896351624728\\
14.1891891891892 14.3701622740858\\
14.5833333333334 14.3821585261765\\
17.8807947019868 18.5426506800639\\
18.6206896551724 17.9527863289345\\
17.2661870503597 17.1608868010857\\
16.6666666666667 17.1141006426577\\
25.6578947368421 23.4404548287217\\
22.1476510067114 23.2980502783208\\
22.4489795918368 21.8951028001835\\
12 9.26842917955764\\
9.23076923076923 8.13593587332884\\
6.59340659340658 7.42575933703164\\
7.89473684210527 9.70812316201024\\
10 9.34082738066763\\
17.8807947019868 12.5422798457893\\
19.1082802547771 18.6120972444887\\
19.2857142857143 15.065803641816\\
27.2727272727273 23.765600196285\\
23.2394366197183 26.6319107059898\\
24.4897959183674 25.7636641091427\\
24.9999999999999 25.8307767645482\\
21.8543046357616 22.24569997558\\
24.4897959183673 24.6490875140482\\
8.16326530612245 10.7373681129008\\
8.25688073394496 9.80962278485868\\
7.82608695652174 9.4324580803188\\
7.56302521008405 8.6845690756049\\
7.5 9.36831712612026\\
6.52173913043478 12.4683577432178\\
9.44881889763778 11.8910095929319\\
9.75609756097562 10.7242666411196\\
15.2866242038217 10.0258127125794\\
17.5324675324675 21.5083480319075\\
19.7368421052632 21.8751123014953\\
22.1476510067114 21.4794134391733\\
22.7848101265823 11.0867724642083\\
23.0769230769231 17.2816274942173\\
22.2972972972973 19.6992716609343\\
20.6896551724138 21.9597744479307\\
20.8333333333333 21.8335889197131\\
21.5686274509804 18.2424973950283\\
20.6896551724138 22.8552039613188\\
17.8807947019868 22.1418726333022\\
19.8675496688742 19.7394586109618\\
19.5652173913044 20.413766255597\\
18.75 16.1943489213918\\
19.6078431372549 16.1943489213918\\
20.4081632653061 19.1642159848745\\
17.3913043478261 17.2959529998276\\
24.1610738255034 20.8846609749042\\
22.4489795918367 17.4541121807238\\
23.841059602649 15.387246080578\\
23.3766233766234 20.327671989702\\
22.4489795918368 21.9431664282808\\
23.5294117647059 21.1479749023384\\
24.3243243243244 22.747976774236\\
18.6206896551724 19.3027136019757\\
19.0140845070423 18.6608975323213\\
19.5652173913044 16.6541184532957\\
17.0886075949368 17.4570824573852\\
11.5384615384615 8.78609188485347\\
5.5045871559633 6.42857474085369\\
7.94701986754969 12.5466510478737\\
9.55414012738854 15.6927950138987\\
9.75609756097565 9.51710975416613\\
7.7922077922078 7.61474650611342\\
5.21739130434783 7.35459293159811\\
6.71641791044774 8.80140129230703\\
28.4810126582279 25.7462957265205\\
27.0967741935484 26.6617039270031\\
25.6578947368421 25.6877153981426\\
25.6578947368421 24.451141411157\\
25.6578947368421 23.6841091181953\\
27.6315789473684 26.4020611440028\\
27.4509803921568 25.1000106771904\\
20.4081632653061 21.0320038476969\\
21.4285714285714 21.7281882515331\\
23.8410596026491 22.0773498835536\\
22.2972972972973 21.3686685854273\\
9.74025974025974 16.7833541250627\\
11.5384615384615 17.6954868348079\\
6.87022900763361 12.8764814646366\\
15.6521739130435 9.5887538095174\\
23.4042553191489 21.1119149892182\\
20.8333333333333 22.2058885055691\\
10.4166666666667 13.216824718065\\
14.5833333333333 13.1856632680983\\
13.8157894736842 13.878654028655\\
13.0434782608696 14.0613656088121\\
13.4328358208955 12.4130798089434\\
16.2162162162163 13.9688553503541\\
14.4827586206897 13.427165118485\\
15.3284671532846 14.258087573245\\
6.61764705882353 9.73137798600607\\
7.6923076923077 9.73137798600607\\
9.02255639097745 12.1966179572766\\
8.2191780821918 7.49365968906957\\
9.7560975609756 8.81002031413364\\
13.5338345864662 10.4944866413286\\
12.8571428571429 10.7817599015615\\
11.1940298507463 16.3466155958955\\
12 10.5526422930944\\
13.0434782608696 11.6249136969896\\
13.4328358208955 13.1806973444733\\
12.2950819672131 13.6350748179973\\
12.7659574468085 16.0015212426734\\
11.1111111111111 11.2182089335665\\
12.5874125874126 15.365135729948\\
16.9014084507042 20.2627611052082\\
17.1428571428571 20.8947929454418\\
9.23076923076923 10.8014425807799\\
9.61538461538462 8.70866621269194\\
12.3966942148761 9.59625245422281\\
11.6883116883117 10.9893418736616\\
14.3835616438356 11.5767908444686\\
13.235294117647 15.6251291224419\\
19.0140845070423 16.492434351809\\
18.6206896551724 19.2228198878435\\
15.1079136690648 16.3756059403501\\
16.6666666666667 16.0966495404324\\
21.8978102189781 19.9924301934043\\
18.4931506849315 18.0133284018723\\
12.4137931034483 16.6997449288986\\
7.25806451612903 9.84731574736584\\
8.05369127516779 8.94678409606217\\
10.0840336134454 9.26205398671491\\
19.4805194805195 16.2746320947186\\
19.4805194805194 17.2606890715933\\
18.4931506849315 19.2086426151472\\
17.5182481751825 19.2353559174991\\
18.1818181818182 16.6642505794271\\
19.1082802547771 17.4980703813502\\
18.1208053691275 17.9722630385125\\
16.7832167832168 17.8717980298667\\
15.4411764705883 14.4665924852232\\
16.4383561643835 14.760750013573\\
16.7832167832168 15.1234787952883\\
17.5182481751825 15.3247549590917\\
15.7894736842105 15.6205247382059\\
17.2661870503597 12.7684273194899\\
15.3284671532847 15.3175569735613\\
17.0886075949367 15.1744487011418\\
13.3333333333333 14.0341831447517\\
17.2661870503597 14.2522264160383\\
13.4328358208955 14.1469928367942\\
13.4615384615385 14.6134392829099\\
14.1891891891892 11.4734908877092\\
12.6760563380282 13.0691709478237\\
15.8940397350993 16.8211045474949\\
17.2661870503597 16.8211045474949\\
17.6470588235294 19.0005973005254\\
18.2432432432432 19.2560543541374\\
22.1476510067114 20.0652372806807\\
21.2765957446808 20.5008341578303\\
9.16030534351145 11.4101179848698\\
9.6 8.46053383044716\\
8.21917808219177 7.50958548739755\\
9.91735537190083 14.7217194006128\\
12.5874125874126 16.4579022944292\\
17.1974522292994 18.0849629868516\\
17.0886075949367 18.4250306717135\\
18.2432432432432 16.4822448969545\\
17.7777777777778 16.6291488010093\\
29.4117647058824 25.7509416093816\\
26.923076923077 25.6158223309308\\
25 23.1603823027413\\
24 24.5406154251351\\
24.4897959183674 25.7702186349754\\
9.93377483443707 7.39461903350004\\
10.7142857142857 10.3103770420417\\
11.0294117647059 11.1737032026073\\
8.05369127516778 8.20192740350092\\
11.6279069767442 9.9551159896312\\
9.02255639097744 8.51168185825322\\
13.1386861313869 16.5606474529785\\
14.4827586206897 19.9888737488868\\
16.1073825503356 18.509186408606\\
36.7346938775511 28.920383985844\\
26.7123287671233 29.6344100639242\\
32.6530612244898 29.6001525126604\\
30.7086614173229 29.2536315515149\\
29.2207792207793 28.6228203872012\\
30.2013422818791 31.5285472430316\\
21.2903225806452 15.0604520332392\\
22.9166666666667 18.8269788982904\\
22.9166666666667 23.0159229259461\\
21.4285714285715 18.3419664163319\\
18.75 20.8386318294311\\
19.7368421052632 20.8313755019712\\
18.3673469387755 21.2228135402616\\
17.0212765957447 19.8614822048384\\
19.0140845070423 18.5324161261275\\
20.1342281879195 19.8169716547025\\
19.7368421052631 18.9707228470644\\
20.4081632653061 16.0031456473744\\
18.1208053691275 18.8968316745335\\
17.3076923076923 18.346839198994\\
23.2394366197183 22.5912054757922\\
20.1342281879194 22.5559461413266\\
18.75 20.7336277995208\\
18.1208053691275 16.603533625946\\
19.8529411764706 17.4555494130986\\
16.6666666666667 18.8301064175304\\
20.1342281879195 19.4847632453895\\
13.1386861313869 16.8193694703801\\
18.3673469387756 18.2295412330676\\
20.8860759493671 16.713571187955\\
16.551724137931 16.8754114240276\\
18.75 17.5554568242711\\
16.326530612245 16.8922222728139\\
19.607843137255 15.6109075370947\\
7.75862068965517 11.5433992076155\\
5.17241379310345 7.92770994756251\\
11.5384615384615 11.9048967546533\\
13.8461538461538 10.1209913857258\\
22.1052631578947 9.59209392234369\\
12.8571428571429 9.09432402106055\\
10.0840336134453 7.63964090606722\\
7.56302521008401 8.31143164675727\\
23.6842105263158 26.2204317152754\\
26 23.892802902013\\
19.1489361702128 18.7384850344928\\
20 18.9415967960638\\
20.8333333333333 21.186422866289\\
22.1476510067114 18.5495429167284\\
25.1612903225806 16.8083578281097\\
23.8410596026491 16.0913732339779\\
16.4383561643835 17.9562749574624\\
22.2972972972974 13.7213892742104\\
23.2258064516129 21.6071706962204\\
21.4285714285714 21.8088963495092\\
12.0805369127517 12.1112011384157\\
24.2424242424242 12.7308394818833\\
13.3333333333333 14.5134625428757\\
16.9811320754718 13.3664864642786\\
13.3928571428571 13.9439897700064\\
20.6896551724138 18.8550080706793\\
21.1267605633803 19.5234115526357\\
17.6470588235295 18.5047224594164\\
21.8978102189781 19.0880492934574\\
10.4166666666667 11.9858998427135\\
14.6853146853147 15.0942395033739\\
6.56934306569343 10.9963457708748\\
7.25806451612905 7.93098218501514\\
7.7922077922078 11.2167495376928\\
11.1940298507462 12.9497974813181\\
9.93377483443708 13.7668565418431\\
12 11.8444165739816\\
7.56302521008403 14.1480872110826\\
14.4827586206897 15.3830338139508\\
13.8461538461538 12.9559807435762\\
14.2857142857143 13.05863595299\\
};
\end{axis}
\end{tikzpicture}%

==> figs/all_feat_bland.tex <==
% This file was created by matlab2tikz v0.4.0.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
%width=4.52083333333333in,
%height=3.565625in,
width=\figwidth,
height=\figheight,
scale only axis,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=0,
xmax=35,
xlabel={Mean of Estimated RR and reference RR (breaths/min)},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=-15,
ymax=15,
ylabel={Estimated RR - reference RR (breaths/min)},
axis x line*=bottom,
axis y line*=left,
legend style={draw=darkgray!60!black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
only marks,
mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{
18.0232038033321 3.36965078749633\\
19.6015884657934 1.61314959902527\\
17.2630969732195 0.0891906689454913\\
11.7928042952859 -4.59826681841997\\
11.9130880755316 -0.29676438635741\\
12.7328938355795 -2.02828767115905\\
13.3575937899796 -1.88760137306258\\
14.6688164937376 -0.170966320808578\\
15.1392554385428 0.2947375305577\\
17.8694184883572 -1.93602007530591\\
20.7108760802888 1.43539069656533\\
16.5736043165013 -4.38008534533131\\
17.6460157128595 5.80385898523982\\
8.35108009539505 1.07561758698767\\
11.7014002405054 -6.01149613318473\\
10.0017088936303 -4.35124387421707\\
10.5842123801006 -6.04237434003316\\
11.2146920459306 -6.53534435676178\\
10.1128052611608 -2.7073623471392\\
11.411820157213 -3.15150916688496\\
11.1432441768284 -1.59683318124297\\
12.5754539865614 -6.40090797312291\\
12.6830883351695 -6.31855762271992\\
14.3916686768555 -0.0162140660397707\\
17.5299769685357 0.940046062928655\\
17.8135388410017 -2.06064411556978\\
18.4766009440461 1.61822668333643\\
18.3593661350154 -1.4246146229719\\
18.2677717875464 -0.293932836837872\\
17.8768729145863 1.23255554069057\\
17.828681526892 0.584247684471038\\
17.8720416348155 -0.449965622572204\\
16.1216950251639 -3.67196147889928\\
18.2981993012797 0.138295274991716\\
17.8468148783238 -2.3602964233144\\
15.3798247678599 4.07906014169962\\
15.4212208894169 2.4908915544996\\
16.8226191167071 -2.06629086499325\\
17.0438605904724 -2.74443759885524\\
15.9960650463365 -0.619581073065079\\
16.2915057481724 -0.0248719614609421\\
15.1352575782396 0.302733251164117\\
14.6013824740128 -2.92539268525186\\
11.8369192432288 3.7771419056992\\
11.7923559633714 3.68801534598441\\
15.1560793223086 -1.34664140323797\\
14.7322095753125 1.19251515594437\\
13.5183254561026 -0.94969439046602\\
20.2641374288461 2.32886799945064\\
17.9422707900627 0.601944906361108\\
19.3461805751115 -1.19236115022288\\
17.0142814854047 -0.925114694947407\\
20.8889484799275 -0.961570429242677\\
22.450361667137 -0.306128739679352\\
8.45922169633777 0.389248915016751\\
8.57738900255187 -0.828247392858852\\
9.07992791974508 -1.01699869663301\\
12.2525586067191 1.20916850084747\\
11.6681847243968 2.56291112674604\\
14.8650203348956 -0.15257588105877\\
18.501551727262 4.95493850351792\\
17.8615523866557 0.367120790598538\\
17.2708832019568 2.19292747363749\\
17.265363261944 -0.727909622479572\\
17.2017243721786 -0.837015177923615\\
23.2049691251985 -1.51197906672339\\
8.51945247464519 -0.967476377861788\\
9.99723371490499 2.22775479241223\\
12.5339554271316 -1.38370032794731\\
7.6931548085518 -1.32380961710361\\
12.0350988343125 3.56138127874342\\
10.976161717288 -4.56101908674999\\
12.021270989501 -2.14473176002398\\
12.8823818828675 5.00446700349582\\
12.6518896252615 -0.97945492619874\\
20.0110528360093 4.57248892257598\\
31.4906622520704 -0.759102281918494\\
29.0012708417455 5.37774000664984\\
21.1443397451682 3.54465384299701\\
21.5856480441187 2.39832416492714\\
21.0785405774962 3.04839829706243\\
21.0811918038793 3.04309584429623\\
20.1888181585109 0.162904223518805\\
19.3306765503995 -1.16135310079893\\
17.6887607704895 -0.083403893920206\\
18.4547563020786 -1.35395704860172\\
19.6048467739556 -0.500016128556361\\
18.0070923884451 0.720509100660784\\
22.198999712421 -3.01868908001449\\
18.9537624345414 4.34599625767778\\
21.9238543360807 2.96080196613648\\
21.7693294572331 1.66682053758847\\
18.3848380380272 -2.72712288456512\\
17.9248799052402 -0.0288642880924748\\
20.4201747971664 -1.70991481172419\\
17.5590237262749 2.8566360917539\\
17.8992507893638 -0.272185789253832\\
16.3688511504864 0.139010027794431\\
16.9765007901903 0.829607115271781\\
9.15088899103779 1.37035316546543\\
7.96205100432578 -4.49553058008013\\
11.1695173017261 0.518108253690643\\
10.3419762180636 -6.04980609466381\\
6.78824431227089 -0.0426540380756117\\
8.47031927619751 1.37997213462794\\
8.67836789730465 -0.455327343905127\\
8.57479071101932 1.74805637323689\\
25.0838379623892 1.48795321429438\\
24.6053796001432 0.444413213506671\\
25.7074654442761 1.28777181415048\\
19.0293588816421 0.157842746269985\\
20.4152849445723 6.53785116348709\\
19.9450387068944 1.20581299717006\\
19.8194471864882 5.81565108156886\\
23.7141245232941 5.51292742399992\\
19.9527701588535 -1.93085677340316\\
22.4254205491327 0.354638353789262\\
21.5772249002692 -0.297306943395572\\
12.6082810899179 -0.474294138598724\\
15.3872364830537 2.32897530975458\\
14.4117859319873 -0.0235718639745919\\
14.0801271586324 0.411174254163686\\
19.7200240939192 -1.46536464353465\\
18.8846373519091 -1.28278821733185\\
19.3441995957489 1.01748316144338\\
17.7356318650272 1.26343014749675\\
11.5639605002094 1.46224293400753\\
13.0459602193491 -0.739807762641856\\
13.7409474831319 -3.32082114076054\\
14.5072206508762 2.5645060666686\\
14.8005358778937 1.28128118538902\\
13.2086135612986 -2.97972712259715\\
16.671157719956 -0.909883007479532\\
9.39431984359774 -1.48094737950316\\
8.02395049505038 -2.71456765676742\\
9.05357670774071 -2.21311368038204\\
11.2535446817296 -0.284867141237065\\
11.0916104311935 -3.07494060760996\\
11.2889127434196 1.23169832268469\\
11.6193684247808 0.76126315043842\\
11.0139851020097 6.15994925906791\\
16.3795736846227 1.77322673147399\\
15.2764384588045 0.558234193502068\\
13.8175055732956 2.58081619153831\\
12.8055413770611 2.29589399006379\\
12.3376122020123 1.22405617151493\\
8.94778895045046 -0.874301305156234\\
17.9794803745311 4.33954671362432\\
15.3344054276809 4.11379784029028\\
8.76256787939382 -0.00688758360515251\\
9.20397691175825 1.76011340337424\\
11.5785429012522 -3.80224709282706\\
9.52810127312206 -1.23442036802634\\
9.72134168556698 -2.29982622827681\\
10.6435434692882 -0.597431766162604\\
11.6825309624218 -0.109247971355323\\
13.0361858946594 -0.540456895701784\\
13.8235117841683 2.56880376979297\\
17.2472910181998 0.799535610659309\\
17.9862045043786 0.762284868793781\\
15.5212926776593 2.06086292054339\\
15.5454271602386 2.24247901285609\\
13.3770436595852 -5.77506634014945\\
17.9703800093591 1.55923998128183\\
18.4001521968907 5.15773756426057\\
18.0389754468933 5.58871577288005\\
18.5150663445074 2.96986731098523\\
15.5185948714161 -2.84927027974488\\
18.1741151762237 5.03107999238024\\
18.9202675188059 -0.340535037611815\\
10.8117664322191 1.0179765695241\\
14.4374254832608 -0.303422395092941\\
17.6732141984239 1.38826548070324\\
18.2033515070454 -0.406703014090834\\
18.7876989430987 0.452771127887203\\
17.9579810787631 1.32541715281867\\
19.5054196157391 -2.02453786161523\\
19.2141853594738 -1.18699140860272\\
18.0895675712033 0.80716622745631\\
18.2750977724339 -4.33543044419683\\
18.1563144051163 1.44960895200523\\
16.3138021564011 0.475843963059837\\
15.7200079269687 3.09235824678209\\
14.7235323642315 0.768762609666439\\
16.3173346480265 0.468778979809152\\
15.9471084467571 -0.725385724683131\\
17.5602006910767 0.879598617846643\\
17.0028315865821 1.54989238239144\\
13.962788266401 -0.474596140645207\\
13.6802721128284 -0.889955990362747\\
18.0639178024826 -1.12783560496525\\
18.1619826782473 1.8925951530595\\
16.6274556010439 2.30064435346775\\
17.9826205831212 1.53475883375775\\
17.4631946619964 -0.143780628340721\\
24.4192397557568 -1.15636030621558\\
20.9689697366397 3.92193313818557\\
22.5035288630755 3.31508992485566\\
21.6317751696349 -1.59688367260313\\
21.4515805509046 1.09683889819076\\
22.1819088698775 0.230776854839583\\
20.3713078618596 0.353274687239814\\
20.1169985587105 0.306543423119578\\
21.5835011722584 0.8329976554833\\
8.51681338869623 -3.29316876212526\\
7.89458979473467 -4.25071805100777\\
11.0063120902823 -2.50042905861333\\
17.1978805830125 0.898356481033783\\
14.4580612508885 -1.10155296535305\\
16.6541202464824 -0.750100958081074\\
16.7942963734303 4.20668284369051\\
27.7125588458974 -1.23156930469801\\
24.5281874767364 3.29261833511788\\
24.9228317936944 1.80996555168416\\
24.944679644419 7.80294840346977\\
20.9231956224036 5.83572796049071\\
8.63989404143164 -0.953257470618377\\
7.92904790522435 -2.37494974303296\\
7.5468628353713 -0.693725670742602\\
10.5522726051365 0.954278319138822\\
11.9919745907036 -6.07350142021316\\
10.1735537058392 -1.88556895013995\\
9.57076329992547 -3.03414404951534\\
12.713719117741 -2.3505151585589\\
8.98085811065776 -2.30954230827205\\
10.5125747944475 0.101610974485313\\
14.0624798168418 -3.80063530935928\\
10.4754117814593 1.10799996649318\\
8.62165207046036 -4.99840618173706\\
10.3089401175562 -2.70743247391828\\
12.6627047722469 -7.28029676253897\\
14.0699740781235 -1.27427651445602\\
28.4277865496026 -2.31011855375073\\
24.3966597484922 10.8093295096381\\
28.8832200942513 -1.00968343174581\\
30.4383007051819 -7.21806482499805\\
21.3631577960525 2.84330466105948\\
20.8487412040936 1.46798521771209\\
18.5410228053498 -1.320456206726\\
19.598609068581 1.40428562223669\\
18.2038564380361 5.89997943162004\\
17.5870306563748 -0.558676697364845\\
20.56819090841 -2.28746095351057\\
21.9838519974554 0.0322960050891048\\
22.9461726866499 -0.994386189626344\\
17.4642093774228 -3.58513517275605\\
18.199817053329 -2.11391982094369\\
16.3416132719752 0.193485784816694\\
18.0499507967099 1.141477716925\\
18.2068841794232 0.827610951498475\\
18.554959613356 -2.04498416177685\\
18.6308409116957 3.95969222241002\\
16.1007921098408 0.675128109085424\\
17.5315441824927 -0.885873175111907\\
8.5506166457659 -3.14774491943879\\
6.37113237586177 -2.30748214302788\\
7.64599056465902 0.497492554892525\\
8.12115668794013 -3.87117935526169\\
28.0965884574605 1.34106966042155\\
25.4556463318165 -2.2626440149843\\
25.0283283068204 1.59897252543219\\
18.1591255135574 -0.791935237641095\\
21.0903717612231 3.6525898108871\\
20.6597061195091 -0.503085708406179\\
21.0958456030086 -0.525024539350532\\
15.290451355043 -1.07270598877459\\
14.9254575462309 -4.49880241640552\\
10.7573796163652 -6.63872617487916\\
18.095083681347 2.38126120873461\\
19.4317642876554 -1.87722720544773\\
19.6260226360742 0.747954727851507\\
19.5353698425181 -3.30915028106257\\
10.8162535915403 -1.08456197760117\\
13.6683989352314 1.46320212953711\\
15.6542829126169 -3.61625813292617\\
13.2107696934295 -0.889624493242041\\
15.5355260762976 0.990016549694978\\
12.5189404114959 -2.13711746421307\\
14.9609891903785 1.65696898766416\\
13.361998238434 2.6466328937615\\
7.93207844258724 -0.738106465006395\\
8.22360105465892 -2.27397376286116\\
9.97047689878546 -1.94095379757092\\
10.4287636097351 1.20129630994152\\
11.396099345602 2.38262648362124\\
10.3962899899528 -2.33104151836721\\
9.65860978685864 -2.80345810582737\\
11.2434240615451 0.24042460418246\\
15.9322175016429 -4.59170773055855\\
16.5587612741804 2.70337297402727\\
15.0400265718568 -0.502588354981373\\
13.3406897081601 -5.70235843729921\\
20.3115556240442 -0.32460378540188\\
19.0331203108494 -2.53992483222529\\
17.7215889277395 -0.149060208419979\\
10.4992095384954 1.22380314523137\\
11.9121901326879 -3.27643505989645\\
10.2321056486766 -3.32135415449605\\
9.64395182079785 -0.967292954572832\\
12.8177656185262 1.84538479348199\\
14.5541361955856 -0.920352928084057\\
17.7247566215345 -0.155395596010134\\
16.766717549798 4.49473391448858\\
17.2741573955483 -0.745497889688075\\
15.5910556788381 1.6303886423238\\
13.9571447009803 4.51814303047185\\
19.0530894020633 3.85186315391541\\
12.1593552658093 -8.73429494720295\\
10.824748713983 -3.18795896642754\\
12.0449656176234 -3.0372996562993\\
17.9016329963723 -0.73833092780961\\
17.1453236408615 1.53024824066515\\
16.5853637850743 2.35558821932506\\
17.9688065590315 1.82462464417478\\
19.6634495464949 -1.56466133075206\\
17.8935287124053 2.510814915615\\
18.5475344791305 -1.80095131120224\\
17.8737896681279 3.98752000149248\\
16.2201117687118 -2.06047670198062\\
16.2193819544732 -3.67164062127507\\
17.2541755310733 0.107033553238178\\
16.2370627970606 -0.47412559412129\\
15.9154308559885 0.383903388694097\\
17.0773789763571 0.377616148005224\\
16.5028479141762 1.03685736313706\\
14.6810780872361 0.425077868081061\\
13.7940374064707 2.41192518705863\\
18.1773127599917 1.14537448001662\\
18.3482568779403 1.06572400635719\\
19.5781825861452 0.843634827709579\\
22.8875371979741 -0.87711521227477\\
21.9312334805382 0.432835052346483\\
21.4741356825185 1.05172863496306\\
19.8733833290723 4.84782793644987\\
9.00200814188368 -2.21454259955683\\
8.79360763296761 -0.32102821557547\\
12.0310858069498 -1.16140825512108\\
12.6213297234966 -0.752863528625857\\
16.9042770089163 1.71776177164109\\
25.5437386629328 3.10607106123119\\
26.5757200561506 -0.0902156225052728\\
25.8495352176426 -0.718678278422477\\
11.0658965041899 -5.30936310183765\\
8.02686710964911 0.967542376446431\\
10.1374911970798 -1.95437170713674\\
11.9868566738955 4.40466503058727\\
12.6047087222167 -5.72889796391393\\
28.3480850966013 1.36834593582963\\
27.1838585366064 0.177737472241688\\
29.1886502908865 0.833225734016303\\
29.2221136022231 -0.379711075413965\\
29.6442986613677 1.93589247318309\\
33.5090935004887 9.03815102719173\\
21.0750373984453 5.33193959159858\\
20.9055609892371 2.48418003494875\\
20.0672937378062 5.69874585772106\\
21.5111400447864 4.65983911572518\\
18.7882648120656 -0.0765296241311653\\
20.0006704887798 0.297166485126965\\
19.8814311470058 0.777678246528918\\
18.3579824902827 2.13295588274402\\
17.1263137392729 3.77554153553874\\
19.6463592629646 0.442380811819039\\
18.0316516177378 2.15325727407861\\
18.9403742230413 2.65979209445816\\
18.5873772817142 2.82524543657169\\
20.4818656983101 -2.93556238253573\\
22.635009243202 -1.84896585482502\\
18.1237714379703 1.78062613814386\\
19.7985641553251 0.943412229890061\\
18.9441243518051 0.328311805944036\\
18.6813931188514 2.34309611523828\\
17.9002677679939 -1.26816143526826\\
16.8032165702875 0.436120050914489\\
16.7574254189251 -1.51485083785018\\
17.2558902680539 -2.07934810367529\\
13.8684625482217 0.0776444399804674\\
10.8922204278719 -4.26619268056128\\
7.7647042769657 -8.30049289128075\\
9.29817837314246 -5.55287848541542\\
6.98485893267579 -1.38230527793899\\
8.67400113749919 -4.11270815735132\\
9.89585900949237 -4.13954410594127\\
7.61271652421259 -3.79686161985375\\
7.10645056986158 -2.13236422697148\\
10.1091802603621 -9.5040748064385\\
11.632894381894 -6.75202729589824\\
7.79686742873848 -3.17994175402868\\
26.7810848394525 -1.56216967890507\\
25.1848000101414 3.79706664638378\\
27.4023023614705 2.88770296936669\\
24.18594455419 3.28374003069281\\
26.3370525712462 -1.69371298562948\\
25.5714578951989 0.512713348675071\\
19.9841663501235 6.51054053918958\\
18.9060598068723 5.6661412558205\\
19.9854850245332 3.66539358729714\\
20.2381414738387 -2.50159940337371\\
21.8837912426792 -2.38827214053072\\
22.8526932310386 3.27420537465751\\
21.4432633124946 0.82208264653395\\
20.81037252312 2.37925495376005\\
21.8264319869412 -0.231811342303498\\
14.5966378942258 -5.75577578845157\\
14.3792554217605 -11.6156537006639\\
14.6119530308171 -1.44612828385644\\
16.3439964016345 6.44244197933964\\
22.1203349371305 -1.38352701711805\\
21.6177258236274 5.08669600375194\\
18.7769686369555 1.40710168712802\\
19.7258947542999 -1.47710596429593\\
18.5382255850298 0.423548829940493\\
18.8614048614418 -0.222809722883774\\
19.3322040068595 -3.37029036666027\\
12.393024623751 -5.113918099961\\
13.3172650312614 -1.80694385562623\\
8.39326501821849 1.96346996356304\\
10.4206460827602 -4.17462549885372\\
11.1776636118777 -6.70315331071194\\
12.9680131515659 -0.761201128306684\\
16.0999345184009 2.33250506391759\\
16.7761270062645 -2.20897043043962\\
15.4166980672077 -1.86787889303613\\
14.9892215391968 -0.811776411726786\\
7.00240444407181 -2.12362076933174\\
8.50977424310173 0.288143821488886\\
8.14298072622154 -0.285961452443072\\
12.1380934529089 -8.89157152120245\\
11.5665000077872 0.243623361049051\\
11.3153934929313 -2.36051671559238\\
12.1396695449339 -0.279339089867761\\
13.2974991295382 -1.59499825907647\\
12.5106998742664 -0.860325923029347\\
11.9788960374364 -0.880868997949813\\
16.7648046596202 -0.426161043378336\\
15.4257180406653 -1.06420203877736\\
14.545625329758 0.695983383037156\\
13.2225146094777 -0.545748643415926\\
9.04256831311566 -2.08513662623131\\
20.5885219367262 4.02843557860233\\
13.430828402922 -2.20412255926875\\
9.32654848797822 0.0969030240435576\\
12.8072127841294 -0.614425568258804\\
12.2292719810862 -0.297470136669103\\
11.9763907913094 -2.97376060359778\\
14.9585828786191 1.42611782485126\\
13.9485891194588 1.47345113171165\\
13.5042248604091 -0.921493199079084\\
12.1979216196815 -5.04100452968561\\
17.8398779634057 0.561854811443716\\
15.6598786256117 -1.31975725122339\\
16.8369207966465 0.611872692421208\\
17.0473022293087 -2.7513208765279\\
17.6195838146863 -3.23916762937254\\
10.442189437348 -1.27653573744108\\
18.4799658740552 1.06823726597408\\
17.4242910723633 1.88611173282433\\
19.8748395185255 -0.900758173741586\\
17.4623736359639 -0.392373171208494\\
18.3933976684958 1.51107700343385\\
18.8316167513192 0.798304958900154\\
17.8449413717405 0.0717066604925414\\
19.3946133876441 -1.8029254054252\\
19.7203873115887 -2.70608074562649\\
17.5884415713778 -0.394274447103452\\
16.946461405031 -0.0901059086536051\\
18.0656060310983 -0.837094415137841\\
17.5191828013334 0.723223801306631\\
19.738906647668 0.522186704663984\\
15.5264023393805 4.50275087679461\\
15.6206921741388 0.546695121921234\\
15.5877812961064 3.11015169350154\\
14.6078548777466 -2.35003811370222\\
15.4924906685996 -1.40751654846688\\
15.7984341150632 -1.38104089199687\\
17.4370051018033 -2.31587066872293\\
14.7463633554908 -1.30480724789435\\
13.3129661133918 -1.62593222678354\\
14.2107290858127 -0.0430797932469815\\
15.570683946552 -1.97470122643722\\
18.971322124008 -2.18105484404241\\
18.8732502299024 -0.505121149459928\\
17.2588725137886 0.0146290731422738\\
17.0391994902816 -0.745065647229822\\
24.6046358013616 2.10651787096094\\
23.0898369584817 -1.8843719035406\\
22.1356760682088 0.626607047255948\\
10.6916269241126 2.61674615177475\\
9.3850160302706 -0.308493599002741\\
7.74842181943709 -2.31003045206102\\
9.75768821071208 -3.72590273721363\\
10.3195449807695 -0.639089961538904\\
15.6767079798109 4.40817344435166\\
19.1072245558343 0.00211139788550341\\
17.7524320003687 3.06656457069114\\
25.8731467792629 2.79916098692883\\
22.7748654344976 0.929142370441415\\
25.0687671508882 -1.15794246504161\\
25.7011176670275 -1.40223533405503\\
22.0047759710009 -0.300942670478666\\
24.3737234067192 0.232145023296127\\
10.7340703373829 -5.14161006252083\\
8.95377900704806 -1.3937965462062\\
8.42863974468539 -1.20510557632729\\
8.5195482077275 -1.91304599528691\\
8.42597644978312 -1.85195289956624\\
8.1008815756224 -3.15828489037524\\
9.66000808661378 -0.422378377952004\\
11.3440098977725 -3.17582467359384\\
13.2932816832239 3.98668504119557\\
19.6885279315773 -4.31212079821956\\
20.8681743601561 -2.26266450978584\\
21.1311275542451 2.03304690493266\\
18.903962486472 7.76169528022053\\
20.122164076616 5.9095180006142\\
21.2181389836486 2.1583166272974\\
21.2997878598959 -1.22026537496413\\
19.2184163444314 3.2298339778039\\
19.2855289366255 4.56619702870984\\
19.6268418187139 2.12562670739979\\
17.6156530941985 0.530283215576482\\
18.5663925172999 2.60231430314857\\
19.4897733609702 0.150888060668368\\
16.6618557576575 4.17628848468505\\
17.0907773262849 5.03413162193996\\
19.3081837496334 2.19995903134554\\
16.1663114769267 2.44998574179894\\
22.3084579780666 3.70523169487358\\
19.6752762769142 5.547406629845\\
20.6812561463993 6.31960691249937\\
21.2077592705825 4.33772821208175\\
20.451167128299 3.99562492707558\\
22.1618540083583 2.73511551269521\\
22.6673606012523 3.31392744614418\\
19.3721266425742 -1.5028739748036\\
18.1001008752943 1.82796726349599\\
18.4558691572259 2.21869646815698\\
17.2654142027612 -0.353613215648924\\
10.3737435140993 2.32943604872441\\
8.25769262648665 -5.5062109410467\\
9.08835768753578 -2.28267563997219\\
11.5785768863708 -4.04887351796447\\
9.76573328683691 -0.0192714517225188\\
7.95831981495995 -0.332224045504302\\
7.21670548908656 -3.99862836947746\\
8.18119801256161 -2.92956020422772\\
27.1411960731787 2.67963317009828\\
26.4323854868862 1.32877741332444\\
25.4753352008881 0.365119071907881\\
25.3768127576603 0.562163958363488\\
23.8596082448803 3.59657298392355\\
25.3350471763479 4.59306354204098\\
25.7758434836618 3.35027381699\\
20.952318944238 -1.0883113578637\\
21.1962135597931 0.464715737556652\\
22.9084972627176 1.86512467986293\\
21.0725702187458 2.44945415710302\\
12.787555705609 -6.0945919306986\\
13.1991162243815 -3.32130937183986\\
10.2280821986595 -6.71570638205181\\
13.0492391039899 5.20586961810711\\
22.243024700241 2.3224612378159\\
21.3749166095035 -1.08316655234029\\
11.3636931879487 -1.89405304256398\\
13.6686012612103 1.82946414424591\\
14.6740007256389 -1.71642250390946\\
13.8148464691632 -1.54273641658722\\
14.9764723008868 -3.08727295998241\\
14.6085742580311 3.2152839163703\\
14.1084928389423 0.748531563494796\\
15.1684061873166 0.320121931936026\\
7.92277257876267 -2.61025103987829\\
8.46010289550476 -1.53559040639412\\
9.89009435373848 -1.73507592552206\\
7.61025508148925 1.21784600140511\\
9.07578775171674 1.36061961851772\\
12.2797259730828 2.50821722676668\\
11.9567442140785 1.80079728612865\\
12.4512472258182 -2.51443475014385\\
11.2046504868672 1.59069902626553\\
12.3573217025616 1.37231311661587\\
13.5718914237445 -0.278111205697863\\
14.9637399089356 -5.33731588344505\\
12.8136053608994 -0.0952958281817153\\
11.3483813209552 -0.474540419688143\\
15.6572422119607 -6.13965924909629\\
18.9615077870765 -4.12019867274449\\
18.6610462019772 -3.03637811824001\\
10.0573272874427 -1.65311611334695\\
9.43154089954032 0.367687431688607\\
11.5068837843873 1.77962086097744\\
11.5100370748532 0.356549226916874\\
13.6446860353866 1.47775121689816\\
14.1050563994581 -1.73952456362205\\
17.185177013547 3.65781498699051\\
18.7857403681764 -0.330101426007907\\
15.725843295462 -1.23585925279457\\
16.551255483383 0.230822366567381\\
20.9353081871629 1.92500406363042\\
17.9307026280946 1.12489611367377\\
14.5655464682959 -4.30350672969527\\
8.14075314334674 -1.76537725443541\\
9.06837506623068 -2.02936758212578\\
10.6986658896502 -1.2292645524097\\
17.4789080132343 4.00322293457039\\
17.8875239851273 3.18599099078418\\
18.4377916505791 0.110718068704848\\
17.9650862326062 -0.893676114847391\\
17.9524283662028 0.458779631230794\\
19.1660651190932 -0.11556972863217\\
18.5570455126057 -0.872480286956339\\
16.3497796732695 0.866874219894662\\
14.0690355385274 2.74428186412175\\
15.2579842052042 2.36074391835866\\
16.1111542352856 1.34412509586236\\
16.7592974241811 1.51790150200266\\
14.9979099715474 1.58312742532631\\
16.7878887576016 0.956596585516188\\
15.2790210443153 0.0988922179388396\\
16.468473528511 1.24026813285131\\
14.8659727495254 -3.06527883238418\\
15.7488986786277 3.034576743464\\
13.9610667210845 -1.05646180037806\\
13.8977709718242 -0.87246502057141\\
14.1373364170175 0.103705544343319\\
13.7886831230717 -2.22525357008697\\
18.606590906263 -5.42510234232738\\
19.2926645638932 -4.052955027067\\
18.4096687579913 -1.52521986892374\\
18.6890478518136 -0.89160921714074\\
21.5737608623339 1.14778028875502\\
21.3323663972672 -0.111541305172789\\
10.4525528632302 -2.58449503943758\\
9.33516208758551 0.529675824828983\\
9.87121362807563 -3.30407109176772\\
12.4596168070956 -5.08452287038947\\
16.4283011393154 -7.68177710380556\\
17.9340451436865 -1.47318582877422\\
19.4399582851455 -4.70270138041759\\
17.7075643854239 1.07135771563874\\
16.6941793112424 2.16719693307076\\
28.0350840896076 2.75336123254944\\
25.5660087064378 2.71413643327831\\
24.3758484864664 1.24830302706711\\
24.0996368808384 -0.199273761676743\\
24.1842392559662 0.611113324802293\\
9.27008466429591 1.32738034028232\\
11.0582898993722 -0.688008370172902\\
10.5633993851162 0.932024759179377\\
8.03801601854492 0.0313505132457301\\
10.5049204742331 2.24597300502225\\
8.74139660131742 0.56231957932004\\
14.670995599801 -3.06461893682819\\
16.9503097433208 -4.93510224526232\\
17.0830204523139 -1.95127580395674\\
32.88000552619 7.70937670272204\\
28.0715351638376 -2.71841279342845\\
31.6511384254753 2.00384559802912\\
28.9724531520474 3.47241653055089\\
29.1456845437628 0.150189354032978\\
30.7306126536394 -1.05854074352057\\
18.8120732687778 4.95649862373469\\
20.5357108875052 4.7619115583229\\
21.5088967135885 2.81553990615622\\
20.2209589705649 2.41522491601315\\
21.0344933473269 -4.56898669465382\\
20.4944212791631 -1.51515834779988\\
19.5023781164814 -2.27006235541165\\
18.569947792547 -3.09734239360459\\
18.5456465840476 0.936875845989331\\
19.3848762325445 1.49870391075004\\
19.5334060487934 0.406872112939318\\
18.7832613717717 3.24980378706882\\
19.0982291089791 -1.95484747970318\\
17.7335448901202 -0.851705164855918\\
22.8810423575857 0.716788524265127\\
21.0450995824658 -1.82174278909276\\
18.9185352852832 -0.337070570566397\\
17.4160182135904 1.40957431107438\\
20.5842618922878 -1.46264143163424\\
19.9924326611004 -6.65153198886733\\
21.0948525794021 -1.92124878296525\\
17.0307790430854 -7.78418582339699\\
20.8960160049577 -5.0573381323643\\
19.3569695210712 3.05821285659186\\
17.0795858728142 -1.05572346976639\\
18.0839310616871 1.33213787662576\\
16.5016742099453 -0.350287195400551\\
18.2399601762648 2.73576592198028\\
9.67841818611989 -3.83959499292944\\
7.03411235315333 -3.72339712009976\\
10.3064067769767 2.46410952296967\\
12.7448269366042 2.2026538190993\\
16.9377365548087 10.3350532061722\\
10.9197162323332 3.87485324961922\\
10.7548839088494 -1.34170059080807\\
8.70414669890227 -2.28224297763652\\
24.6049655722512 -1.84151009187071\\
24.736688885614 2.52662222877195\\
19.0164869178853 0.264898504654987\\
18.9770911537624 2.04581769247515\\
20.5585548123134 0.549557042039989\\
19.3232291691259 5.64884367517099\\
20.2130570383096 9.89646656854205\\
20.3337059526666 7.01470729996495\\
18.134717624437 -3.39272292010696\\
18.36053163003 7.87353133453472\\
22.4770192690863 1.49757436505325\\
22.178625561612 -1.50010826608122\\
12.5469930228598 -0.932912220216179\\
17.4549200680257 13.5750083487972\\
14.3751381551332 -2.08360964359982\\
16.8753929762904 0.211478198362673\\
14.0371341068989 -1.28855392808368\\
19.8656437049627 1.64802293490217\\
20.1299726748348 1.9935757770909\\
17.5537212502209 0.186675146617091\\
20.1364983376916 3.52262376257296\\
11.2112514298318 -1.58916952633036\\
13.4218961915022 2.52683698762496\\
8.24820590051635 -3.35772566964585\\
8.28636423163085 -2.05659943100361\\
8.54111248260575 -1.4978093807959\\
11.5498291958907 -0.711598690288838\\
10.4936608341158 -1.11977199935748\\
11.9069129248371 0.186174150325847\\
10.7985632893704 -6.47107615857274\\
15.01107492951 -1.05663261764069\\
14.6189111852883 -1.54551467826885\\
15.313692652485 -2.05595673354139\\
};
\addplot [
color=red,
dotted,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
0 -0.039310062746794\\
35 -0.039310062746794\\
};
\addplot [
color=black,
dashed,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0 5.7561639964542\\
35 5.7561639964542\\
};
\addplot [
color=black,
dashed,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0 -5.83478412194779\\
35 -5.83478412194779\\
};
\end{axis}
\end{tikzpicture}%

==> figs/all_feat_opt_bland.tex <==
% This file was created by matlab2tikz v0.4.0.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
%width=4.52083333333333in,
%height=3.565625in,
width=\figwidth,
height=\figheight,
scale only axis,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=0,
xmax=35,
xlabel={Mean of Estimated RR and reference RR (breaths/min)},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=-15,
ymax=15,
ylabel={Estimated RR - reference RR (breaths/min)},
axis x line*=bottom,
axis y line*=left,
legend style={draw=darkgray!60!black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
only marks,
mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{
18.7080264560043 2.00000548215203\\
19.7379097943066 1.34050694199892\\
17.1173318987629 0.380720817858784\\
10.6831222455038 -2.37890271885571\\
10.8888338189411 1.75174412682371\\
12.1920672043237 -0.946634408647489\\
12.8150993640773 -0.802612521258085\\
14.5489325263652 0.0688016139361238\\
13.6191793772672 3.33488965310897\\
19.1543046513569 -4.50579240130531\\
21.4111331201019 0.034876616939151\\
16.3831049682444 -3.99908664881754\\
18.313024147247 4.46984211646483\\
8.0743156599924 1.62914645779296\\
12.7938692086763 -8.19643406952648\\
10.7152767478376 -5.77837958263175\\
11.5690328402175 -8.01201526026703\\
10.2479608665647 -4.60188199802999\\
11.5453311588645 -5.57241414254654\\
11.4795065732436 -3.28688199894613\\
9.94679113324545 0.796072905922884\\
13.086357141587 -7.42271428317399\\
11.7161169923753 -4.38461493713145\\
14.3354731758841 0.0961769359031361\\
17.8160556366678 0.367888726664411\\
17.0974073155962 -0.628381064758852\\
18.5142165395543 1.54299549232\\
18.3976604140728 -1.50120318108668\\
18.5138753116763 -0.786139885097604\\
19.1773375394917 -1.36837370912038\\
17.7567074124773 0.72819591330035\\
17.5272957066947 0.23952623366938\\
15.9769267085455 -3.38242484566234\\
17.5851529595004 1.56438795855032\\
17.4616121913948 -1.58989104945626\\
15.9471590365275 2.94439160436436\\
15.8605018621326 1.61232960906808\\
18.1861965806954 -4.79344579296971\\
16.7927177854848 -2.24215198888006\\
16.8477548439298 -2.32296066825173\\
16.6974498652198 -0.836760195555755\\
16.6446703447367 -2.71609228183007\\
14.2763755966661 -2.27537893055854\\
12.8367470362948 1.77748631956725\\
12.7921837564374 1.68835975985245\\
14.0130039124352 0.939509416508921\\
14.4078132018457 1.84130790287801\\
13.4610833514736 -0.835210181208113\\
19.5604225174791 3.73629782218456\\
18.2895329389051 -0.0925793913237598\\
20.6571463301847 -3.81429266036934\\
16.2848554086766 0.533737458508963\\
20.5979949741504 -0.379663417688473\\
21.9537541615235 0.687086271547795\\
9.36333971164423 -1.41898711559617\\
10.031861805422 -3.73719299859907\\
8.54682075801698 0.0492156268231785\\
11.0172702847878 3.67974514471001\\
11.5576953922428 2.78388979105391\\
12.5132393365975 4.55098611553738\\
18.4145594080432 5.12892314195544\\
17.8372198576842 0.415785848541432\\
18.4790833286081 -0.223472779665066\\
17.5205311963607 -1.23824549131313\\
16.8354322039818 -0.10443084152989\\
23.4710709400621 -2.04418269645079\\
9.29792129825244 -2.52441402507629\\
9.89864460885772 2.42493300450679\\
11.0223553311217 1.63949986407234\\
7.5426719500905 -1.02284390018101\\
12.0661222065236 3.49933453432121\\
9.9151147713209 -2.43892519481573\\
12.8548895034528 -3.81196878792752\\
12.5635468296709 5.64213710988895\\
13.0305428219487 -1.73676131957308\\
19.9150012599228 4.76459207474908\\
31.7262919941143 -1.23036176600635\\
29.3290936847147 4.72209432071153\\
21.326246266153 3.18084080102734\\
21.9954040205186 1.57881221212736\\
21.6637874148521 1.87790462235073\\
21.2614610342982 2.68255738345841\\
21.2504800259945 -1.96041951144839\\
19.6941053354607 -1.88821067092138\\
18.8410048199068 -2.38789199275485\\
19.0655304783855 -2.57550540121549\\
20.0113460301419 -1.31301464092887\\
19.626689313731 -2.51868474991101\\
22.4249235588111 -3.47053677279468\\
21.0640208251847 0.125479476391096\\
21.7498747780934 3.30876108211099\\
22.2848664452151 0.635746561624575\\
18.9347011295711 -3.8268490676528\\
17.7044082404592 0.412079041469624\\
19.7085602617959 -0.286685740983049\\
17.4487404648165 3.07720261467074\\
17.5472053522449 0.431905084983949\\
17.2689480160042 -1.66118370324122\\
17.1162795489667 0.550049597718839\\
9.26657333318538 1.13898448117025\\
6.53722634150299 -1.64588125443456\\
10.844610905682 1.16792104577879\\
9.25303271285342 -3.87191908424344\\
6.53050809833305 0.472818389800064\\
7.82615625143911 2.66829818414473\\
9.01696622718699 -1.13252400366981\\
8.31263782480123 2.27236214567306\\
25.92155493435 -0.187480729627268\\
25.2180994264229 -0.781026439052749\\
26.0408294142646 0.621043874173509\\
19.1280941604794 -0.0396278114047526\\
20.3224595982846 6.72350185606246\\
20.9359011847907 -0.775911958622636\\
19.2297193092176 6.9951068361101\\
23.6630526682717 5.61507113404485\\
19.9207536704592 -1.86682379661471\\
22.4872557803403 0.230967891374195\\
21.4318549012931 -0.00656694544333192\\
12.2266253664084 0.289017308420251\\
16.0017102940204 1.10002768782132\\
15.5921715765213 -2.38434315304255\\
12.9692735219384 2.63288152755172\\
19.4265204567486 -0.878357369193338\\
18.572761602891 -0.659036719295635\\
18.3421080015083 3.02166634992458\\
18.2620580730019 0.210577731547197\\
11.3563844976464 1.87739493913347\\
12.3569587980703 0.638195079915789\\
12.685165181376 -1.20925653724874\\
14.6624449669895 2.25405743444193\\
13.6224661213899 3.6374206983966\\
12.0533203287999 -0.669140657599915\\
15.84153258876 0.749367254912315\\
8.18670141372206 0.934289480248205\\
7.62440632839363 -1.91547932345393\\
8.99406052954989 -2.0940813240004\\
10.9826232141252 0.256975793971836\\
11.0708440440984 -3.03340783341973\\
11.8129087904305 0.183706228662876\\
11.6062216542745 0.787556691451051\\
10.8292873673634 6.52934472836037\\
14.7026903129311 5.12699347485715\\
16.3435165449854 -1.57592197885959\\
14.1413743685614 1.93307860100672\\
14.1576842039768 -0.408391663767658\\
12.9244012011769 0.0504781731857449\\
8.26159273573192 0.498091124280847\\
17.7496545554015 4.79919835188349\\
16.5222308656874 1.73814696427735\\
8.72804116882116 0.0621658375401637\\
8.99750077006174 2.17306568676727\\
11.151243992958 -2.94764927623864\\
9.09079511017187 -0.359808042125952\\
9.63915114332427 -2.13544514379139\\
10.5182411173937 -0.346827062373592\\
11.7063306489169 -0.156847344345504\\
13.8660930657339 -2.20027123785072\\
13.7479387184477 2.71994990123414\\
17.2004099565671 0.893297733924626\\
17.9154992114678 0.90369545461548\\
17.4430062079207 -1.78256413997925\\
15.8679115331635 1.59751026700644\\
13.3561093434394 -5.7331977078579\\
18.5758691118888 0.348261776222373\\
20.9317942370389 0.0944534839642479\\
18.8943187882964 3.87802909007387\\
18.8620054157553 2.2759891684895\\
15.5962518473009 -3.00458423151454\\
17.7727377029762 5.83383493887528\\
18.0015034949618 1.49699301007638\\
10.0463584870387 2.54879245988488\\
14.3376134348192 -0.103798298209767\\
17.5044970642453 1.7256997490604\\
18.9723033620228 -1.94460672404563\\
19.054223963205 -0.0802789123255074\\
17.1479531758459 2.94547295865302\\
18.7194106230388 -0.452519876214566\\
18.376838985474 0.487701339396857\\
18.6516841631426 -0.31706695642216\\
17.3377538980293 -2.4607426953875\\
17.4245292638538 2.91317923453033\\
16.2752696910445 0.552908893773104\\
16.8056681598834 0.921037780952556\\
15.5121690282741 -0.808510718418756\\
14.9615932699059 3.18026173605021\\
16.1825941767002 -1.19635718456914\\
16.3859950413869 3.22800991722618\\
17.1267310501835 1.30209345518858\\
14.684580263977 -1.91818013579709\\
13.7723450862567 -1.0741019372193\\
19.3683555575188 -3.73671111503752\\
19.8761021523994 -1.53564379524471\\
18.0445585930411 -0.533561630526606\\
18.0379375297496 1.42412494050082\\
17.2855604265081 0.211487842635961\\
24.746880752868 -1.8116423004379\\
20.5288820754511 4.80210846056284\\
23.9531982214061 0.415751208194454\\
21.823159642196 -1.97965261772537\\
21.5039722529516 0.992055494096739\\
22.6724063994162 -0.750218204237928\\
20.3659557753574 0.363978860244288\\
20.1970739878215 0.146392564897486\\
22.091138099361 -0.182276198721929\\
8.16194140616639 -2.58342479706558\\
6.68186175202658 -1.82526196559161\\
9.55360258062743 0.404989960696344\\
16.8839478049391 1.52622203718063\\
16.4705588911114 -5.12654824579884\\
17.135814550273 -1.7134895656623\\
17.0078854265149 3.77950473752132\\
28.2519350204169 -2.31032165373695\\
26.9141515401034 -1.47930979161629\\
26.1713186274043 -0.687008115735697\\
26.5484246709107 4.59545835048633\\
22.592816552104 2.49648610109001\\
8.23482572450558 -0.143120836766256\\
7.52397958829829 -1.56481310918084\\
7.37274829868864 -0.345496597377288\\
9.51913354880167 3.02055643180844\\
9.57466513247405 -1.23888250375407\\
9.17116837360539 0.119201714327684\\
9.28936923303749 -2.47135591573938\\
8.89439457462422 5.28813392767465\\
7.27171669021541 1.10874053261265\\
9.72116640732911 1.68442774872207\\
12.8666012996828 -1.40887827504138\\
10.729846155376 0.599131218659741\\
9.66385848032682 -7.08281900146999\\
9.45227620612483 -0.994104651055588\\
10.7245511344845 -3.40398948701406\\
13.3246138960231 0.21644384974481\\
28.3333392895897 -2.12122403372477\\
25.2300926939343 9.1424636187539\\
29.4053239900866 -2.05389122341652\\
30.4004069744289 -7.142277363492\\
21.5711586372405 2.42730297868366\\
20.7294158492759 1.70663592734749\\
19.2271119508057 -2.69263449763784\\
19.9948132657484 0.611877227901747\\
20.1417582605072 2.02417578667781\\
16.4453866961496 1.72461122308541\\
20.8357959256758 -2.82267098804224\\
22.012922868146 -0.0258457362920765\\
22.7993791274813 -0.700799071289055\\
16.1611778124614 -0.979072042833234\\
16.8967854883676 0.492143308979134\\
17.0813539924832 -1.28599565619929\\
18.7217756355412 -0.202171960737566\\
16.9101810067486 3.42101729684762\\
18.6924334751301 -2.31993188532517\\
19.2491051715073 2.72316370278685\\
15.4596349203287 1.95744248810971\\
17.6897679559205 -1.2023207219676\\
8.38853310208756 -2.82357783208211\\
6.68474026236135 -2.93469791602706\\
7.3481260455073 1.09322159319596\\
7.3134672549187 -2.25580048921882\\
28.5842177880494 0.365810999243617\\
25.2525993122584 -1.85654997586826\\
25.4776899982113 0.700249142650296\\
17.3022735796466 0.921768630180502\\
20.5173381709557 4.798656991422\\
20.6955629052211 -0.574799279830167\\
20.7700786175805 0.126509431505657\\
13.436926614743 2.63434349182556\\
14.3501398528693 -3.34816702968235\\
11.56114456117 -8.24625606448879\\
19.2155405867757 0.140347397877122\\
19.2502240971464 -1.51414682442977\\
19.450748619154 1.09850276169202\\
18.7423983329111 -1.72320726184861\\
10.3727673008816 -0.197589396283714\\
13.5556283431542 1.68874331369155\\
14.5493375512238 -1.40636741013989\\
13.026844747938 -0.521774602259045\\
15.1056692569947 1.84973018830082\\
12.1741777053928 -1.44759205200692\\
14.7415039854505 2.09593939752\\
13.0177501515758 3.33512906747785\\
6.67704815619072 1.77195410778664\\
7.46875392157942 -0.764279496702148\\
8.91573487902204 0.168530241955914\\
10.628533130111 0.801757269189636\\
11.0727366985701 3.029351777685\\
10.5716281482615 -2.68171783498463\\
9.58012676934762 -2.64649207080535\\
11.604813724588 -0.482354721903173\\
14.0957366725266 -0.918746072325973\\
17.3224406638324 1.17601419472329\\
14.9549887037177 -0.33251261870317\\
14.1115595364948 -7.24409809396864\\
20.7301455990804 -1.16178373547436\\
18.958558804603 -2.39080181973239\\
18.5043881760474 -1.71465870503582\\
10.1713457472386 1.87953072774494\\
12.2135580072246 -3.87917080896984\\
10.3162936049107 -3.48973006696432\\
9.7294585195329 -1.13830635204293\\
13.2023501420691 1.07621574639625\\
13.6757822927588 0.836354877569608\\
17.8836698647035 -0.473222082348265\\
17.2379429045543 3.55228320497602\\
17.1747348931935 -0.546652884978425\\
16.4538546468429 -0.0952092936858655\\
13.3542451032515 5.7239422259295\\
20.406922134077 1.14419768988801\\
11.8722066533988 -8.15999772238201\\
10.1202930162161 -1.77904757089367\\
11.3237706645215 -1.59490975009566\\
18.5699403633194 -2.0749456617038\\
17.8819182702207 0.0570589819467777\\
17.8487651592078 -0.171214528941807\\
17.4851071407389 2.79202348076\\
19.0607628848662 -0.359288007494563\\
18.324381629857 1.64910908071168\\
17.9386824674319 -0.583247287804884\\
17.5279832371781 4.6791328633921\\
16.3778623381778 -2.37597784091266\\
16.0320908048753 -3.29705832207925\\
17.5308748268148 -0.44636503824492\\
16.2756395362012 -0.55127907240233\\
17.4338078821448 -2.65285066361846\\
18.0272870221588 -1.52219994359803\\
17.3303334151173 -0.618113638745054\\
14.5791751901452 0.628883662262776\\
13.7190727546585 2.56185449068295\\
18.3978276074504 0.704344785099309\\
18.6353637667412 0.491510228755249\\
19.2726263826334 1.45474723473314\\
22.9809590188918 -1.06395885411014\\
22.1037072196232 0.0878875741765377\\
21.135374047677 1.729251904646\\
20.4308047058515 3.73298518289157\\
8.08274491121404 -0.376016138217539\\
9.0055668915888 -0.744946732817851\\
12.5090426049218 -2.11732185106496\\
11.0836701467638 2.3224556248398\\
17.8545192403872 -0.182722691300757\\
25.6831495431047 2.82724930088731\\
26.9048105027367 -0.748396515677339\\
26.2531226856288 -1.5258532143948\\
9.86900679581268 -2.91558368508328\\
8.66343076140506 -0.305584927065471\\
8.67709968037225 0.96641132627841\\
11.0075555770013 6.36326722437578\\
12.5626177554886 -5.64471603045777\\
27.8615485076502 2.3414191137318\\
28.3801678378746 -2.2148811302947\\
30.3871171537619 -1.56370799173445\\
30.6530851545053 -3.24165417997839\\
30.924465862647 -0.624441929375511\\
32.7519465397258 10.5524449487175\\
20.0452166481107 7.39158109226784\\
20.0254832413884 4.24433553064603\\
19.7027558149997 6.4278217033341\\
21.295843591252 5.09043202279401\\
18.8145779414935 -0.129155882987018\\
19.635552575863 1.02740231096041\\
20.1998563409198 0.140827858700845\\
19.777174067594 -0.705427271878587\\
18.8075357053696 0.41309760334526\\
18.5721372450554 2.59082484763749\\
18.4023205474504 1.41191941465333\\
19.5392266715027 1.46208719753527\\
19.7431629755992 0.513674048801537\\
21.2043094404309 -4.3804498667773\\
22.444186869761 -1.46732110794305\\
18.2292505499065 1.56966791427159\\
20.096993846597 0.346552847346437\\
18.5784446910411 1.05967112747211\\
18.6926623846677 2.32055758360585\\
17.6707696257171 -0.809165150714783\\
17.2136025737258 -0.384651955962109\\
16.950681512506 -1.9013630250119\\
16.8874760243668 -1.34251961630115\\
13.2897156376425 1.23513826113876\\
9.55630262053606 -1.5943570658897\\
7.8235451526835 -8.41817464271637\\
9.11175742023201 -5.18003657959451\\
6.53104653702257 -0.47468048663256\\
8.17669271796424 -3.11809131828142\\
8.0430426252486 -0.433911337453714\\
7.30000317400452 -3.17143491943762\\
6.66590761928353 -1.25127832581539\\
9.82661968571922 -8.93895365715272\\
10.7419676984355 -4.9701739289811\\
6.5888706739658 -0.763948244483331\\
27.2399693997777 -2.47993879955532\\
25.595117638814 2.97643138903858\\
27.0211888059682 3.64993008037126\\
24.8632896741072 1.92904979085843\\
26.2629299396529 -1.54546772244281\\
25.5639966558445 0.527635827383808\\
21.3514742350197 3.77592476939728\\
20.4318046735073 2.61465152255064\\
18.8060596002407 6.02424443588223\\
20.0719396763006 -2.16919580829742\\
21.2112778571358 -1.04324536944396\\
22.7404960752802 3.49859968617439\\
21.6756409144612 0.357327442600617\\
21.8987022982455 0.202595403508955\\
22.4401902453243 -1.45932785906966\\
14.2201954457432 -5.0028908914864\\
13.6047016541311 -10.0665461654051\\
16.6262915469534 -5.47480531612905\\
16.1051429655328 6.92014885154313\\
22.4159649224561 -1.97478698776929\\
22.656595374972 3.00895690106277\\
18.7959763195368 1.36908632196553\\
19.6207643076731 -1.26684507104253\\
18.8851534598507 -0.270306919701309\\
19.4012098426737 -1.30241968534754\\
19.1684486424927 -3.04277963792656\\
12.2460171848724 -4.81990322220378\\
12.7537092581655 -0.679832309434493\\
7.97312115058591 2.80375769882819\\
10.0035903146351 -3.34051396260347\\
11.0388965081482 -6.42561910325293\\
13.229608978173 -1.28439278152091\\
16.86004136905 0.812291362619288\\
18.2016103057913 -5.05993702949304\\
16.3529467889008 -3.74037633642234\\
16.877825610373 -4.58898455407923\\
6.61530326540278 -1.34941841199367\\
8.79261465766759 -0.277537007642833\\
7.67631306641485 0.647373867170305\\
9.41229914552197 -3.43998290642853\\
10.9637921113994 1.44903915382464\\
11.2682936519878 -2.26631703370529\\
11.8359899784573 0.328020043085477\\
12.7773668253557 -0.554733650711539\\
12.3232286574492 -0.485383489394973\\
11.5188467741921 0.0392295285388915\\
17.253350143168 -1.40325201047387\\
15.9977827968415 -2.20833155112975\\
15.0044336774209 -0.221633312288567\\
14.278719873984 -2.65815917242848\\
8.25616286984293 -0.512325739685851\\
21.2223768740533 2.76072570394819\\
12.8119886649209 -0.966443083266583\\
8.8855935415315 0.978812916937015\\
12.7014498743945 -0.402899748788867\\
11.7768160812288 0.607441663045778\\
11.3059324475516 -1.63284391608221\\
14.4575394111981 2.42820475969337\\
14.2041026635207 0.962424043587907\\
13.1222872262836 -0.157617930827968\\
11.9248261496029 -4.49481358952837\\
17.8841296353264 0.473351467602299\\
15.9954144120371 -1.99082882407418\\
17.0405874005186 0.204539484677184\\
17.5661624240966 -3.78904126610376\\
17.7263297852829 -3.45265957056577\\
10.6500245088854 -1.69220588051586\\
18.2645685587867 1.49903189651107\\
18.7524793434318 -0.770264809312614\\
18.860218362436 1.12848413843745\\
17.6720743920452 -0.811774683370967\\
18.3979550536421 1.50196223314136\\
18.6280288346853 1.20548079216799\\
17.7543638568531 0.25286169026737\\
18.5202558659425 -0.0542103620218519\\
18.869358397724 -1.00402291789704\\
17.7558669726961 -0.729125249740104\\
16.9581364318416 -0.11345596227472\\
18.0163381668463 -0.738558686633766\\
17.9696970699125 -0.177804735851627\\
19.0216711626567 1.95665767468662\\
17.3837087424228 0.788138070709952\\
16.5004115038891 -1.21274353757951\\
17.1328837412663 0.0199468031815968\\
14.6464076226545 -2.42714360351788\\
15.5999560765337 -1.62244736433505\\
14.9350882329483 0.345650872232936\\
15.8759377834504 0.806263967982762\\
14.6863429672617 -1.18476647143618\\
13.1140399101717 -1.22807982034342\\
14.176923708081 0.024530962216442\\
15.286274537611 -1.40588240855532\\
18.724865710908 -1.68814201784241\\
18.1978854039055 0.845608502533818\\
17.1437381875121 0.244897725695264\\
16.8060800953121 -0.278826857290817\\
24.7492554521477 1.81727856938879\\
22.6593829131143 -1.02346381280574\\
22.2434369013147 0.411085381044106\\
10.5803274327333 2.83934513453342\\
8.77319669512444 0.915145071289572\\
6.84636673458517 -0.505920282357177\\
9.06251349573574 -2.33555330726093\\
10.6888786636273 -1.3777573272545\\
15.0025132217126 5.75656296054833\\
18.6669647605624 0.882630988429391\\
17.0806101383491 4.41020829473033\\
25.956071025069 2.63331249531654\\
24.65544879297 -2.8320243465033\\
25.4717066524185 -1.96382146810221\\
25.801630951032 -1.6032619020642\\
21.3908292032455 0.926950865032143\\
25.2664951600401 -1.55339848334574\\
10.2810889389173 -4.2356472655897\\
9.14216755823192 -1.77057364857391\\
7.7616373312746 0.128899250494286\\
7.62948506937339 -0.132919718578682\\
7.78384168775627 -0.567683375512534\\
9.95242061699068 -6.8613629731118\\
10.7813334553032 -2.66502911533087\\
10.7160488703972 -1.91990261884315\\
12.8632780510357 4.84669230557198\\
19.9145614892489 -4.76418791356279\\
21.3262840228924 -3.17888383525849\\
21.9374336290134 0.420434755396084\\
17.5370223287107 10.4955755957432\\
20.0890136895112 5.97581877482386\\
21.9275306757959 0.739533243002668\\
22.3326049201977 -3.28589949556779\\
20.7676980456544 0.131270575357973\\
19.8760324250352 3.38519005189043\\
21.4114650539028 -1.44361976297803\\
19.2272904568228 -2.69299150967205\\
18.8230989416783 2.08890145439182\\
19.7295331249483 -0.328631467287771\\
17.9168391941459 1.66632161170818\\
18.3457607627734 2.52416474896309\\
19.2088824219241 2.39856168676416\\
17.7189448803099 -0.65528106496755\\
22.4253003649783 3.47154692105018\\
20.399875758164 4.09820766734557\\
19.4990121335786 8.68409493814085\\
21.8092678162527 3.13471112074141\\
22.6040223131265 -0.310085442579545\\
22.149060697645 2.76070213412172\\
23.8664307211678 0.915787206313198\\
18.8877492171638 -0.534119123982752\\
19.0314214471821 -0.0346738802797475\\
18.2550056653032 2.62042345200223\\
17.2719073879694 -0.366599586065313\\
9.64934209157492 3.77823889377324\\
6.20367863530267 -1.39818295867874\\
10.5101145385363 -5.12618934197316\\
12.4824111289821 -5.85654200318714\\
8.6737783707234 2.16463838050448\\
6.37828445074394 2.82784668292772\\
5.32390815917926 -0.213033709662872\\
7.75117530618408 -2.06951479147268\\
27.2405257210925 2.48097387427067\\
27.3779950774732 -0.562441767849624\\
24.7158643906788 1.88406069232663\\
24.9079590017796 1.49987147012492\\
24.4101266483571 2.49553617696996\\
26.2899413633738 2.68327516798919\\
26.8210648463558 1.25983109160213\\
22.2375703670014 -3.65881420339061\\
22.5778818937641 -2.29862093038546\\
23.308689634633 1.06473993603221\\
21.7979377753343 0.998719043926059\\
13.4530601149265 -7.42560074933353\\
14.6149324239723 -6.1529417710215\\
9.99572292984136 -6.25098784441551\\
12.9752463974816 5.35385503112383\\
22.4163410670438 1.97582850421033\\
21.706092357877 -1.74551804908731\\
10.99137706679 -1.14942080024661\\
13.6563992602845 1.85386814609764\\
14.526906856857 -1.42223476634572\\
14.0786598425061 -2.07036316327308\\
13.1030914034951 0.659488834800834\\
14.9740512507435 2.48432993094557\\
14.004662728894 0.956191783591263\\
14.6071359102406 1.44266248608802\\
8.41900637327373 -3.6027186289004\\
8.95633669001581 -2.52805799541624\\
10.9162102213 -3.78730766064501\\
7.69905210323927 1.04025195790505\\
9.670661051024 0.170873019903205\\
11.8356906089724 3.39628795498758\\
12.3882473190279 0.937791076229862\\
13.9496646524629 -5.51126960343322\\
10.8584418203174 2.28311635936515\\
12.8205681923541 0.44582013703088\\
13.1531877633609 0.559296115069367\\
14.0128795451261 -3.43559515582599\\
14.0742102151858 -2.61650553675445\\
10.9101628024535 0.401896617315208\\
13.9488714631481 -2.72291775147109\\
18.545840383618 -3.28886386582746\\
18.9211809894277 -3.55664769314111\\
9.8724377361083 -1.28333701067813\\
9.48372874337648 0.263311744016269\\
11.1491429934101 2.49510244293202\\
11.5558725904966 0.264878195630223\\
12.7308232944535 3.30547669876424\\
13.9974157267739 -1.52424321825382\\
17.8021234271075 2.42392215986961\\
19.3718768988117 -1.50237448727865\\
16.2634523065392 -2.31107727494879\\
16.6945995401938 -0.0558657470541419\\
20.8300648680965 2.13549070176316\\
17.9570684277538 1.07216451435545\\
15.1630746343869 -5.49856306187725\\
8.80062457193777 -3.08512011161748\\
7.92632688611423 0.254728778107118\\
9.5811699840614 1.00572725876794\\
17.5481269820009 3.86478499703721\\
18.2511321718781 2.45877461728258\\
18.8832339685394 -0.78016656721578\\
18.162810529324 -1.28912470828305\\
17.8933699582211 0.576896447194169\\
18.2382996130999 1.73996128335439\\
18.3775101614256 -0.513409584596133\\
17.1726655283558 -0.778897490278037\\
14.9115639542106 1.05922503275537\\
15.570414443107 1.7358834425531\\
15.9215538273583 1.72332591171702\\
16.4409623784848 2.15457159339545\\
15.7867527390059 0.00544189040922483\\
15.8164386068347 2.89949688705013\\
15.6120236714563 -0.567113036343194\\
16.303005988139 1.57120321359537\\
13.5141978867625 -0.361729106858361\\
15.7713985028447 2.98957709502995\\
13.7906000260701 -0.715528410349233\\
14.0667095990309 -1.21034227498482\\
13.0750359523506 2.22830647367723\\
12.3114668854886 0.729178905079234\\
17.4779546168777 -3.16782976355675\\
18.1640282745079 -1.79568244829637\\
18.4970206470028 -1.69992364694686\\
18.7631452251125 -1.03980396373854\\
21.4454465799947 1.40440885343335\\
21.1534970790535 0.246197331254631\\
10.2253904842015 -2.13017028138005\\
9.0267223364963 1.14655532700741\\
7.7924812367709 0.853393690841731\\
12.5947274907438 -5.35474423768592\\
14.6342094260716 -4.09359367731811\\
16.9592311703765 0.476442117845689\\
17.8860319073421 -1.5948486248108\\
17.1113621331065 2.26376222027341\\
17.2124278668961 1.13069982176327\\
27.7188814683065 3.38576647515177\\
26.2699441145412 1.30626561707142\\
24.1582955945306 1.68340881093867\\
24.1896082651222 -0.379216530244349\\
24.728102925683 -0.476614014631206\\
8.86855458668745 2.13044049549925\\
10.5376479515205 0.353275525530485\\
10.8356215217136 0.38758048598446\\
8.31138798475611 -0.51539341917665\\
10.8871494239265 1.48151510563541\\
9.06946006304074 -0.0938073441266152\\
15.5220601685051 -4.76674807423658\\
16.911164588895 -4.85681193641068\\
17.0534352016104 -1.89210530254966\\
33.120161069453 7.22906561619606\\
28.4987645462748 -3.57287155830293\\
31.3976530211166 2.51081640674636\\
29.2502588300037 2.91680517463839\\
29.0054132980979 0.430731845362761\\
30.9256931314054 -1.44870169905246\\
18.0976971035685 6.38525095415331\\
21.150851692979 3.5316299473753\\
22.6384862030685 0.556360927196298\\
19.620988993285 3.61516487057295\\
20.3847899809153 -3.26957996183056\\
20.7823093100691 -2.09093440961196\\
19.4630942197541 -2.19149456195718\\
18.6349883869866 -3.22742358248375\\
19.0135581739006 0.00105266628333212\\
19.1388200210973 1.99081633364432\\
19.8665992141113 -0.259514217696299\\
18.6870181556339 3.44229021934445\\
18.5242791947695 -0.806947651283991\\
17.7080504047471 -0.800716194109587\\
23.0236190330602 0.431635173316138\\
21.3605827851166 -2.45270919439434\\
19.6103024348118 -1.72060486962371\\
17.5018609078839 1.23788892248724\\
19.4276829202948 0.850516512351621\\
18.5508213899026 -3.76830944647175\\
20.4013927581275 -0.534329140416101\\
15.8913920510454 -5.50541183931703\\
19.3955587179206 -2.05642355829008\\
18.9739752301411 3.82420143845193\\
16.7255303866393 -0.347612497416616\\
18.0978824088377 1.30423518232472\\
16.6829668437287 -0.71287246296739\\
17.5385894923053 4.13850728989932\\
9.59828273786671 -3.67932409642308\\
6.32715311878295 -2.30947865135899\\
11.2256358846838 0.625651307555506\\
11.6004345165825 4.49143865914277\\
15.7837009300693 12.6431244556508\\
11.0819921640006 3.55030138628455\\
9.34092057272592 1.48622608143886\\
9.15303607256507 -3.18002172496212\\
25.1403505226347 -2.9122799926377\\
25.0444279621899 1.91114407562017\\
18.9355712588614 0.426729822702661\\
19.6835132946124 0.632973410775183\\
21.3638214659467 -1.06097626522676\\
20.9090129768969 2.47727605962905\\
21.3982908285356 7.52599898809001\\
21.1323778438938 5.41736351751057\\
17.4452315058112 -2.01375068285532\\
17.6087766364466 9.37704132170152\\
22.0836386874773 2.28433552827112\\
21.2204539768967 0.416234903349512\\
12.2877538002957 -0.41443377508797\\
17.53859386006 13.4076607647285\\
13.3500189610276 -0.0333712553885253\\
15.5825509182785 2.79716231438659\\
13.2497716313291 0.286171023055925\\
19.8714900010978 1.63633034263203\\
20.3113427883811 1.63083554999843\\
18.1673808874827 -1.04064412790647\\
20.5270250031826 2.74157043159105\\
11.2634924321502 -1.69365153096705\\
14.533953841926 0.302721686777263\\
8.58357948012016 -4.02847282885346\\
7.54814697312116 -0.580164913984221\\
9.06246952768987 -2.54052347096414\\
11.7097800503456 -1.03150039919867\\
11.0563501054976 -2.24515054212104\\
12.0045231432551 -0.00904628651010952\\
10.8159818303082 -6.50591324044839\\
15.4864924070044 -2.00746757262953\\
13.9797265214203 -0.267145350532827\\
14.7781303269127 -0.984832082396769\\
};
\addplot [
color=red,
dotted,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
0 -0.0420780610256316\\
35 -0.0420780610256316\\
};
\addplot [
color=black,
dashed,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0 5.56462989823709\\
35 5.56462989823709\\
};
\addplot [
color=black,
dashed,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0 -5.64878602028835\\
35 -5.64878602028835\\
};
\end{axis}
\end{tikzpicture}%

==> figs/all_feat_opt_reg.tex <==
% This file was created by matlab2tikz v0.4.0.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
%width=4.03645833333333in,
%height=4.24479166666667in,
width=\figwidth,
height=\figheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=3.61445783132532,
xmax=38.0281690140845,
xlabel={Target},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=3.61445783132532,
ymax=38.0281690140845,
ylabel={$\text{Output \textasciitilde{}= 0.79*Target + 3.5}$},
title={\textbf{R=0.86907}},
legend style={at={(0.03,0.97)},anchor=north west,draw=darkgray!60!black,fill=white,legend cell align=left}
]
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
3.61445783132532 3.61445783132532\\
38.0281690140845 38.0281690140845\\
};
\addplot [
color=red,
solid,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
3.61445783132532 6.3233118149269\\
38.0281690140845 33.5409420097063\\
};
\addplot [
color=blue,
only marks,
mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{
19.7080291970803 17.7080237149283\\
20.4081632653061 19.0676563233071\\
17.3076923076923 16.9269714898335\\
9.49367088607594 11.8725736049317\\
11.7647058823529 10.0129617555292\\
11.71875 12.6653844086475\\
12.4137931034483 13.2164056247064\\
14.5833333333333 14.5145317193972\\
15.2866242038217 11.9517345507127\\
16.9014084507042 21.4072008520095\\
21.4285714285714 21.3936948116323\\
14.3835616438356 18.3826482926532\\
20.5479452054794 16.0781030890146\\
8.88888888888889 7.25974243109592\\
8.69565217391305 16.8920862434395\\
7.82608695652174 13.6044665391535\\
7.56302521008403 15.5750404703511\\
7.94701986754967 12.5489018655797\\
8.75912408759125 14.3315382301378\\
9.8360655737705 13.1229475727166\\
10.3448275862069 9.54875468028401\\
9.37499999999998 16.797714283174\\
9.52380952380955 13.908424460941\\
14.3835616438356 14.2873847079325\\
18 17.6321112733356\\
16.7832167832168 17.4115978479756\\
19.2857142857143 17.7427187933943\\
17.6470588235294 19.1482620046161\\
18.1208053691275 18.9069452542251\\
18.4931506849315 19.8615243940519\\
18.1208053691275 17.3926094558272\\
17.6470588235294 17.40753258986\\
14.2857142857143 17.6681391313766\\
18.3673469387755 16.8029589802252\\
16.6666666666666 18.2565577161229\\
17.4193548387097 14.4749632343453\\
16.6666666666667 15.0543370575986\\
15.7894736842105 20.5829194771802\\
15.6716417910448 17.9137937799249\\
15.6862745098039 18.0092351780557\\
16.2790697674419 17.1158299629976\\
15.2866242038217 18.0027164856517\\
13.1386861313869 15.4140650619454\\
13.7254901960784 11.9480038765112\\
13.6363636363636 11.9480038765112\\
14.4827586206897 13.5432492041807\\
15.3284671532847 13.4871592504067\\
13.0434782608696 13.8786884420777\\
21.4285714285714 17.6922736063869\\
18.2432432432432 18.335822634567\\
18.75 22.5642926603694\\
16.551724137931 16.0179866794221\\
20.4081632653061 20.7878266829946\\
22.2972972972974 21.6102110257496\\
8.65384615384615 10.0728332694423\\
8.16326530612245 11.9004583047215\\
8.57142857142857 8.52221294460539\\
12.8571428571429 9.17739771243284\\
12.9496402877698 10.1657504967159\\
14.7887323943662 10.2377462788288\\
20.979020979021 15.8500978370655\\
18.0451127819549 17.6293269334135\\
18.3673469387755 18.5908197184406\\
16.9014084507042 18.1396539420173\\
16.7832167832168 16.8876476247467\\
22.4489795918368 24.4931622882875\\
8.03571428571429 10.5601283107906\\
11.1111111111111 8.68617810660432\\
11.8421052631579 10.2026053990856\\
7.03125 8.05409390018101\\
13.8157894736842 10.316454939363\\
8.69565217391304 11.1345773687288\\
10.9489051094891 14.7608738974166\\
15.3846153846154 9.74247827472643\\
12.1621621621622 13.8989234817352\\
22.2972972972973 17.5327052225482\\
31.1111111111111 32.3414728771175\\
31.6901408450704 26.9680465243589\\
22.9166666666667 19.7358258656393\\
22.7848101265823 21.2059979144549\\
22.6027397260274 20.7248351036767\\
22.6027397260274 19.920182342569\\
20.2702702702703 22.2306897817187\\
18.75 20.6382106709214\\
17.6470588235294 20.0349508162842\\
17.7777777777778 20.3532831789933\\
19.3548387096774 20.6678533506063\\
18.3673469387755 20.8860316886865\\
20.6896551724138 24.1601919452085\\
21.1267605633803 21.0012810869892\\
23.4042553191489 20.0954942370379\\
22.6027397260274 21.9669931644028\\
17.0212765957447 20.8481256633975\\
17.910447761194 17.4983687197244\\
19.5652173913043 19.8519031322874\\
18.9873417721519 15.9101391574811\\
17.7631578947368 17.3312528097529\\
16.4383561643836 18.0995398676248\\
17.3913043478261 16.8412547501073\\
9.8360655737705 8.69708109260025\\
5.71428571428571 7.36016696872027\\
11.4285714285714 10.2606503827926\\
7.3170731707317 11.1889922549751\\
6.76691729323308 6.29409890343302\\
9.16030534351147 6.49200715936674\\
8.45070422535209 9.58322822902189\\
9.44881889763776 7.1764567519647\\
25.8278145695364 26.0152952991637\\
24.8275862068966 25.6086126459493\\
26.3513513513513 25.7303074771778\\
19.1082802547771 19.1479080661818\\
23.6842105263158 16.9607086702533\\
20.5479452054794 21.3238571641021\\
22.7272727272726 15.7321658911626\\
26.4705882352941 20.8555171012493\\
18.9873417721519 20.8541655687666\\
22.6027397260274 22.3717718346532\\
21.4285714285714 21.4351383740148\\
12.3711340206186 12.0821167121983\\
16.551724137931 15.4516964501097\\
14.4 16.7843431530425\\
14.2857142857142 11.6528327581625\\
18.9873417721519 19.8656991413452\\
18.2432432432432 18.9022799625389\\
19.8529411764706 16.831274826546\\
18.3673469387755 18.1567692072283\\
12.2950819672131 10.4176870280796\\
12.6760563380282 12.0378612581124\\
12.0805369127517 13.2897934500004\\
15.7894736842105 13.5354162497686\\
15.4411764705882 11.8037557721916\\
11.71875 12.3878906575999\\
16.2162162162162 15.4668489613039\\
8.65384615384616 7.71955667359796\\
6.66666666666667 8.5821459901206\\
7.94701986754969 10.0411011915501\\
11.1111111111111 10.8541353171393\\
9.55414012738854 12.5875479608083\\
11.9047619047619 11.721055676099\\
12 11.2124433085489\\
14.0939597315436 7.56461500318326\\
17.2661870503597 12.1391935755026\\
15.5555555555556 17.1314775344151\\
15.1079136690647 13.174835068058\\
13.953488372093 14.3618800358606\\
12.9496402877698 12.899162114584\\
8.51063829787234 8.01254717359149\\
20.1492537313433 15.3500553794598\\
17.3913043478261 15.6531573835487\\
8.75912408759124 8.69695825005108\\
10.0840336134454 7.9109679266781\\
9.67741935483871 12.6250686310773\\
8.91089108910889 9.27069913123484\\
8.57142857142857 10.70687371522\\
10.3448275862069 10.6916546485805\\
11.6279069767442 11.7847543210897\\
12.7659574468085 14.9662286846593\\
15.1079136690648 12.3879637678306\\
17.6470588235294 16.7537610896048\\
18.3673469387755 17.46365148416\\
16.551724137931 18.3342882779103\\
16.6666666666667 15.0691563996603\\
10.4895104895105 16.2227081973684\\
18.75 18.4017382237776\\
20.979020979021 20.8845674950567\\
20.8333333333334 16.9553042432595\\
20 17.7240108315105\\
14.0939597315436 17.0985439630582\\
20.6896551724138 14.8558202335385\\
18.75 17.2530069899236\\
11.3207547169812 8.77196225709628\\
14.2857142857143 14.3895125839241\\
18.3673469387755 16.6416471897151\\
18 19.9446067240456\\
19.0140845070423 19.0943634193678\\
18.6206896551724 15.6752166965194\\
18.4931506849315 18.9456705611461\\
18.6206896551724 18.1329883157756\\
18.4931506849315 18.8102176413536\\
16.1073825503355 18.568125245723\\
18.8811188811189 15.9679396465886\\
16.551724137931 15.9988152441579\\
17.2661870503597 16.3451492694072\\
15.1079136690647 15.9164243874835\\
16.551724137931 13.3714624018808\\
15.5844155844156 16.7807727689847\\
18 14.7719900827738\\
17.7777777777778 16.4756843225892\\
13.7254901960784 15.6436703318755\\
13.2352941176471 14.3093960548663\\
17.5 21.2367111150375\\
19.1082802547771 20.6439240500218\\
17.7777777777778 18.3113394083044\\
18.75 17.3258750594992\\
17.3913043478261 17.1798165051901\\
23.841059602649 25.6527019030869\\
22.9299363057325 18.1278278451696\\
24.1610738255033 23.7453226173089\\
20.8333333333333 22.8129859510587\\
22 21.0079445059033\\
22.2972972972973 23.0475155015352\\
20.5479452054795 20.1839663452352\\
20.2702702702703 20.1238777053728\\
22 22.1822761987219\\
6.8702290076336 9.45365380469918\\
5.76923076923078 7.59449273482239\\
9.7560975609756 9.35110760027926\\
17.6470588235294 16.1208367863488\\
13.907284768212 19.0338330140108\\
16.2790697674418 17.9925593331041\\
18.8976377952756 15.1181330577543\\
27.0967741935484 29.4070958472854\\
26.1744966442953 27.6538064359116\\
25.8278145695364 26.5148226852721\\
28.8461538461539 24.2506954956676\\
23.841059602649 21.344573501559\\
8.16326530612245 8.30638614288871\\
6.74157303370787 8.30638614288871\\
7.2 7.54549659737729\\
11.0294117647059 8.00885533289745\\
8.95522388059701 10.1941063843511\\
9.23076923076923 9.11156751644155\\
8.0536912751678 10.5250471909072\\
11.5384615384615 6.25032761078689\\
7.82608695652174 6.71734642390908\\
10.5633802816901 8.87895253296808\\
12.1621621621622 13.5710404372035\\
11.0294117647059 10.4302805460462\\
6.12244897959183 13.2052679810618\\
8.95522388059703 9.94932853165262\\
9.02255639097744 12.4265458779915\\
13.4328358208955 13.2163919711507\\
27.2727272727273 29.393951306452\\
29.8013245033112 20.6588608845573\\
28.3783783783784 30.4322696017949\\
26.8292682926829 33.9715456561749\\
22.7848101265823 20.3575071478986\\
21.5827338129497 19.8760978856022\\
17.8807947019868 20.5734291996246\\
20.3007518796993 19.6888746517976\\
21.1538461538461 19.1296703671683\\
17.3076923076923 15.5830810846069\\
19.4244604316547 22.2471314196969\\
22 22.0258457362921\\
22.4489795918368 23.1497786631258\\
15.6716417910448 16.650713833878\\
17.1428571428571 16.650713833878\\
16.4383561643836 17.7243518205829\\
18.6206896551724 18.82286161591\\
18.6206896551724 15.1996723583248\\
17.5324675324675 19.8523994177927\\
20.6106870229007 17.8875233201139\\
16.4383561643835 14.4809136762738\\
17.0886075949367 18.2909283169043\\
6.97674418604651 9.80032201812862\\
5.21739130434783 8.15208922037488\\
7.89473684210528 6.80151524890932\\
6.18556701030929 8.44136749952811\\
28.7671232876712 28.4013122884276\\
24.3243243243243 26.1808743001926\\
25.8278145695365 25.1275654268862\\
17.7631578947368 16.8413892645563\\
22.9166666666667 18.1180096752447\\
20.4081632653061 20.9829625451362\\
20.8333333333334 20.7068239018277\\
14.7540983606557 12.1197548688302\\
12.6760563380281 16.0242233677105\\
7.43801652892561 15.6842725934144\\
19.2857142857143 19.1453668878372\\
18.4931506849315 20.0072975093613\\
20 18.901497238308\\
17.8807947019868 19.6040019638354\\
10.2739726027397 10.4715619990234\\
14.4 12.7112566863085\\
13.8461538461538 15.2525212562937\\
12.7659574468085 13.2877320490675\\
16.0305343511451 14.1808041628443\\
11.4503816793893 12.8979737313962\\
15.7894736842105 13.6935342866905\\
14.6853146853147 11.3501856178369\\
7.56302521008404 5.7910711022974\\
7.08661417322834 7.85089366993049\\
9 8.83146975804409\\
11.0294117647059 10.2276544955162\\
12.5874125874126 9.55806080972759\\
9.23076923076923 11.9124870657539\\
8.25688073394495 10.9033728047503\\
11.3636363636364 11.8459910855395\\
13.6363636363636 14.5551097086896\\
17.910447761194 16.7344335664707\\
14.7887323943661 15.1212450130693\\
10.4895104895105 17.7336085834791\\
20.1492537313432 21.3110374668176\\
17.7631578947368 20.1539597144692\\
17.6470588235295 19.3617175285653\\
11.1111111111111 9.23158038336618\\
10.2739726027397 14.1531434117095\\
8.57142857142857 12.0611586383929\\
9.16030534351143 10.2986116955544\\
13.7404580152672 12.664242268871\\
14.0939597315436 13.257604853974\\
17.6470588235294 18.1202809058777\\
19.0140845070423 15.4618013020662\\
16.9014084507042 17.4480613356827\\
16.40625 16.5014592936859\\
16.2162162162162 10.4922739902867\\
20.979020979021 19.834823289133\\
7.7922077922078 15.9522055145898\\
9.23076923076923 11.0098168016629\\
10.5263157894737 12.1212255395694\\
17.5324675324675 19.6074131941713\\
17.910447761194 17.8533887792473\\
17.7631578947369 17.9343724236787\\
18.8811188811189 16.0890954003589\\
18.8811188811189 19.2404068886134\\
19.1489361702128 17.4998270895011\\
17.6470588235294 18.2303061113343\\
19.8675496688742 15.1884168054821\\
15.1898734177215 17.5658512586342\\
14.3835616438356 17.6806199659149\\
17.3076923076923 17.7540573459373\\
16 16.5512790724023\\
16.1073825503355 18.760233213954\\
17.2661870503597 18.7883869939578\\
17.0212765957447 17.6393902344898\\
14.8936170212766 14.2647333590139\\
15 12.438145509317\\
18.75 18.0456552149007\\
18.8811188811189 18.3896086523636\\
20 18.5452527652669\\
22.4489795918367 23.5129384459469\\
22.1476510067114 22.0597634325349\\
22 20.270748095354\\
22.2972972972973 18.5643121144057\\
7.89473684210527 8.27075298032281\\
8.63309352517987 9.37804025799772\\
11.4503816793893 13.5677035304542\\
12.2448979591837 9.92244233434388\\
17.7631578947369 17.9458805860376\\
27.0967741935484 24.2695248926611\\
26.530612244898 27.2790087605753\\
25.4901960784314 27.0160492928261\\
8.41121495327104 11.3267986383543\\
8.51063829787233 8.8162232249378\\
9.16030534351145 8.19389401723305\\
14.1891891891892 7.8259219648134\\
9.74025974025974 15.3849757707175\\
29.0322580645161 26.6908389507843\\
27.2727272727273 29.487608403022\\
29.6052631578947 31.1689711496292\\
29.0322580645161 32.2739122444945\\
30.6122448979592 31.2366868273347\\
38.0281690140845 27.475724065367\\
23.7410071942446 16.3494261019768\\
22.1476510067114 17.9033154760654\\
22.9166666666667 16.4888449633326\\
23.841059602649 18.750627579855\\
18.75 18.879155882987\\
20.1492537313432 19.1218514203828\\
20.2702702702703 20.1294424115694\\
19.4244604316547 20.1298877035333\\
19.0140845070422 18.600986903697\\
19.8675496688741 17.2767248212367\\
19.1082802547771 17.6963608401238\\
20.2702702702703 18.8081830727351\\
20 19.4863259511985\\
19.0140845070423 23.3945343738196\\
21.7105263157895 23.1778474237325\\
19.0140845070422 17.4444165927707\\
20.2702702702702 19.9237174229237\\
19.1082802547772 18.048609127305\\
19.8529411764706 17.5323835928647\\
17.2661870503597 18.0753522010745\\
17.0212765957447 17.4059285517068\\
16 17.9013630250119\\
16.2162162162162 17.5587358325174\\
13.9072847682119 12.6721465070731\\
8.75912408759121 10.3534811534809\\
3.61445783132532 12.0326324740417\\
6.52173913043475 11.7017757100293\\
6.29370629370629 6.76838678033885\\
6.61764705882353 9.73573837710495\\
7.82608695652174 8.25999829397545\\
5.71428571428571 8.88572063372333\\
6.04026845637584 7.29154678219123\\
5.35714285714286 14.2960965142956\\
8.25688073394493 13.227054662926\\
6.20689655172414 6.97084479620747\\
26 28.4799387995553\\
27.0833333333333 24.1069019442947\\
28.8461538461538 25.1962237657826\\
25.8278145695364 23.898764778678\\
25.4901960784314 27.0356638008743\\
25.8278145695364 25.3001787421526\\
23.2394366197183 19.463511850321\\
21.7391304347826 19.1244789122319\\
21.8181818181818 15.7939373822996\\
18.9873417721519 21.1565375804493\\
20.6896551724138 21.7329005418578\\
24.4897959183674 20.991196232193\\
21.8543046357616 21.4969771931609\\
22 21.797404596491\\
21.7105263157895 23.1698541748592\\
11.71875 16.7216408914864\\
8.57142857142857 18.6379747368337\\
13.8888888888889 19.3636942050179\\
19.5652173913043 12.6450685397612\\
21.4285714285714 23.4033584163407\\
24.1610738255033 21.1521169244406\\
19.4805194805195 18.111433158554\\
18.9873417721519 20.2541868431944\\
18.75 19.0203069197013\\
18.75 20.0524196853475\\
17.6470588235294 20.689838461456\\
9.83606557377049 14.6559687959743\\
12.4137931034483 13.0936254128828\\
9.37500000000001 6.57124230117182\\
8.33333333333334 11.6738472959368\\
7.82608695652174 14.2517060597747\\
12.5874125874126 13.8718053689335\\
17.2661870503597 16.4538956877404\\
15.6716417910447 20.7315788205378\\
14.4827586206897 18.223134957112\\
14.5833333333334 19.1723178874126\\
5.94059405940594 7.29001247139962\\
8.65384615384617 8.93138316148901\\
8 7.35262613282969\\
7.6923076923077 11.1322905987362\\
11.6883116883117 10.239272534487\\
10.1351351351351 12.4014521688404\\
12 11.6719799569145\\
12.5 13.0547336507115\\
12.0805369127517 12.5659204021467\\
11.5384615384615 11.4992320099226\\
16.551724137931 17.9549761484049\\
14.8936170212766 17.1019485724063\\
14.8936170212766 15.1152503335651\\
12.9496402877698 15.6077994601982\\
8 8.51232573968585\\
22.6027397260274 19.8420140220792\\
12.3287671232877 13.2952102065542\\
9.375 8.39618708306299\\
12.5 12.9028997487889\\
12.0805369127517 11.4730952497059\\
10.4895104895105 12.1223544055927\\
15.6716417910447 13.2434370313514\\
14.6853146853147 13.7228906417268\\
13.0434782608696 13.2010961916975\\
9.67741935483873 14.1722329443671\\
18.1208053691275 17.6474539015252\\
15 16.9908288240742\\
17.1428571428571 16.93831765818\\
15.6716417910447 19.4606830571485\\
16 19.4526595705658\\
9.80392156862744 11.4961274491433\\
19.0140845070422 17.5150526105312\\
18.3673469387755 19.1376117480881\\
19.4244604316547 18.2959762932173\\
17.2661870503597 18.0779617337306\\
19.1489361702128 17.6469739370714\\
19.2307692307693 18.0252884386013\\
17.8807947019868 17.6279330117194\\
18.4931506849315 18.5473610469534\\
18.3673469387755 19.3713698566725\\
17.3913043478261 18.1204295975662\\
16.9014084507042 17.0148644129789\\
17.6470588235294 18.3856175101631\\
17.8807947019867 18.0585994378384\\
20 18.0433423253134\\
17.7777777777778 16.9896397070678\\
15.8940397350994 17.1067832726789\\
17.1428571428571 17.1229103396755\\
13.4328358208955 15.8599794244134\\
14.7887323943662 16.4111797587013\\
15.1079136690648 14.7622627968318\\
16.2790697674418 15.4728057994591\\
14.0939597315436 15.2787262029798\\
12.5 13.7280798203434\\
14.1891891891892 14.1646582269728\\
14.5833333333334 15.9892157418887\\
17.8807947019868 19.5689367198292\\
18.6206896551724 17.7750811526386\\
17.2661870503597 17.0212893246645\\
16.6666666666667 16.9454935239575\\
25.6578947368421 23.8406161674533\\
22.1476510067114 23.1711148195172\\
22.4489795918368 22.0378942107926\\
12 9.16065486546657\\
9.23076923076923 8.31562415947966\\
6.59340659340658 7.09932687576375\\
7.89473684210527 10.2302901493662\\
10 11.3777573272545\\
17.8807947019868 12.1242317414384\\
19.1082802547771 18.2256492663477\\
19.2857142857143 14.875505990984\\
27.2727272727273 24.6394147774107\\
23.2394366197183 26.0714609662216\\
24.4897959183674 26.4536173864696\\
24.9999999999999 26.6032619020641\\
21.8543046357616 20.9273537707294\\
24.4897959183673 26.043194401713\\
8.16326530612245 12.3989125717121\\
8.25688073394496 10.0274543825189\\
7.82608695652174 7.69718770602745\\
7.56302521008405 7.69594492866273\\
7.5 8.06768337551253\\
6.52173913043478 13.3831021035466\\
9.44881889763778 12.1138480129686\\
9.75609756097562 11.6760001798188\\
15.2866242038217 10.4399318982497\\
17.5324675324675 22.2966554460303\\
19.7368421052632 22.9157259405216\\
22.1476510067114 21.7272162513154\\
22.7848101265823 12.2892345308391\\
23.0769230769231 17.1011043020993\\
22.2972972972973 21.5577640542946\\
20.6896551724138 23.9755546679816\\
20.8333333333333 20.7020627579754\\
21.5686274509804 18.18343739909\\
20.6896551724138 22.1332749353918\\
17.8807947019868 20.5737862116588\\
19.8675496688742 17.7786482144824\\
19.5652173913044 19.8938488585922\\
18.75 17.0836783882918\\
19.6078431372549 17.0836783882918\\
20.4081632653061 18.009601578542\\
17.3913043478261 18.0465854127937\\
24.1610738255034 20.6895269044532\\
22.4489795918367 18.3507719244912\\
23.841059602649 15.1569646645081\\
23.3766233766234 20.241912255882\\
22.4489795918368 22.7590650344163\\
23.5294117647059 20.7687096305841\\
24.3243243243244 23.4085371180112\\
18.6206896551724 19.1548087791552\\
19.0140845070423 19.048758387322\\
19.5652173913044 16.9447939393021\\
17.0886075949368 17.4552071810021\\
11.5384615384615 7.7602226446883\\
5.5045871559633 6.90277011464204\\
7.94701986754969 13.0732092095228\\
9.55414012738854 15.4106821305757\\
9.75609756097565 7.59145918047117\\
7.7922077922078 4.96436110928008\\
5.21739130434783 5.4304250140107\\
6.71641791044774 8.78593270192042\\
28.4810126582279 26.0000387839572\\
27.0967741935484 27.659215961398\\
25.6578947368421 23.7738340445154\\
25.6578947368421 24.1580232667172\\
25.6578947368421 23.1623585598722\\
27.6315789473684 24.9483037793792\\
27.4509803921568 26.1911493005547\\
20.4081632653061 24.0669774686967\\
21.4285714285714 23.7271923589568\\
23.8410596026491 22.7763196666168\\
22.2972972972973 21.2985782533712\\
9.74025974025974 17.1658604895933\\
11.5384615384615 17.691403309483\\
6.87022900763361 13.1212168520491\\
15.6521739130435 10.2983188819196\\
23.4042553191489 21.4284268149386\\
20.8333333333333 22.5788513824207\\
10.4166666666667 11.5660874669133\\
14.5833333333333 12.7294651872357\\
13.8157894736842 15.2380242400299\\
13.0434782608696 15.1138414241426\\
13.4328358208955 12.7733469860947\\
16.2162162162163 13.7318862852707\\
14.4827586206897 13.5265668370984\\
15.3284671532846 13.8858046671966\\
6.61764705882353 10.2203656877239\\
7.6923076923077 10.2203656877239\\
9.02255639097745 12.8098640516225\\
8.2191780821918 7.17892612428675\\
9.7560975609756 9.5852245410724\\
13.5338345864662 10.1375466314786\\
12.8571428571429 11.919351780913\\
11.1940298507463 16.7052994541795\\
12 9.71688364063485\\
13.0434782608696 12.5976581238387\\
13.4328358208955 12.8735397058262\\
12.2950819672131 15.7306771230391\\
12.7659574468085 15.382462983563\\
11.1111111111111 10.7092144937959\\
12.5874125874126 15.3103303388837\\
16.9014084507042 20.1902723165317\\
17.1428571428571 20.6995048359982\\
9.23076923076923 10.5141062414474\\
9.61538461538462 9.35207287136835\\
12.3966942148761 9.90159177194405\\
11.6883116883117 11.4234334926814\\
14.3835616438356 11.0780849450714\\
13.235294117647 14.7595373359009\\
19.0140845070423 16.5901623471727\\
18.6206896551724 20.1230641424511\\
15.1079136690648 17.4189909440135\\
16.6666666666667 16.7225324137208\\
21.8978102189781 19.7623195172149\\
18.4931506849315 17.4209861705761\\
12.4137931034483 17.9123561653255\\
7.25806451612903 10.3431846277465\\
8.05369127516779 7.79896249706067\\
10.0840336134454 9.07830635467744\\
19.4805194805195 15.6157344834823\\
19.4805194805194 17.0217448632369\\
18.4931506849315 19.2733172521473\\
17.5182481751825 18.8073728834655\\
18.1818181818182 17.604921734624\\
19.1082802547771 17.3683189714227\\
18.1208053691275 18.6342149537237\\
16.7832167832168 17.5621142734948\\
15.4411764705883 14.3819514378329\\
16.4383561643835 14.7024727218304\\
16.7832167832168 15.0598908714998\\
17.5182481751825 15.363676581787\\
15.7894736842105 15.7840317938013\\
17.2661870503597 14.3666901633096\\
15.3284671532847 15.8955801896279\\
17.0886075949367 15.5174043813413\\
13.3333333333333 13.6950624401917\\
17.2661870503597 14.2766099553298\\
13.4328358208955 14.1483642312447\\
13.4615384615385 14.6718807365233\\
14.1891891891892 11.9608827155119\\
12.6760563380282 11.9468774329489\\
15.8940397350993 19.0618694986561\\
17.2661870503597 19.0618694986561\\
17.6470588235294 19.3469824704763\\
18.2432432432432 19.2830472069818\\
22.1476510067114 20.7432421532781\\
21.2765957446808 21.0303984134262\\
9.16030534351145 11.2904756248915\\
9.6 8.45344467299259\\
8.21917808219177 7.36578439135004\\
9.91735537190083 15.2720996095868\\
12.5874125874126 16.6810062647307\\
17.1974522292994 16.7210101114537\\
17.0886075949367 18.6834562197475\\
18.2432432432432 15.9794810229698\\
17.7777777777778 16.6470779560145\\
29.4117647058824 26.0259982307306\\
26.923076923077 25.6168113060055\\
25 23.3165911890613\\
24 24.3792165302443\\
24.4897959183674 24.9664099329986\\
9.93377483443707 7.80333433893783\\
10.7142857142857 10.3610101887552\\
11.0294117647059 10.6418312787214\\
8.05369127516778 8.56908469434443\\
11.6279069767442 10.1463918711088\\
9.02255639097744 9.11636373510405\\
13.1386861313869 17.9054342056234\\
14.4827586206897 19.3395705571003\\
16.1073825503356 17.9994878528852\\
36.7346938775511 29.505628261355\\
26.7123287671233 30.2852003254263\\
32.6530612244898 30.1422448177435\\
30.7086614173229 27.7918562426845\\
29.2207792207793 28.7900473754165\\
30.2013422818791 31.6500439809316\\
21.2903225806452 14.9050716264918\\
22.9166666666667 19.3850367192914\\
22.9166666666667 22.3603057394704\\
21.4285714285715 17.8134065579985\\
18.75 22.0195799618306\\
19.7368421052632 21.8277765148751\\
18.3673469387755 20.5588415007327\\
17.0212765957447 20.2487001782285\\
19.0140845070423 19.0130318407589\\
20.1342281879195 18.1434118542752\\
19.7368421052631 19.9963563229594\\
20.4081632653061 16.9658730459617\\
18.1208053691275 18.9277530204115\\
17.3076923076923 18.1084085018019\\
23.2394366197183 22.8078014464022\\
20.1342281879194 22.5869373823138\\
18.75 20.4706048696237\\
18.1208053691275 16.8829164466403\\
19.8529411764706 19.002424664119\\
16.6666666666667 20.4349761131384\\
20.1342281879195 20.6685573283356\\
13.1386861313869 18.6440979707039\\
18.3673469387756 20.4237704970657\\
20.8860759493671 17.0618745109152\\
16.551724137931 16.8993366353477\\
18.75 17.4457648176753\\
16.326530612245 17.0394030752124\\
19.607843137255 15.4693358473556\\
7.75862068965517 11.4379447860783\\
5.17241379310345 7.48189244446244\\
11.5384615384615 10.912810230906\\
13.8461538461538 9.35471518701107\\
22.1052631578947 9.46213870224391\\
12.8571428571429 9.30684147085831\\
10.0840336134453 8.59780753200648\\
7.56302521008401 10.7430469350461\\
23.6842105263158 26.5964905189535\\
26 24.0888559243798\\
19.1489361702128 18.7222063475101\\
20 19.3670265892248\\
20.8333333333333 21.8943095985601\\
22.1476510067114 19.6703749470824\\
25.1612903225806 17.6352913344906\\
23.8410596026491 18.4236960851385\\
16.4383561643835 18.4521068472389\\
22.2972972972974 12.9202559755958\\
23.2258064516129 20.9414709233418\\
21.4285714285714 21.0123365252219\\
12.0805369127517 12.4949706878397\\
24.2424242424242 10.8347634776957\\
13.3333333333333 13.3667045887219\\
16.9811320754718 14.1839697610852\\
13.3928571428571 13.1066861198012\\
20.6896551724138 19.0533248297818\\
21.1267605633803 19.4959250133818\\
17.6470588235295 18.6877029514359\\
21.8978102189781 19.1562397873871\\
10.4166666666667 12.1103181976337\\
14.6853146853147 14.3825929985374\\
6.56934306569343 10.5978158945469\\
7.25806451612905 7.83822943011327\\
7.7922077922078 10.3327312631719\\
11.1940298507462 12.2255302499449\\
9.93377483443708 12.1789253765581\\
12 12.0090462865101\\
7.56302521008403 14.0689384505324\\
14.4827586206897 16.4902261933192\\
13.8461538461538 14.1132991966867\\
14.2857142857143 15.2705463681111\\
};
\end{axis}
\end{tikzpicture}%

==> figs/all_feat_reg.tex <==
% This file was created by matlab2tikz v0.4.0.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
%width=4.03645833333333in,
%height=4.24479166666667in,
width=\figwidth,
height=\figheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=3.61445783132532,
xmax=38.0281690140845,
xlabel={Target},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=3.61445783132532,
ymax=38.0281690140845,
ylabel={$\text{Output \textasciitilde{}= 0.71*Target + 4.8}$},
title={\textbf{R=0.85888}},
legend style={at={(0.03,0.97)},anchor=north west,draw=darkgray!60!black,fill=white,legend cell align=left}
]
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
3.61445783132532 3.61445783132532\\
38.0281690140845 38.0281690140845\\
};
\addplot [
color=red,
solid,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
3.61445783132532 7.33542147984374\\
38.0281690140845 31.8144856798494\\
};
\addplot [
color=blue,
only marks,
mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{
19.7080291970803 16.338378409584\\
20.4081632653061 18.7950136662808\\
17.3076923076923 17.2185016387468\\
9.49367088607594 14.0919377044959\\
11.7647058823529 12.0614702687103\\
11.71875 13.7470376711591\\
12.4137931034483 14.3013944765109\\
14.5833333333333 14.7542996541419\\
15.2866242038217 14.991886673264\\
16.9014084507042 18.8374285260101\\
21.4285714285714 19.9931807320061\\
14.3835616438356 18.7636469891669\\
20.5479452054794 14.7440862202396\\
8.88888888888889 7.81327130190121\\
8.69565217391305 14.7071483070978\\
7.82608695652174 12.1773308307388\\
7.56302521008403 13.6053995501172\\
7.94701986754967 14.4823642243115\\
8.75912408759125 11.4664864347304\\
9.8360655737705 12.9875747406555\\
10.3448275862069 11.9416607674499\\
9.37499999999998 15.7759079731229\\
9.52380952380955 15.8423671465295\\
14.3835616438356 14.3997757098754\\
18 17.0599539370713\\
16.7832167832168 18.8438608987865\\
19.2857142857143 17.6674876023779\\
17.6470588235294 19.0716734465013\\
18.1208053691275 18.4147382059654\\
18.4931506849315 17.260595144241\\
18.1208053691275 17.5365576846565\\
17.6470588235294 18.0970244461016\\
14.2857142857143 17.9576757646136\\
18.3673469387755 18.2290516637838\\
16.6666666666666 19.026963089981\\
17.4193548387097 13.3402946970101\\
16.6666666666667 14.1757751121671\\
15.7894736842105 17.8557645492038\\
15.6716417910448 18.4160793899\\
15.6862745098039 16.305855582869\\
16.2790697674419 16.3039417289028\\
15.2866242038217 14.9838909526575\\
13.1386861313869 16.0640788166387\\
13.7254901960784 9.94834829037923\\
13.6363636363636 9.94834829037923\\
14.4827586206897 15.8294000239276\\
15.3284671532847 14.1359519973403\\
13.0434782608696 13.9931726513356\\
21.4285714285714 19.0997034291208\\
18.2432432432432 17.6412983368821\\
18.75 19.9423611502229\\
16.551724137931 17.4768388328784\\
20.4081632653061 21.3697336945488\\
22.2972972972974 22.6034260369767\\
8.65384615384615 8.2645972388294\\
8.16326530612245 8.9915126989813\\
8.57142857142857 9.58842726806158\\
12.8571428571429 11.6479743562954\\
12.9496402877698 10.3867291610238\\
14.7887323943662 14.941308275425\\
20.979020979021 16.024082475503\\
18.0451127819549 17.6779919913564\\
18.3673469387755 16.174419465138\\
16.9014084507042 17.6293180731837\\
16.7832167832168 17.6202319611405\\
22.4489795918368 23.9609586585601\\
8.03571428571429 9.00319066357608\\
11.1111111111111 8.88335631869888\\
11.8421052631579 13.2258055911052\\
7.03125 8.35505961710361\\
13.8157894736842 10.2544081949408\\
8.69565217391304 13.256671260663\\
10.9489051094891 13.093636869513\\
15.3846153846154 10.3801483811196\\
12.1621621621622 13.1416170883609\\
22.2972972972973 17.7248083747213\\
31.1111111111111 31.8702133930296\\
31.6901408450704 26.3124008384206\\
22.9166666666667 19.3720128236697\\
22.7848101265823 20.3864859616551\\
22.6027397260274 19.554341428965\\
22.6027397260274 19.5596438817312\\
20.2702702702703 20.1073660467515\\
18.75 19.9113531007989\\
17.6470588235294 17.7304627174496\\
17.7777777777778 19.1317348263795\\
19.3548387096774 19.8548548382338\\
18.3673469387755 17.6468378381147\\
20.6896551724138 23.7083442524283\\
21.1267605633803 16.7807643057025\\
23.4042553191489 20.4434533530124\\
22.6027397260274 20.9359191884389\\
17.0212765957447 19.7483994803098\\
17.910447761194 17.9393120492865\\
19.5652173913043 21.2751322030285\\
18.9873417721519 16.130705680398\\
17.7631578947368 18.0353436839907\\
16.4383561643836 16.2993461365892\\
17.3913043478261 16.5616972325544\\
9.8360655737705 8.46571240830507\\
5.71428571428571 10.2098162943658\\
11.4285714285714 10.9104631748808\\
7.3170731707317 13.3668792653955\\
6.76691729323308 6.80957133130869\\
9.16030534351147 7.78033320888354\\
8.45070422535209 8.90603156925721\\
9.44881889763776 7.70076252440088\\
25.8278145695364 24.339861355242\\
24.8275862068966 24.3831729933899\\
26.3513513513513 25.0635795372009\\
19.1082802547771 18.9504375085071\\
23.6842105263158 17.1463593628287\\
20.5479452054794 19.3421322083094\\
22.7272727272726 16.9116216457038\\
26.4705882352941 20.9576608112942\\
18.9873417721519 20.918198545555\\
22.6027397260274 22.2481013722381\\
21.4285714285714 21.725878371967\\
12.3711340206186 12.8454281592173\\
16.551724137931 14.2227488281765\\
14.4 14.4235718639746\\
14.2857142857142 13.8745400315506\\
18.9873417721519 20.4527064156865\\
18.2432432432432 19.5260314605751\\
19.8529411764706 18.8354580150272\\
18.3673469387755 17.1039167912788\\
12.2950819672131 10.8328390332056\\
12.6760563380282 13.41586410067\\
12.0805369127517 15.4013580535122\\
15.7894736842105 13.2249676175419\\
15.4411764705882 14.1598952851992\\
11.71875 14.6984771225971\\
16.2162162162162 17.1260992236957\\
8.65384615384616 10.1347935333493\\
6.66666666666667 9.38123432343409\\
7.94701986754969 10.1601335479317\\
11.1111111111111 11.3959782523482\\
9.55414012738854 12.6290807349985\\
11.9047619047619 10.6730635820772\\
12 11.2387368495616\\
14.0939597315436 7.93401047247572\\
17.2661870503597 15.4929603188857\\
15.5555555555556 14.9973213620535\\
15.1079136690647 12.5270974775264\\
13.953488372093 11.6575943820292\\
12.9496402877698 11.7255841162548\\
8.51063829787234 9.38493960302857\\
20.1492537313433 15.809707017719\\
17.3913043478261 13.2775065075358\\
8.75912408759124 8.76601167119639\\
10.0840336134454 8.32392021007113\\
9.67741935483871 13.4796664476658\\
8.91089108910889 10.1453114571352\\
8.57142857142857 10.8712547997054\\
10.3448275862069 10.9422593523695\\
11.6279069767442 11.7371549480995\\
12.7659574468085 13.3064143425103\\
15.1079136690648 12.5391098992718\\
17.6470588235294 16.8475232128701\\
18.3673469387755 17.6050620699817\\
16.551724137931 14.4908612173876\\
16.6666666666667 14.4241876538106\\
10.4895104895105 16.2645768296599\\
18.75 17.1907600187182\\
20.979020979021 15.8212834147604\\
20.8333333333334 15.2446175604533\\
20 17.0301326890148\\
14.0939597315436 16.9432300112885\\
20.6896551724138 15.6585751800336\\
18.75 19.0905350376118\\
11.3207547169812 10.3027781474571\\
14.2857142857143 14.5891366808072\\
18.3673469387755 16.9790814580723\\
18 18.4067030140908\\
19.0140845070423 18.5613133791551\\
18.6206896551724 17.2952725023537\\
18.4931506849315 20.5176885465467\\
18.6206896551724 19.8076810637751\\
18.4931506849315 17.6859844574752\\
16.1073825503355 20.4428129945324\\
18.8811188811189 17.4315099291137\\
16.551724137931 16.0758801748712\\
17.2661870503597 14.1738288035776\\
15.1079136690647 14.3391510593983\\
16.551724137931 16.0829451581219\\
15.5844155844156 16.3098013090987\\
18 17.1204013821534\\
17.7777777777778 16.2278853953863\\
13.7254901960784 14.2000863367236\\
13.2352941176471 14.1252501080098\\
17.5 18.6278356049653\\
19.1082802547771 17.2156851017176\\
17.7777777777778 15.47713342431\\
18.75 17.2152411662423\\
17.3913043478261 17.5350849761668\\
23.841059602649 24.9974199088646\\
22.9299363057325 19.0080031675469\\
24.1610738255033 20.8459839006477\\
20.8333333333333 22.4302170059365\\
22 20.9031611018092\\
22.2972972972973 22.0665204424577\\
20.5479452054795 20.1946705182397\\
20.2702702702703 19.9637268471507\\
22 21.1670023445167\\
6.8702290076336 10.1633977697589\\
5.76923076923078 10.0199488202386\\
9.7560975609756 12.2565266195889\\
17.6470588235294 16.7487023424956\\
13.907284768212 15.008837733565\\
16.2790697674418 17.0291707255229\\
18.8976377952756 14.6909549515851\\
27.0967741935484 28.3283434982464\\
26.1744966442953 22.8818783091774\\
25.8278145695364 24.0178490178523\\
28.8461538461539 21.0432054426841\\
23.841059602649 18.0053316421583\\
8.16326530612245 9.11652277674083\\
6.74157303370787 9.11652277674083\\
7.2 7.8937256707426\\
11.0294117647059 10.0751334455671\\
8.95522388059701 15.0287253008102\\
9.23076923076923 11.1163381809092\\
8.0536912751678 11.0878353246831\\
11.5384615384615 13.8889766970204\\
7.82608695652174 10.1356292647938\\
10.5633802816901 10.4617693072048\\
12.1621621621622 15.9627974715214\\
11.0294117647059 9.92141179821273\\
6.12244897959183 11.1208551613289\\
8.95522388059703 11.6626563545153\\
9.02255639097744 16.3028531535164\\
13.4328358208955 14.7071123353515\\
27.2727272727273 29.582845826478\\
29.8013245033112 18.9919949936731\\
28.3783783783784 29.3880618101242\\
26.8292682926829 34.0473331176809\\
22.7848101265823 19.9415054655228\\
21.5827338129497 20.1147485952376\\
17.8807947019868 19.2012509087128\\
20.3007518796993 18.8964662574626\\
21.1538461538461 15.2538667222261\\
17.3076923076923 17.8663690050572\\
19.4244604316547 21.7119213851653\\
22 21.9677039949109\\
22.4489795918368 23.4433657814631\\
15.6716417910448 19.2567769638008\\
17.1428571428571 19.2567769638008\\
16.4383561643836 16.2448703795669\\
18.6206896551724 17.4792119382474\\
18.6206896551724 17.7930787036739\\
17.5324675324675 19.5774516942444\\
20.6106870229007 16.6509948004907\\
16.4383561643835 15.7632280552981\\
17.0886075949367 17.9744807700486\\
6.97674418604651 10.1244891054853\\
5.21739130434783 7.52487344737571\\
7.89473684210528 7.39724428721275\\
6.18556701030929 10.056746365571\\
28.7671232876712 27.4260536272497\\
24.3243243243243 26.5869683393086\\
25.8278145695365 24.2288420441043\\
17.7631578947368 18.5550931323779\\
22.9166666666667 19.2640768557796\\
20.4081632653061 20.9112489737122\\
20.8333333333334 21.3583578726839\\
14.7540983606557 15.8268043494303\\
12.6760563380281 17.1748587544337\\
7.43801652892561 14.0767427038048\\
19.2857142857143 16.9044530769797\\
18.4931506849315 20.3703778903793\\
20 19.2520452721485\\
17.8807947019868 21.1899449830494\\
10.2739726027397 11.3585345803409\\
14.4 12.9367978704629\\
13.8461538461538 17.46241197908\\
12.7659574468085 13.6555819400505\\
16.0305343511451 15.0405178014501\\
11.4503816793893 13.5874991436024\\
15.7894736842105 14.1325046965464\\
14.6853146853147 12.0386817915532\\
7.56302521008404 8.30113167509043\\
7.08661417322834 9.3605879360895\\
9 10.9409537975709\\
11.0294117647059 9.82811545476435\\
12.5874125874126 10.2047861037913\\
9.23076923076923 11.5618107491364\\
8.25688073394495 11.0603388397723\\
11.3636363636364 11.1232117594539\\
13.6363636363636 18.2280713669222\\
17.910447761194 15.2070747871667\\
14.7887323943661 15.2913207493475\\
10.4895104895105 16.1918689268097\\
20.1492537313432 20.4738575167451\\
17.7631578947368 20.3030827269621\\
17.6470588235295 17.7961190319494\\
11.1111111111111 9.88730796587974\\
10.2739726027397 13.5504076626362\\
8.57142857142857 11.8927827259246\\
9.16030534351143 10.1275982980843\\
13.7404580152672 11.8950732217852\\
14.0939597315436 15.0143126596276\\
17.6470588235294 17.8024544195395\\
19.0140845070423 14.5193505925537\\
16.9014084507042 17.6469063403923\\
16.40625 14.7758613576762\\
16.2162162162162 11.6980731857444\\
20.979020979021 17.1271578251056\\
7.7922077922078 16.5265027394108\\
9.23076923076923 12.4187281971968\\
10.5263157894737 13.563615445773\\
17.5324675324675 18.2707984602771\\
17.910447761194 16.3801995205289\\
17.7631578947369 15.4075696754118\\
18.8811188811189 17.0564942369441\\
18.8811188811189 20.4457802118709\\
19.1489361702128 16.6381212545978\\
17.6470588235294 19.4480101347317\\
19.8675496688742 15.8800296673817\\
15.1898734177215 17.2503501197021\\
14.3835616438356 18.0552022651107\\
17.3076923076923 17.2006587544542\\
16 16.4741255941213\\
16.1073825503355 15.7234791616414\\
17.2661870503597 16.8885709023545\\
17.0212765957447 15.9844192326077\\
14.8936170212766 14.4685391531956\\
15 12.5880748129414\\
18.75 17.6046255199834\\
18.8811188811189 17.8153948747617\\
20 19.1563651722904\\
22.4489795918367 23.3260948041115\\
22.1476510067114 21.714815954365\\
22 20.9482713650369\\
22.2972972972973 17.4494693608474\\
7.89473684210527 10.1092794416621\\
8.63309352517987 8.95412174075534\\
11.4503816793893 12.6117899345104\\
12.2448979591837 12.9977614878095\\
17.7631578947369 16.0453961230958\\
27.0967741935484 23.9907031323172\\
26.530612244898 26.6208278674033\\
25.4901960784314 26.2088743568538\\
8.41121495327104 13.7205780551087\\
8.51063829787233 7.54309592142589\\
9.16030534351145 11.1146770506482\\
14.1891891891892 9.7845241586019\\
9.74025974025974 15.4691577041737\\
29.0322580645161 27.6639121286865\\
27.2727272727273 27.0949898004856\\
29.6052631578947 28.7720374238784\\
29.0322580645161 29.4119691399301\\
30.6122448979592 28.6763524247761\\
38.0281690140845 28.9900179868928\\
23.7410071942446 18.4090676026461\\
22.1476510067114 19.6634709717627\\
22.9166666666667 17.2179208089456\\
23.841059602649 19.1812204869238\\
18.75 18.8265296241312\\
20.1492537313432 19.8520872462163\\
20.2702702702703 19.4925920237413\\
19.4244604316547 17.2915045489106\\
19.0140845070422 15.2385429715035\\
19.8675496688741 19.4251688570551\\
19.1082802547771 16.9550229806985\\
20.2702702702703 17.6104781758122\\
20 17.1747545634283\\
19.0140845070423 21.949646889578\\
21.7105263157895 23.5594921706145\\
19.0140845070422 17.2334583688984\\
20.2702702702702 19.3268580403801\\
19.1082802547772 18.7799684488331\\
19.8529411764706 17.5098450612323\\
17.2661870503597 18.534348485628\\
17.0212765957447 16.5851565448302\\
16 17.5148508378502\\
16.2162162162162 18.2955643198915\\
13.9072847682119 13.8296403282314\\
8.75912408759121 13.0253167681525\\
3.61445783132532 11.9149507226061\\
6.52173913043475 12.0746176158502\\
6.29370629370629 7.67601157164528\\
6.61764705882353 10.7303552161748\\
7.82608695652174 11.965631062463\\
5.71428571428571 9.51114733413947\\
6.04026845637584 8.17263268334731\\
5.35714285714286 14.8612176635814\\
8.25688073394493 15.0089080298432\\
6.20689655172414 9.38683830575282\\
26 27.5621696789051\\
27.0833333333333 23.2862666869495\\
28.8461538461538 25.9584508767871\\
25.8278145695364 22.5440745388436\\
25.4901960784314 27.1839090640609\\
25.8278145695364 25.3151012208613\\
23.2394366197183 16.7288960805287\\
21.7391304347826 16.0729891789621\\
21.8181818181818 18.1527882308847\\
18.9873417721519 21.4889411755256\\
20.6896551724138 23.0779273129445\\
24.4897959183674 21.2155905437099\\
21.8543046357616 21.0322219892276\\
22 19.62074504624\\
21.7105263157895 21.942337658093\\
11.71875 17.4745257884516\\
8.57142857142857 20.1870822720924\\
13.8888888888889 15.3350171727453\\
19.5652173913043 13.1227754119647\\
21.4285714285714 22.8120984456895\\
24.1610738255033 19.0743778217514\\
19.4805194805195 18.0734177933915\\
18.9873417721519 20.4644477364478\\
18.75 18.3264511700595\\
18.75 18.9728097228837\\
17.6470588235294 21.0173491901897\\
9.83606557377049 14.9499836737315\\
12.4137931034483 14.2207369590745\\
9.37500000000001 7.41153003643696\\
8.33333333333334 12.5079588321871\\
7.82608695652174 14.5292402672337\\
12.5874125874126 13.3486137157193\\
17.2661870503597 14.9336819864421\\
15.6716417910447 17.8806122214844\\
14.4827586206897 16.3506375137258\\
14.5833333333334 15.3951097450601\\
5.94059405940594 8.06421482873768\\
8.65384615384617 8.36570233235729\\
8 8.28596145244307\\
7.6923076923077 16.5838792135102\\
11.6883116883117 11.4446883272626\\
10.1351351351351 12.4956518507275\\
12 12.2793390898678\\
12.5 14.0949982590764\\
12.0805369127517 12.940862835781\\
11.5384615384615 12.4193305364114\\
16.551724137931 16.9778851813094\\
14.8936170212766 15.9578190600539\\
14.8936170212766 14.1976336382394\\
12.9496402877698 13.4953889311857\\
8 10.0851366262313\\
22.6027397260274 18.5743041474251\\
12.3287671232877 14.5328896825564\\
9.375 9.27809697595644\\
12.5 13.1144255682588\\
12.0805369127517 12.3780070494208\\
10.4895104895105 13.4632710931083\\
15.6716417910447 14.2455239661935\\
14.6853146853147 13.211863553603\\
13.0434782608696 13.9649714599487\\
9.67741935483873 14.7184238845243\\
18.1208053691275 17.5589505576838\\
15 16.3197572512234\\
17.1428571428571 16.5309844504359\\
15.6716417910447 18.4229626675726\\
16 19.2391676293725\\
9.80392156862744 11.0804573060685\\
19.0140845070422 17.9458472410682\\
18.3673469387755 16.4812352059511\\
19.4244604316547 20.3252186053963\\
17.2661870503597 17.6585602215682\\
19.1489361702128 17.6378591667789\\
19.2307692307693 18.4324642718691\\
17.8807947019868 17.8090880414943\\
18.4931506849315 20.2960760903567\\
18.3673469387755 21.0734276844019\\
17.3913043478261 17.7855787949295\\
16.9014084507042 16.9915143593578\\
17.6470588235294 18.4841532386672\\
17.8807947019867 17.1575709006801\\
20 19.477813295336\\
17.7777777777778 13.2750269009832\\
15.8940397350994 15.3473446131781\\
17.1428571428571 14.0327054493556\\
13.4328358208955 15.7828739345977\\
14.7887323943662 16.1962489428331\\
15.1079136690648 16.4889545610616\\
16.2790697674418 18.5949404361647\\
14.0939597315436 15.398766979438\\
12.5 14.1259322267835\\
14.1891891891892 14.2322689824362\\
14.5833333333334 16.5580345597706\\
17.8807947019868 20.0618495460292\\
18.6206896551724 19.1258108046323\\
17.2661870503597 17.2515579772175\\
16.6666666666667 17.4117323138965\\
25.6578947368421 23.5513768658812\\
22.1476510067114 24.032022910252\\
22.4489795918368 21.8223725445808\\
12 9.38325384822525\\
9.23076923076923 9.53926282977197\\
6.59340659340658 8.9034370454676\\
7.89473684210527 11.6206395793189\\
10 10.6390899615389\\
17.8807947019868 13.4726212576351\\
19.1082802547771 19.1061688568916\\
19.2857142857143 16.2191497150231\\
27.2727272727273 24.4735662857985\\
23.2394366197183 22.3102942492769\\
24.4897959183674 25.647738383409\\
24.9999999999999 26.402235334055\\
21.8543046357616 22.1552473062402\\
24.4897959183673 24.2576508950711\\
8.16326530612245 13.3048753686433\\
8.25688073394496 9.65067728015116\\
7.82608695652174 9.03119253284903\\
7.56302521008405 9.47607120537096\\
7.5 9.35195289956624\\
6.52173913043478 9.68002402081002\\
9.44881889763778 9.87119727558979\\
9.75609756097562 12.9319222345695\\
15.2866242038217 11.2999391626261\\
17.5324675324675 21.8445883306871\\
19.7368421052632 21.999506615049\\
22.1476510067114 20.1146041017788\\
22.7848101265823 15.0231148463617\\
23.0769230769231 17.1674050763089\\
22.2972972972973 20.1389806699999\\
20.6896551724138 21.9099205473779\\
20.8333333333333 17.6034993555294\\
21.5686274509804 17.0024304222706\\
20.6896551724138 18.564028465014\\
17.8807947019868 17.3505114864103\\
19.8675496688742 17.2652353657256\\
19.5652173913044 19.414329330636\\
18.75 14.573711515315\\
19.6078431372549 14.573711515315\\
20.4081632653061 18.2082042339606\\
17.3913043478261 14.9413186060272\\
24.1610738255034 20.4558421306298\\
22.4489795918367 16.9015729619917\\
23.841059602649 17.5214526901496\\
23.3766233766234 19.0388951645417\\
22.4489795918368 18.4533546647612\\
23.5294117647059 20.7942962520107\\
24.3243243243244 21.0103968781802\\
18.6206896551724 20.123563629976\\
19.0140845070423 17.1861172435463\\
19.5652173913044 17.3465209231474\\
17.0886075949368 17.4422208105857\\
11.5384615384615 9.20902548973713\\
5.5045871559633 11.01079809701\\
7.94701986754969 10.2296955075219\\
9.55414012738854 13.603013645353\\
9.75609756097565 9.77536901269816\\
7.7922077922078 8.12443183771211\\
5.21739130434783 9.21601967382529\\
6.71641791044774 9.64597811467547\\
28.4810126582279 25.8013794881296\\
27.0967741935484 25.7679967802239\\
25.6578947368421 25.2927756649342\\
25.6578947368421 25.0957307784786\\
25.6578947368421 22.0613217529186\\
27.6315789473684 23.0385154053275\\
27.4509803921568 24.1007065751668\\
20.4081632653061 21.4964746231698\\
21.4285714285714 20.9638556910147\\
23.8410596026491 21.9759349227861\\
22.2972972972973 19.8478431401943\\
9.74025974025974 15.8348516709583\\
11.5384615384615 14.8597709103014\\
6.87022900763361 13.5859353896854\\
15.6521739130435 10.4463042949364\\
23.4042553191489 21.081794081333\\
20.8333333333333 21.9164998856736\\
10.4166666666667 12.3107197092306\\
14.5833333333333 12.7538691890874\\
13.8157894736842 15.5322119775936\\
13.0434782608696 14.5862146774568\\
13.4328358208955 16.520108780878\\
16.2162162162163 13.000932299846\\
14.4827586206897 13.7342270571949\\
15.3284671532846 15.0083452213486\\
6.61764705882353 9.22789809870182\\
7.6923076923077 9.22789809870182\\
9.02255639097745 10.7576323164995\\
8.2191780821918 7.00133208078669\\
9.7560975609756 8.39547794245788\\
13.5338345864662 11.0256173596995\\
12.8571428571429 11.0563455710142\\
11.1940298507463 13.7084646008901\\
12 10.4093009737345\\
13.0434782608696 11.6711651442537\\
13.4328358208955 13.7109470265934\\
12.2950819672131 17.6323978506582\\
12.7659574468085 12.8612532749903\\
11.1111111111111 11.5856515307993\\
12.5874125874126 18.7270718365089\\
16.9014084507042 21.0216071234487\\
17.1428571428571 20.1792352610972\\
9.23076923076923 10.8838853441162\\
9.61538461538462 9.24769718369601\\
12.3966942148761 10.6170733538986\\
11.6883116883117 11.3317624613948\\
14.3835616438356 12.9058104269375\\
13.235294117647 14.9748186812691\\
19.0140845070423 15.3562695200518\\
18.6206896551724 18.9507910811803\\
15.1079136690648 16.3437729218593\\
16.6666666666667 16.4358443000993\\
21.8978102189781 19.9728061553477\\
18.4931506849315 17.3682545712577\\
12.4137931034483 16.7172998331435\\
7.25806451612903 9.02344177056444\\
8.05369127516779 10.0830588572936\\
10.0840336134454 11.3132981658551\\
19.4805194805195 15.4772965459491\\
19.4805194805194 16.2945284897353\\
18.4931506849315 18.3824326162267\\
17.5182481751825 18.4119242900299\\
18.1818181818182 17.7230385505874\\
19.1082802547771 19.2238499834093\\
18.1208053691275 18.9932856560839\\
16.7832167832168 15.9163425633221\\
15.4411764705883 12.6968946064665\\
16.4383561643835 14.0776122460249\\
16.7832167832168 15.4390916873544\\
17.5182481751825 16.0003466731798\\
15.7894736842105 14.2063462588842\\
17.2661870503597 16.3095904648436\\
15.3284671532847 15.2295749353458\\
17.0886075949367 15.8483394620854\\
13.3333333333333 16.3986121657175\\
17.2661870503597 14.2316103068957\\
13.4328358208955 14.4892976212736\\
13.4615384615385 14.3340034821099\\
14.1891891891892 14.0854836448459\\
12.6760563380282 14.9013099081152\\
15.8940397350993 21.3191420774267\\
17.2661870503597 21.3191420774267\\
17.6470588235294 19.1722786924531\\
18.2432432432432 19.134852460384\\
22.1476510067114 20.9998707179564\\
21.2765957446808 21.3881370498536\\
9.16030534351145 11.744800382949\\
9.6 9.07032417517102\\
8.21917808219177 11.5232491739595\\
9.91735537190083 15.0018782422903\\
12.5874125874126 20.2691896912182\\
17.1974522292994 18.6706380580736\\
17.0886075949367 21.7913089753543\\
18.2432432432432 17.1718855276045\\
17.7777777777778 15.610580844707\\
29.4117647058824 26.6584034733329\\
26.923076923077 24.2089404897986\\
25 23.7516969729329\\
24 24.1992737616767\\
24.4897959183674 23.8786825935651\\
9.93377483443707 8.60639449415475\\
10.7142857142857 11.4022940844586\\
11.0294117647059 10.0973870055265\\
8.05369127516778 8.02234076192205\\
11.6279069767442 9.38193397172194\\
9.02255639097744 8.4602368116574\\
13.1386861313869 16.203305068215\\
14.4827586206897 19.417860865952\\
16.1073825503356 18.0586583542923\\
36.7346938775511 29.025317174829\\
26.7123287671233 29.4307415605518\\
32.6530612244898 30.6492156264607\\
30.7086614173229 27.236244886772\\
29.2207792207793 29.0705898667463\\
30.2013422818791 31.2598830253997\\
21.2903225806452 16.3338239569105\\
22.9166666666667 18.1547551083438\\
22.9166666666667 20.1011267605104\\
21.4285714285715 19.0133465125583\\
18.75 23.3189866946538\\
19.7368421052632 21.252000453063\\
18.3673469387755 20.6374092941872\\
17.0212765957447 20.1186189893493\\
19.0140845070423 18.0772086610529\\
20.1342281879195 18.6355242771695\\
19.7368421052631 19.3299699923238\\
20.4081632653061 17.1583594782373\\
18.1208053691275 20.0756528488307\\
17.3076923076923 18.1593974725482\\
23.2394366197183 22.5226480954532\\
20.1342281879194 21.9559709770122\\
18.75 19.0870705705664\\
18.1208053691275 16.7112310580532\\
19.8529411764706 21.3155826081049\\
16.6666666666667 23.318198655534\\
20.1342281879195 22.0554769708847\\
13.1386861313869 20.9228719547839\\
18.3673469387756 23.4246850711399\\
20.8860759493671 17.8278630927752\\
16.551724137931 17.6074476076974\\
18.75 17.4178621233743\\
16.326530612245 16.6768178076455\\
19.607843137255 16.8720772152747\\
7.75862068965517 11.5982156825846\\
5.17241379310345 8.89581091320321\\
11.5384615384615 9.07435201549187\\
13.8461538461538 11.6435000270546\\
22.1052631578947 11.7702099517226\\
12.8571428571429 8.98228960752364\\
10.0840336134453 11.4257342042534\\
7.56302521008401 9.84526818772054\\
23.6842105263158 25.5257206181865\\
26 23.4733777712281\\
19.1489361702128 18.8840376655578\\
20 17.9541823075248\\
20.8333333333333 20.2837762912934\\
22.1476510067114 16.4988073315404\\
25.1612903225806 15.2648237540386\\
23.8410596026491 16.8263523026841\\
16.4383561643835 19.8310790844905\\
22.2972972972974 14.4237659627626\\
23.2258064516129 21.7282320865597\\
21.4285714285714 22.9286796946527\\
12.0805369127517 13.0134491329679\\
24.2424242424242 10.6674158936271\\
13.3333333333333 15.4169429769332\\
16.9811320754718 16.7696538771091\\
13.3928571428571 14.6814110709408\\
20.6896551724138 19.0416322375116\\
21.1267605633803 19.1331847862894\\
17.6470588235295 17.4603836769124\\
21.8978102189781 18.3751864564052\\
10.4166666666667 12.005836192997\\
14.6853146853147 12.1584776976897\\
6.56934306569343 9.92706873533928\\
7.25806451612905 9.31466394713266\\
7.7922077922078 9.2900171730037\\
11.1940298507462 11.9056285410351\\
9.93377483443708 11.0535468337946\\
12 11.8138258496742\\
7.56302521008403 14.0341013686568\\
14.4827586206897 15.5393912383303\\
13.8461538461538 15.3916685244227\\
14.2857142857143 16.3416710192557\\
};
\end{axis}
\end{tikzpicture}%

==> figs/apg_feat_extract_plot1.tex <==
% This file was created by matlab2tikz v0.4.0.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.447,0.741}%
\definecolor{mycolor2}{rgb}{0.85,0.325,0.098}%

\begin{tikzpicture}

\begin{axis}[%
%width=6.46640625in,
%height=5.06265626893689in,
width=\figwidth,
height=\figheight,
scale only axis,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=0,
xmax=2,
xlabel={Time [s]},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=-5,
ymax=10,
ylabel={Amplitude},
axis x line*=bottom,
axis y line*=left,
legend style={draw=none,fill=none,legend cell align=left}
]
\addplot [
color=mycolor1,
solid,
line width=2.0pt,
%forget plot
]
table[row sep=crcr]{
-0.00199999999999889 -1.69746460352485\\
0 -1.69201788139639\\
0.00200000000000067 -1.6877340721503\\
0.00400000000000134 -1.68464594040763\\
0.00600000000000023 -1.6827731434518\\
0.0080000000000009 -1.68212124971059\\
0.0100000000000016 -1.68268105852278\\
0.0120000000000005 -1.6844282499394\\
0.0140000000000011 -1.68732338374915\\
0.016 -1.69131225734311\\
0.0180000000000007 -1.69632662306904\\
0.0200000000000014 -1.70228525779628\\
0.0220000000000002 -1.70909537076209\\
0.0240000000000009 -1.71665433036035\\
0.0260000000000016 -1.7248516861152\\
0.0280000000000005 -1.73357145823694\\
0.0300000000000011 -1.74269466329289\\
0.032 -1.75210204003537\\
0.0340000000000007 -1.76167693380327\\
0.0360000000000014 -1.77130829094727\\
0.0380000000000003 -1.78089370653818\\
0.0400000000000009 -1.79034245958518\\
0.0420000000000016 -1.79957846064283\\
0.0440000000000005 -1.80854302764719\\
0.0460000000000012 -1.8171973977926\\
0.048 -1.82552487699978\\
0.0500000000000007 -1.83353252473522\\
0.0520000000000014 -1.84125227124405\\
0.0540000000000003 -1.84874136714068\\
0.0560000000000009 -1.85608207218677\\
0.0579999999999998 -1.86338050132315\\
0.0600000000000005 -1.87076456183566\\
0.0620000000000012 -1.87838093592974\\
0.0640000000000001 -1.88639108766364\\
0.0660000000000007 -1.89496630149391\\
0.0680000000000014 -1.90428179059885\\
0.0700000000000003 -1.91450994544202\\
0.072000000000001 -1.92581282536519\\
0.0739999999999998 -1.93833402712587\\
0.0760000000000005 -1.95219009312435\\
0.0780000000000012 -1.96746164766339\\
0.0800000000000001 -1.98418447108106\\
0.0820000000000007 -2.0023407381661\\
0.0840000000000014 -2.0218506581136\\
0.0860000000000003 -2.04256475779534\\
0.088000000000001 -2.06425704788473\\
0.0899999999999999 -2.08661930225116\\
0.0920000000000005 -2.1092566651447\\
0.0940000000000012 -2.13168477842829\\
0.0960000000000001 -2.15332859310995\\
0.0980000000000008 -2.17352299649423\\
0.100000000000001 -2.19151534931208\\
0.102 -2.20646998715366\\
0.104000000000001 -2.21747469835574\\
0.106 -2.22354914704823\\
0.108000000000001 -2.22365516614711\\
0.110000000000001 -2.2167088014545\\
0.112 -2.20159394557538\\
0.114000000000001 -2.17717736011021\\
0.116000000000001 -2.14232484768293\\
0.118 -2.09591830299867\\
0.120000000000001 -2.03687334533837\\
0.122 -1.96415721454373\\
0.124000000000001 -1.87680659925569\\
0.126000000000001 -1.77394506035324\\
0.128 -1.6547997144023\\
0.130000000000001 -1.51871685149136\\
0.132000000000001 -1.36517617890846\\
0.134 -1.19380340633488\\
0.136000000000001 -1.00438091900461\\
0.138 -0.796856321798778\\
0.140000000000001 -0.571348678464823\\
0.142000000000001 -0.328152314809582\\
0.144 -0.067738101452397\\
0.146000000000001 0.209247820775005\\
0.148000000000001 0.501987862513298\\
0.15 0.809499298323368\\
0.152000000000001 1.13064296918419\\
0.154 1.46413423199085\\
0.156000000000001 1.80855597303808\\
0.158000000000001 2.16237346520649\\
0.16 2.52395081454977\\
0.162000000000001 2.89156871202643\\
0.164000000000001 3.26344318136607\\
0.166 3.63774499574889\\
0.168000000000001 4.01261942516644\\
0.17 4.38620597376862\\
0.172000000000001 4.75665777254672\\
0.174000000000001 5.12216030738308\\
0.176 5.48094918554201\\
0.178000000000001 5.83132667453214\\
0.180000000000001 6.17167678501431\\
0.182 6.50047871274566\\
0.184000000000001 6.81631850165507\\
0.186 7.11789883890241\\
0.188000000000001 7.40404694093031\\
0.190000000000001 7.67372053496445\\
0.192 7.92601198139748\\
0.194000000000001 8.1601506177555\\
0.196000000000002 8.37550343376878\\
0.198 8.57157420925083\\
0.200000000000001 8.74800126220285\\
0.202 8.90455396425676\\
0.204000000000001 9.04112818482432\\
0.206000000000001 9.15774082479861\\
0.208 9.25452359602321\\
0.210000000000001 9.33171619465287\\
0.212000000000002 9.38965900563684\\
0.214 9.42878546258812\\
0.216000000000001 9.44961417305743\\
0.218 9.45274090454364\\
0.220000000000001 9.4388305122566\\
0.222000000000001 9.40860887644584\\
0.224 9.36285490559904\\
0.226000000000001 9.30239265233733\\
0.228000000000002 9.22808358145008\\
0.23 9.14081902402255\\
0.232000000000001 9.04151284764498\\
0.234 8.93109436980678\\
0.236000000000001 8.81050153930161\\
0.238000000000001 8.68067440833552\\
0.24 8.54254891565813\\
0.242000000000001 8.39705099821769\\
0.244000000000002 8.24509104561043\\
0.246 8.08755870823343\\
0.248000000000001 7.92531806698566\\
0.25 7.75920317003318\\
0.252000000000001 7.59001394087795\\
0.254000000000001 7.41851246187222\\
0.256 7.24541963833829\\
0.258000000000001 7.07141225035917\\
0.260000000000002 6.89712040173868\\
0.262 6.72312537815042\\
0.264000000000001 6.54995792867425\\
0.266 6.37809698643306\\
0.268000000000001 6.20796884473114\\
0.270000000000001 6.0399468049066\\
0.272 5.87435131099936\\
0.274000000000001 5.71145058417533\\
0.276000000000002 5.55146176639967\\
0.278 5.39455257784693\\
0.280000000000001 5.24084348576925\\
0.282 5.09041037397675\\
0.284000000000001 4.94328769187706\\
0.286000000000001 4.79947205051789\\
0.288 4.65892622076245\\
0.290000000000001 4.52158347618079\\
0.292000000000002 4.38735221109952\\
0.294 4.25612075318687\\
0.296000000000001 4.12776228059306\\
0.298 4.00213974654253\\
0.300000000000001 3.87911070973277\\
0.302000000000001 3.75853196714453\\
0.304 3.6402638870479\\
0.306000000000001 3.52417434424532\\
0.308 3.41014216702844\\
0.31 3.29806001587829\\
0.312000000000001 3.18783662729134\\
0.314 3.07939837171212\\
0.316000000000001 2.97269009171048\\
0.318000000000001 2.8676752045576\\
0.32 2.764335071644\\
0.322000000000001 2.66266765527727\\
0.324 2.56268550098109\\
0.326000000000001 2.46441310036252\\
0.328000000000001 2.36788370590983\\
0.33 2.27313568472529\\
0.332000000000001 2.18020851297589\\
0.334000000000001 2.08913852620256\\
0.336 1.99995455174204\\
0.338000000000001 1.91267355749276\\
0.34 1.82729645536526\\
0.342000000000001 1.74380419750424\\
0.344000000000001 1.66215429851575\\
0.346 1.58227790746865\\
0.348000000000001 1.50407753957196\\
0.350000000000001 1.42742555956064\\
0.352 1.35216348753007\\
0.354000000000001 1.27810217392095\\
0.356 1.20502286446587\\
0.358000000000001 1.13267914924617\\
0.360000000000001 1.06079976389957\\
0.362 0.989092186817153\\
0.364000000000001 0.917246955007389\\
0.366000000000001 0.844942603863075\\
0.368 0.771851122581113\\
0.370000000000001 0.69764380740085\\
0.372 0.621997388923878\\
0.374000000000001 0.544600307213372\\
0.376000000000001 0.465159008591209\\
0.378 0.383404140417554\\
0.380000000000001 0.299096523993514\\
0.382000000000001 0.212032790592032\\
0.384 0.122050571260646\\
0.386000000000001 0.0290331374565689\\
0.388 -0.0670866030839878\\
0.390000000000001 -0.166322842333511\\
0.392000000000001 -0.268634417004598\\
0.394 -0.373923228266371\\
0.396000000000001 -0.482033588365605\\
0.398000000000001 -0.592752530881313\\
0.4 -0.705811103701404\\
0.402000000000001 -0.820886644146057\\
0.404 -0.93760601442674\\
0.406000000000001 -1.0555497535556\\
0.408000000000001 -1.17425707987389\\
0.41 -1.29323165751023\\
0.412000000000001 -1.41194802115225\\
0.414000000000001 -1.52985853708643\\
0.416 -1.64640076494038\\
0.418000000000001 -1.76100507428414\\
0.42 -1.87310236361302\\
0.422000000000001 -1.98213172664579\\
0.424000000000001 -2.08754791264227\\
0.426 -2.18882843368444\\
0.428000000000001 -2.28548018245438\\
0.430000000000001 -2.37704543866215\\
0.432 -2.46310716045737\\
0.434000000000001 -2.54329347828643\\
0.436 -2.61728133194787\\
0.438000000000001 -2.68479921607474\\
0.440000000000001 -2.74562902380291\\
0.442 -2.79960700181361\\
0.444000000000001 -2.84662385122028\\
0.446000000000002 -2.88662402710478\\
0.448 -2.91960430435281\\
0.450000000000001 -2.94561168856502\\
0.452 -2.96474075821156\\
0.454000000000001 -2.97713052806994\\
0.456000000000001 -2.98296092471724\\
0.458 -2.98244896299249\\
0.460000000000001 -2.97584470849384\\
0.462000000000002 -2.96342710590158\\
0.464 -2.9454997466823\\
0.466000000000001 -2.92238664285662\\
0.468 -2.89442806624343\\
0.470000000000001 -2.86197650511206\\
0.472000000000001 -2.82539278271203\\
0.474 -2.78504237502912\\
0.476000000000001 -2.74129195872213\\
0.478000000000002 -2.69450621485503\\
0.48 -2.64504490984765\\
0.482000000000001 -2.59326027185516\\
0.484 -2.53949467819228\\
0.486000000000001 -2.48407866705591\\
0.488000000000001 -2.42732928431659\\
0.49 -2.36954877324203\\
0.492000000000001 -2.31102361134239\\
0.494000000000002 -2.25202389368293\\
0.496 -2.19280305558487\\
0.498000000000001 -2.13359791936181\\
0.5 -2.07462903965194\\
0.502000000000001 -2.01610131051522\\
0.504000000000001 -1.95820478572599\\
0.506 -1.90111565291728\\
0.508000000000001 -1.84499729383214\\
0.510000000000002 -1.79000135811735\\
0.512 -1.73626877768549\\
0.514000000000001 -1.68393065298329\\
0.516 -1.633108951412\\
0.518000000000001 -1.58391697114972\\
0.520000000000001 -1.53645953995802\\
0.522 -1.49083293720165\\
0.524000000000001 -1.44712454704117\\
0.526000000000002 -1.40541227026219\\
0.528 -1.36576374022367\\
0.530000000000001 -1.32823540392641\\
0.532 -1.29287154144411\\
0.534000000000001 -1.25970330530041\\
0.536000000000001 -1.22874786528507\\
0.538 -1.2000077432593\\
0.540000000000001 -1.17347041652121\\
0.542000000000002 -1.14910825744847\\
0.544 -1.12687886194728\\
0.546000000000001 -1.10672580062757\\
0.548 -1.08857980578529\\
0.550000000000001 -1.07236038557231\\
0.552000000000001 -1.05797783553091\\
0.554 -1.04533559814135\\
0.556000000000001 -1.03433290403878\\
0.558 -1.02486761462773\\
0.56 -1.0168391751928\\
0.562000000000001 -1.01015158036515\\
0.564 -1.00471624999975\\
0.566000000000001 -1.00045471320052\\
0.568000000000001 -0.997301001444839\\
0.57 -0.995203658511534\\
0.572000000000001 -0.994127285181301\\
0.574 -0.994053550355789\\
0.576000000000001 -0.99498161708802\\
0.578000000000001 -0.996927951555893\\
0.58 -0.999925504484256\\
0.582000000000001 -1.00402227692823\\
0.584000000000001 -1.00927930452612\\
0.586 -1.01576811517222\\
0.588000000000001 -1.02356773353417\\
0.59 -1.03276132117779\\
0.592000000000001 -1.04343255280278\\
0.594000000000001 -1.05566183706035\\
0.596 -1.06952249463642\\
0.598000000000001 -1.08507700682615\\
0.600000000000001 -1.10237344482076\\
0.602 -1.1214421835976\\
0.604000000000001 -1.14229299506398\\
0.606 -1.16491260355958\\
0.608000000000001 -1.18926277366395\\
0.610000000000001 -1.21527898613757\\
0.612 -1.24286974325144\\
0.614000000000001 -1.27191653003472\\
0.616000000000001 -1.30227444319387\\
0.618 -1.33377348459401\\
0.620000000000001 -1.36622050122472\\
0.622 -1.3994017386232\\
0.624000000000001 -1.43308596010481\\
0.626000000000001 -1.46702807020048\\
0.628 -1.50097316766126\\
0.630000000000001 -1.53466094135458\\
0.632000000000001 -1.56783031140012\\
0.634 -1.60022420820085\\
0.636000000000001 -1.63159437415578\\
0.638 -1.66170606767282\\
0.640000000000001 -1.6903425477008\\
0.642000000000001 -1.7173092203527\\
0.644 -1.7424373379198\\
0.646000000000001 -1.7655871547351\\
0.648000000000001 -1.78665046333673\\
0.65 -1.80555245699313\\
0.652000000000001 -1.82225288919457\\
0.654 -1.83674652528529\\
0.656000000000001 -1.84906290417179\\
0.658000000000001 -1.85926544751179\\
0.66 -1.86744996902103\\
0.662000000000001 -1.87374264718111\\
0.664000000000001 -1.87829753084881\\
0.666 -1.88129364955277\\
0.668000000000001 -1.88293179932407\\
0.67 -1.88343107156981\\
0.672000000000001 -1.88302518762993\\
0.674000000000001 -1.88195869604432\\
0.676 -1.88048308381714\\
0.678000000000001 -1.87885284753641\\
0.680000000000001 -1.87732156541097\\
0.682 -1.87613800739663\\
0.684000000000001 -1.87554231784003\\
0.686 -1.87576230365585\\
0.688000000000001 -1.87700986104871\\
0.690000000000001 -1.87947757512972\\
0.692 -1.88333552923297\\
0.694000000000001 -1.88872836393287\\
0.696000000000002 -1.89577262920691\\
0.698 -1.90455447631476\\
0.700000000000001 -1.91512773821168\\
0.702 -1.92751244817959\\
0.704000000000001 -1.94169384545594\\
0.706000000000001 -1.95762191369293\\
0.708 -1.97521149289739\\
0.710000000000001 -1.99434299798887\\
0.712000000000002 -2.01486376730386\\
0.714 -2.03659005247721\\
0.716000000000001 -2.05930964748094\\
0.718 -2.08278513956701\\
0.720000000000001 -2.1067577487847\\
0.722000000000001 -2.13095170597059\\
0.724 -2.15507910204636\\
0.726000000000001 -2.17884512460501\\
0.728000000000002 -2.20195358170651\\
0.73 -2.22411259823494\\
0.732000000000001 -2.24504035791947\\
0.734 -2.26447075513506\\
0.736000000000001 -2.28215881580836\\
0.738000000000001 -2.29788574686991\\
0.74 -2.311463479028\\
0.742000000000001 -2.32273857801683\\
0.744000000000002 -2.33159541434429\\
0.746 -2.33795850018033\\
0.748000000000001 -2.34179392363488\\
0.75 -2.34310983460995\\
0.752000000000001 -2.3419559620517\\
0.754000000000001 -2.33842216911948\\
0.756 -2.3326360797691\\
0.758000000000001 -2.32475983668918\\
0.760000000000002 -2.31498607559146\\
0.762 -2.30353322371991\\
0.764000000000001 -2.29064025029725\\
0.766 -2.27656101268244\\
0.768000000000001 -2.2615583535834\\
0.770000000000001 -2.24589811129121\\
0.772 -2.22984320637518\\
0.774000000000001 -2.21364796462016\\
0.776000000000002 -2.19755282734322\\
0.778 -2.18177958683738\\
0.780000000000001 -2.16652726691693\\
0.782 -2.15196874694521\\
0.784000000000001 -2.13824820309363\\
0.786000000000001 -2.12547941388956\\
0.788 -2.11374494939207\\
0.790000000000001 -2.10309623557403\\
0.792000000000002 -2.09355445852462\\
0.794 -2.0851122476679\\
0.796000000000001 -2.07773605404504\\
0.798 -2.07136911961399\\
0.800000000000001 -2.06593491725287\\
0.802000000000001 -2.06134092938599\\
0.804 -2.05748262635972\\
0.806000000000001 -2.05424750415406\\
0.808 -2.05151904480694\\
0.81 -2.04918047193208\\
0.812000000000001 -2.04711818757697\\
0.814 -2.04522479476659\\
0.816000000000001 -2.04340163150591\\
0.818000000000001 -2.041560765663\\
0.82 -2.03962642482187\\
0.822000000000001 -2.03753585968978\\
0.824 -2.0352396628379\\
0.826000000000001 -2.03270158535009\\
0.828000000000001 -2.0298979112952\\
0.83 -2.02681646290559\\
0.832000000000001 -2.02345531731127\\
0.834000000000001 -2.01982131848211\\
0.836 -2.01592846600394\\
0.838000000000001 -2.0117962562239\\
0.84 -2.00744804217858\\
0.842000000000001 -2.00290946770154\\
0.844000000000001 -1.99820701926583\\
0.846 -1.99336672738384\\
0.848000000000001 -1.98841303845503\\
0.850000000000001 -1.98336786830628\\
0.852 -1.97824984057973\\
0.854000000000001 -1.9730737066773\\
0.856 -1.96784993917822\\
0.858000000000001 -1.96258448748721\\
0.860000000000001 -1.95727868291733\\
0.862 -1.95192928039341\\
0.864000000000001 -1.94652862525964\\
0.866000000000001 -1.94106493588371\\
0.868 -1.93552269534512\\
0.870000000000001 -1.92988314794797\\
0.872 -1.92412489817348\\
0.874000000000001 -1.91822461065994\\
0.876000000000001 -1.9121578095977\\
0.878 -1.90589977432625\\
0.880000000000001 -1.8994265247354\\
0.882000000000001 -1.89271588524971\\
0.884 -1.88574860980024\\
0.886000000000001 -1.87850954265398\\
0.888 -1.87098878197531\\
0.890000000000001 -1.86318280559243\\
0.892000000000001 -1.85509551287746\\
0.894 -1.84673913410851\\
0.896000000000001 -1.83813496000291\\
0.898000000000001 -1.82931384956042\\
0.9 -1.82031648361516\\
0.902000000000001 -1.81119334373534\\
0.904 -1.80200441025189\\
0.906000000000001 -1.79281858806539\\
0.908000000000001 -1.78371288334809\\
0.91 -1.77477136731135\\
0.912000000000001 -1.76608397388383\\
0.914000000000001 -1.75774518559391\\
0.916 -1.74985266550189\\
0.918000000000001 -1.74250589236258\\
0.92 -1.7358048513946\\
0.922000000000001 -1.72984882456126\\
0.924000000000001 -1.72473531281732\\
0.926 -1.72055910919577\\
0.928000000000001 -1.71741152682481\\
0.930000000000001 -1.71537977091307\\
0.932 -1.71454642931468\\
0.934000000000001 -1.71498904326142\\
0.936 -1.71677970891069\\
0.938000000000001 -1.71998465208594\\
0.940000000000001 -1.72466371354076\\
0.942 -1.73086968070151\\
0.944000000000001 -1.73864740445011\\
0.946000000000002 -1.74803264612766\\
0.948 -1.75905061031911\\
0.950000000000001 -1.77171413267021\\
0.952 -1.78602150839811\\
0.954000000000001 -1.80195396559384\\
0.956000000000001 -1.8194728070982\\
0.958 -1.83851626469593\\
0.960000000000001 -1.85899612852616\\
0.962000000000002 -1.88079423169714\\
0.964 -1.9037588839415\\
0.966000000000001 -1.92770135778817\\
0.968 -1.95239253562969\\
0.970000000000001 -1.9775598262521\\
0.972000000000001 -2.00288445541679\\
0.974 -2.02799922786219\\
0.976000000000001 -2.05248684874153\\
0.978000000000002 -2.075878882057\\
0.98 -2.09765541293874\\
0.982000000000001 -2.1172454702882\\
0.984 -2.13402825675799\\
0.986000000000001 -2.14733522446848\\
0.988000000000001 -2.15645302717387\\
0.99 -2.1606273723398\\
0.992000000000001 -2.15906778908508\\
0.994000000000002 -2.15095331929045\\
0.996 -2.13543912854299\\
0.998000000000001 -2.11166402027927\\
1 -2.07875882013822\\
1.002 -2.03585557811752\\
1.004 -1.98209751408172\\
1.006 -1.91664960832427\\
1.008 -1.83870971444255\\
1.01 -1.74752004810661\\
1.012 -1.64237888380137\\
1.014 -1.52265227349924\\
1.016 -1.3877855874473\\
1.018 -1.23731466841046\\
1.02 -1.07087638710812\\
1.022 -0.888218388313256\\
1.024 -0.689207824118299\\
1.026 -0.473838883152933\\
1.028 -0.242238941950834\\
1.03 0.00532681303275773\\
1.032 0.268452417489851\\
1.034 0.546589909664474\\
1.036 0.83904992007291\\
1.038 1.14500409658311\\
1.04 1.46348935546299\\
1.042 1.79341391420977\\
1.044 2.13356502885849\\
1.046 2.48261832792926\\
1.048 2.83914860794581\\
1.05 3.20164193208448\\
1.052 3.56850885440068\\
1.054 3.93809857749949\\
1.056 4.30871384157685\\
1.058 4.678626337442\\
1.06 5.04609243512508\\
1.062 5.40936902248164\\
1.064 5.76672925418\\
1.066 6.11647801991975\\
1.068 6.45696695108962\\
1.07 6.78660879689379\\
1.072 7.10389101394377\\
1.074 7.40738842726221\\
1.076 7.69577483540558\\
1.078 7.96783344777858\\
1.08 8.22246605794934\\
1.082 8.45870087273544\\
1.084 8.67569893305737\\
1.086 8.87275907930243\\
1.088 9.04932143150945\\
1.09 9.20496937336359\\
1.092 9.33943004883277\\
1.094 9.45257340107635\\
1.096 9.54440980441857\\
1.098 9.61508636078816\\
1.1 9.66488195095756\\
1.102 9.69420114707922\\
1.104 9.70356710553832\\
1.106 9.69361356747704\\
1.108 9.66507609831457\\
1.11 9.61878269731818\\
1.112 9.5556439042061\\
1.114 9.47664252259608\\
1.116 9.38282307078629\\
1.118 9.27528105992388\\
1.12 9.1551521891039\\
1.122 9.02360153722394\\
1.124 8.8818128231728\\
1.126 8.73097779963143\\
1.128 8.57228584171209\\
1.13 8.40691378998672\\
1.132 8.23601610812089\\
1.134 8.06071541810743\\
1.136 7.88209348058209\\
1.138 7.70118269332557\\
1.14 7.51895818709273\\
1.142 7.33633060353942\\
1.144 7.15413964438552\\
1.146 6.97314848325181\\
1.148 6.794039131122\\
1.15 6.61740884248618\\
1.152 6.44376764137285\\
1.154 6.2735370342649\\
1.156 6.10704996017404\\
1.158 5.94455200716516\\
1.16 5.78620390002267\\
1.162 5.63208523648342\\
1.164 5.48219942060633\\
1.166 5.33647971254017\\
1.168 5.19479628531894\\
1.17 5.05696415248365\\
1.172 4.9227518063937\\
1.174 4.79189038705499\\
1.176 4.66408318600071\\
1.178 4.53901527987135\\
1.18 4.41636308426461\\
1.182 4.29580362033315\\
1.184 4.1770232944484\\
1.186 4.05972600473605\\
1.188 3.94364040692077\\
1.19 3.82852619493403\\
1.192 3.71417927820157\\
1.194 3.60043576638287\\
1.196 3.48717470255051\\
1.198 3.37431951646712\\
1.2 3.26183820005395\\
1.202 3.14974223684401\\
1.204 3.03808434571426\\
1.206 2.92695512595507\\
1.208 2.816478715075\\
1.21 2.70680759194777\\
1.212 2.59811667538981\\
1.214 2.49059688163125\\
1.216 2.38444831321423\\
1.218 2.27987325656285\\
1.22 2.1770691658435\\
1.222 2.07622180693643\\
1.224 1.97749872766799\\
1.226 1.88104320933928\\
1.228 1.78696884048768\\
1.23 1.69535483718133\\
1.232 1.60624221532935\\
1.234 1.51963089975853\\
1.236 1.43547783235971\\
1.238 1.35369611766287\\
1.24 1.2741552191351\\
1.242 1.19668219393181\\
1.244 1.12106392863898\\
1.246 1.0470503147356\\
1.248 0.974358281065157\\
1.25 0.902676582350193\\
1.252 0.831671228285558\\
1.254 0.760991427320956\\
1.256 0.690275912946436\\
1.258 0.619159517990209\\
1.26 0.54727986377836\\
1.262 0.474284035512618\\
1.264 0.399835122301484\\
1.266 0.323618509277335\\
1.268 0.245347819427222\\
1.27 0.164770413441362\\
1.272 0.081672366414276\\
1.274 -0.00411714983954425\\
1.276 -0.092722140917445\\
1.278 -0.184216773912294\\
1.28 -0.278623116609999\\
1.282 -0.375909668258556\\
1.284 -0.475990708700991\\
1.286 -0.578726481561498\\
1.288 -0.683924214402154\\
1.29 -0.791339964402793\\
1.292 -0.900681262509417\\
1.294 -1.01161051274592\\
1.296 -1.12374908722059\\
1.298 -1.23668204201586\\
1.3 -1.34996336531752\\
1.302 -1.46312165734828\\
1.304 -1.57566613238829\\
1.306 -1.68709282675406\\
1.308 -1.79689089343711\\
1.31 -1.90454886447307\\
1.312 -2.00956076623351\\
1.314 -2.11143198073769\\
1.316 -2.20968475750847\\
1.318 -2.30386329488304\\
1.32 -2.39353832616955\\
1.322 -2.47831116356148\\
1.324 -2.55781717013859\\
1.326 -2.6317286465273\\
1.328 -2.69975713293111\\
1.33 -2.76165513865354\\
1.332 -2.81721731966627\\
1.334 -2.86628113044145\\
1.336 -2.90872697974227\\
1.338 -2.94447792222039\\
1.34 -2.97349891939296\\
1.342 -2.99579570561228\\
1.344 -3.01141329736034\\
1.346 -3.02043418753495\\
1.348 -3.02297626993278\\
1.35 -3.01919054235786\\
1.352 -3.00925863918586\\
1.354 -2.9933902453994\\
1.356 -2.9718204437583\\
1.358 -2.94480704465399\\
1.36 -2.91262794421414\\
1.362 -2.87557855045644\\
1.364 -2.83396931002677\\
1.366 -2.78812335983107\\
1.368 -2.738374319377\\
1.37 -2.68506423162644\\
1.372 -2.62854165321267\\
1.374 -2.56915988930215\\
1.376 -2.50727536420419\\
1.378 -2.44324611583808\\
1.38 -2.37743039999962\\
1.382 -2.31018538860579\\
1.384 -2.24186594440543\\
1.386 -2.17282345285579\\
1.388 -2.10340469003023\\
1.39 -2.03395070370598\\
1.392 -1.9647956834669\\
1.394 -1.89626579509907\\
1.396 -1.82867795516493\\
1.398 -1.76233852382237\\
1.4 -1.69754189802784\\
1.402 -1.63456899342234\\
1.404 -1.5736856114511\\
1.406 -1.51514069837071\\
1.408 -1.45916451426318\\
1.41 -1.40596674227029\\
1.412 -1.35573458015354\\
1.414 -1.30863086714672\\
1.416 -1.26479230817638\\
1.418 -1.22432786427801\\
1.42 -1.187317381883\\
1.422 -1.15381053408049\\
1.424 -1.12382614347641\\
1.426 -1.09735194854208\\
1.428 -1.07434486334137\\
1.43 -1.05473176468669\\
1.432 -1.0384108220436\\
1.434 -1.02525336526552\\
1.436 -1.01510626508424\\
1.438 -1.00779478271904\\
1.44 -1.00312582916652\\
1.442 -1.0008915623583\\
1.444 -1.0008732415704\\
1.446 -1.00284525299095\\
1.448 -1.00657921771579\\
1.45 -1.01184809309545\\
1.452 -1.0184301797966\\
1.454 -1.02611294981227\\
1.456 -1.03469661475726\\
1.458 -1.04399735904982\\
1.46 -1.05385016902576\\
1.462 -1.06411119668148\\
1.464 -1.0746596056039\\
1.466 -1.08539885666971\\
1.468 -1.09625740222407\\
1.47 -1.10718876962302\\
1.472 -1.11817102819374\\
1.474 -1.12920564773757\\
1.476 -1.14031577150729\\
1.478 -1.15154394190903\\
1.48 -1.16294933271495\\
1.482 -1.17460455693879\\
1.484 -1.18659213419614\\
1.486 -1.1990007146561\\
1.488 -1.21192116775762\\
1.49 -1.22544265179467\\
1.492 -1.2396487843885\\
1.494 -1.25461403309236\\
1.496 -1.27040043959552\\
1.498 -1.28705478031241\\
1.5 -1.30460625102883\\
1.502 -1.32306474445318\\
1.504 -1.34241976783178\\
1.506 -1.36264002415605\\
1.508 -1.38367365594657\\
1.51 -1.4054491263604\\
1.512 -1.42787668981186\\
1.514 -1.45085038475432\\
1.516 -1.47425046578167\\
1.518 -1.49794618135124\\
1.52 -1.52179879737565\\
1.522 -1.54566476556251\\
1.524 -1.56939893837794\\
1.526 -1.59285773933104\\
1.528 -1.61590220711876\\
1.53 -1.63840084401338\\
1.532 -1.66023221163125\\
1.534 -1.68128722992604\\
1.536 -1.70147114719354\\
1.538 -1.72070515961231\\
1.54 -1.7389276681457\\
1.542 -1.75609516841176\\
1.544 -1.77218277543648\\
1.546 -1.78718439021554\\
1.548 -1.80111251900265\\
1.55 -1.81399775956492\\
1.552 -1.82588797164371\\
1.554 -1.83684715183986\\
1.556 -1.84695403634832\\
1.558 -1.85630045855526\\
1.56 -1.8649894925119\\
1.562 -1.87313341756269\\
1.564 -1.88085154358397\\
1.566 -1.88826793988254\\
1.568 -1.89550911327118\\
1.57 -1.90270168172201\\
1.572 -1.90997008902151\\
1.574 -1.91743440297479\\
1.576 -1.92520823514379\\
1.578 -1.93339681427348\\
1.58 -1.9420952389686\\
1.582 -1.95138692830793\\
1.584 -1.96134228228761\\
1.586 -1.97201755752459\\
1.588 -1.98345395772736\\
1.59 -1.99567693327171\\
1.592 -2.00869568008278\\
1.594 -2.02250282529017\\
1.596 -2.037074286223\\
1.598 -2.05236929065057\\
1.6 -2.06833054992477\\
1.602 -2.08488458262059\\
1.604 -2.10194219373405\\
1.606 -2.11939912254289\\
1.608 -2.13713687984257\\
1.61 -2.1550238014679\\
1.612 -2.17291634885671\\
1.614 -2.19066068799679\\
1.616 -2.20809457463342\\
1.618 -2.22504956563633\\
1.62 -2.24135356394338\\
1.622 -2.25683368804226\\
1.624 -2.27131943745662\\
1.626 -2.28464610438386\\
1.628 -2.29665835986008\\
1.63 -2.30721392209564\\
1.632 -2.31618719651072\\
1.634 -2.32347276308719\\
1.636 -2.32898857835728\\
1.638 -2.33267875772977\\
1.64 -2.33451580948313\\
1.642 -2.33450220469953\\
1.644 -2.33267118727041\\
1.646 -2.32908675406232\\
1.648 -2.32384276617946\\
1.65 -2.31706118641528\\
1.652 -2.30888947350864\\
1.654 -2.2994971985593\\
1.656 -2.28907198082281\\
1.658 -2.27781486735925\\
1.66 -2.26593530246262\\
1.662 -2.25364584783077\\
1.664 -2.24115682293056\\
1.666 -2.2286710371592\\
1.668 -2.21637878156391\\
1.67 -2.20445323844809\\
1.672 -2.1930464525735\\
1.674 -2.18228598830927\\
1.676 -2.17227237354609\\
1.678 -2.1630774042158\\
1.68 -2.15474335370762\\
1.682 -2.14728310035439\\
1.684 -2.14068115454049\\
1.686 -2.13489553601898\\
1.688 -2.12986042292418\\
1.69 -2.1254894679607\\
1.692 -2.12167965548327\\
1.694 -2.11831555660897\\
1.696 -2.11527382876919\\
1.698 -2.11242780147736\\
1.7 -2.10965199149824\\
1.702 -2.1068263977303\\
1.704 -2.10384043843366\\
1.706 -2.10059641018956\\
1.708 -2.09701236818021\\
1.71 -2.0930243498879\\
1.712 -2.08858788803994\\
1.714 -2.08367878268432\\
1.716 -2.0782931260789\\
1.718 -2.07244659725951\\
1.72 -2.0661730654647\\
1.722 -2.05952256273474\\
1.724 -2.05255870546837\\
1.726 -2.04535566183377\\
1.728 -2.03799477588413\\
1.73 -2.03056096932792\\
1.732 -2.02313904766727\\
1.734 -2.01581003871274\\
1.736 -2.00864768847866\\
1.738 -2.00171523256514\\
1.74 -1.9950625508703\\
1.742 -1.98872380040065\\
1.744 -1.98271560556995\\
1.746 -1.97703586812055\\
1.748 -1.97166324001123\\
1.75 -1.96655728262056\\
1.752 -1.96165931471874\\
1.754 -1.95689393025025\\
1.756 -1.95217114550923\\
1.758 -1.94738911440315\\
1.76 -1.94243733091799\\
1.762 -1.93720022046091\\
1.764 -1.93156100729635\\
1.766 -1.92540573457207\\
1.768 -1.91862730703556\\
1.77 -1.9111294247927\\
1.772 -1.90283027946063\\
1.774 -1.89366589165831\\
1.776 -1.88359298061171\\
1.778 -1.87259127215884\\
1.78 -1.86066516994017\\
1.782 -1.84784473536164\\
1.784 -1.83418594450293\\
1.786 -1.81977021406663\\
1.788 -1.80470321328028\\
1.79 -1.7891130037091\\
1.792 -1.77314757329272\\
1.794 -1.75697185339745\\
1.796 -1.74076432701034\\
1.798 -1.72471335115811\\
1.8 -1.70901332616595\\
1.802 -1.69386084764716\\
1.804 -1.67945097363278\\
1.806 -1.66597372889781\\
1.808 -1.6536109517244\\
1.81 -1.64253356604074\\
1.812 -1.63289933552719\\
1.814 -1.6248511276364\\
1.816 -1.61851568631954\\
1.818 -1.61400288428517\\
1.82 -1.61140540032041\\
1.822 -1.61079874578167\\
1.824 -1.61224154772368\\
1.826 -1.61577598493006\\
1.828 -1.62142826772813\\
1.83 -1.62920905312078\\
1.832 -1.6391136933458\\
1.834 -1.65112222807724\\
1.836 -1.66519904732283\\
1.838 -1.68129217248461\\
1.84 -1.69933212564595\\
1.842 -1.7192303804058\\
1.844 -1.74087741016242\\
1.846 -1.76414037058121\\
1.848 -1.78886047143383\\
1.85 -1.81485010881421\\
1.852 -1.84188984192737\\
1.854 -1.86972530933596\\
1.856 -1.89806418787493\\
1.858 -1.92657330348469\\
1.86 -1.95487600695259\\
1.862 -1.98254992884483\\
1.864 -2.00912522655736\\
1.866 -2.03408343223166\\
1.868 -2.05685700323888\\
1.87 -2.07682966719585\\
1.872 -2.09333764135771\\
1.874 -2.10567179213461\\
1.876 -2.11308078475745\\
1.878 -2.11477525606916\\
1.88 -2.10993302523153\\
1.882 -2.09770533801605\\
1.884 -2.07722412045857\\
1.886 -2.04761019727111\\
1.888 -2.00798240980196\\
1.89 -1.95746754783399\\
1.892 -1.8952109894649\\
1.894 -1.82038792414239\\
1.896 -1.73221501614198\\
1.898 -1.62996234985773\\
1.9 -1.51296548459166\\
1.902 -1.38063743519408\\
1.904 -1.23248038589585\\
1.906 -1.06809693787859\\
1.908 -0.887200686641521\\
1.91 -0.689625923381953\\
1.912 -0.475336256028225\\
1.914 -0.244431950986401\\
1.916 0.00284419317662099\\
1.918 0.26610261350446\\
1.92 0.544804544460309\\
1.922 0.838261500244863\\
1.924 1.14563677304726\\
1.926 1.46594900713279\\
1.928 1.79807786936252\\
1.93 2.14077179450896\\
1.932 2.49265773975802\\
1.934 2.85225283840345\\
1.936 3.21797779940356\\
1.938 3.58817185853928\\
1.94 3.96110904977074\\
1.942 4.33501553336888\\
1.944 4.70808769178412\\
1.946 5.07851068606722\\
1.948 5.44447715560992\\
1.95 5.80420574218179\\
1.952 6.15595912534621\\
1.954 6.49806126972647\\
1.956 6.82891360456432\\
1.958 7.14700988199599\\
1.96 7.45094949204543\\
1.962 7.73944904907564\\
1.964 8.01135210571027\\
1.966 8.26563689502016\\
1.968 8.50142204864475\\
1.97 8.71797028574481\\
1.972 8.91469011339709\\
1.974 9.09113562146502\\
1.976 9.24700449257938\\
1.978 9.3821343794912\\
1.98 9.49649782695059\\
1.982 9.59019593302519\\
1.984 9.66345095531791\\
1.986 9.71659807106802\\
1.988 9.75007649708037\\
1.99 9.76442016649162\\
1.992 9.76024814542771\\
1.994 9.73825495464709\\
1.996 9.69920094042439\\
1.998 9.64390281634975\\
2 9.57322447452814\\
2.002 9.48806814192266\\
};
\addlegendentry{1st derivative}
\addplot [
color=mycolor2,
dotted,
line width=2.0pt,
%forget plot
]
table[row sep=crcr]{
-0.00199999999999889 0.108934442569097\\
0 0.0856761849217236\\
0.00200000000000067 0.0617626348535794\\
0.00400000000000134 0.0374559391165263\\
0.00600000000000023 0.0130378748242066\\
0.0080000000000009 -0.0111961762438995\\
0.0100000000000016 -0.0349438283322456\\
0.0120000000000005 -0.0579026761950985\\
0.0140000000000011 -0.079777471879261\\
0.016 -0.10028731451861\\
0.0180000000000007 -0.119172694544645\\
0.0200000000000014 -0.13620225931632\\
0.0220000000000002 -0.151179191965056\\
0.0240000000000009 -0.163947115097152\\
0.0260000000000016 -0.174395442434694\\
0.0280000000000005 -0.182464101118995\\
0.0300000000000011 -0.188147534849747\\
0.032 -0.191497875357882\\
0.0340000000000007 -0.192627142880042\\
0.0360000000000014 -0.19170831181814\\
0.0380000000000003 -0.188975060940066\\
0.0400000000000009 -0.184720021152884\\
0.0420000000000016 -0.179291340087318\\
0.0440000000000005 -0.173087402908223\\
0.0460000000000012 -0.166549584143638\\
0.048 -0.160152954708614\\
0.0500000000000007 -0.154394930176771\\
0.0520000000000014 -0.149781917932579\\
0.0540000000000003 -0.146814100921766\\
0.0560000000000009 -0.14596858272764\\
0.0579999999999998 -0.147681210250106\\
0.0600000000000005 -0.152327481881542\\
0.0620000000000012 -0.160203034678119\\
0.0640000000000001 -0.171504276605283\\
0.0660000000000007 -0.186309782098881\\
0.0680000000000014 -0.204563096863453\\
0.0700000000000003 -0.226057598463392\\
0.072000000000001 -0.25042403521347\\
0.0739999999999998 -0.277121319969709\\
0.0760000000000005 -0.30543109078085\\
0.0780000000000012 -0.334456468353395\\
0.0800000000000001 -0.363125341700687\\
0.0820000000000007 -0.390198398950048\\
0.0840000000000014 -0.414281993634802\\
0.0860000000000003 -0.433845801787847\\
0.088000000000001 -0.447245087328518\\
0.0899999999999999 -0.452747257870811\\
0.0920000000000005 -0.448562265671804\\
0.0940000000000012 -0.4328762936332\\
0.0960000000000001 -0.403888067685543\\
0.0980000000000008 -0.359847056357054\\
0.100000000000001 -0.299092756831598\\
0.102 -0.220094224041567\\
0.104000000000001 -0.121488973849893\\
0.106 -0.00212038197755504\\
0.108000000000001 0.13892729385212\\
0.110000000000001 0.302297117582562\\
0.112 0.488331709303402\\
0.114000000000001 0.697050248545494\\
0.116000000000001 0.928130893685264\\
0.118 1.18089915320585\\
0.120000000000001 1.45432261589296\\
0.122 1.7470123057608\\
0.124000000000001 2.05723077804887\\
0.126000000000001 2.38290691901888\\
0.128 2.72165725821871\\
0.130000000000001 3.07081345165816\\
0.132000000000001 3.42745545147149\\
0.134 3.78844974660542\\
0.136000000000001 4.15049194411665\\
0.138 4.51015286667911\\
0.140000000000001 4.86392727310481\\
0.142000000000001 5.2082842671437\\
0.144 5.53971844454804\\
0.146000000000001 5.85480083476586\\
0.148000000000001 6.15022871620141\\
0.15 6.42287341721648\\
0.152000000000001 6.66982525613324\\
0.154 6.88843482094459\\
0.156000000000001 7.07634984336813\\
0.158000000000001 7.23154698686557\\
0.16 7.35235794953315\\
0.162000000000001 7.43748938679278\\
0.164000000000001 7.48603628765654\\
0.166 7.49748858835098\\
0.168000000000001 7.47173097204357\\
0.17 7.40903597556208\\
0.172000000000001 7.31005069672719\\
0.174000000000001 7.17577756317844\\
0.176 7.00754977980278\\
0.178000000000001 6.80700220964336\\
0.180000000000001 6.57603855462696\\
0.182 6.31679577818822\\
0.184000000000001 6.03160674494685\\
0.186 5.72296204055789\\
0.188000000000001 5.39347188068273\\
0.190000000000001 5.04582892866079\\
0.192 4.68277272716033\\
0.194000000000001 4.30705632026562\\
0.196000000000002 3.92141550964098\\
0.198 3.52854105904044\\
0.200000000000001 3.13105404107805\\
0.202 2.73148441135129\\
0.204000000000001 2.33225279948579\\
0.206000000000001 1.93565542449203\\
0.208 1.54385197259321\\
0.210000000000001 1.15885621967937\\
0.212000000000002 0.782529139025545\\
0.214 0.416574209386233\\
0.216000000000001 0.0625346297242757\\
0.218 -0.278207845740841\\
0.220000000000001 -0.604432716215131\\
0.222000000000001 -0.915079416936138\\
0.224 -1.20924506523412\\
0.226000000000001 -1.48618141774515\\
0.228000000000002 -1.74529114855049\\
0.23 -1.98612352755145\\
0.232000000000001 -2.20836955676407\\
0.234 -2.41185661010335\\
0.236000000000001 -2.59654261932174\\
0.238000000000001 -2.76250985354781\\
0.24 -2.90995834880881\\
0.242000000000001 -3.03919905214528\\
0.244000000000002 -3.15064674753993\\
0.246 -3.24481282495531\\
0.248000000000001 -3.32229793904967\\
0.25 -3.38378458310462\\
0.252000000000001 -3.43002958011451\\
0.254000000000001 -3.46185647067865\\
0.256 -3.4801477595825\\
0.258000000000001 -3.48583697240978\\
0.260000000000002 -3.47990047176516\\
0.262 -3.46334898952327\\
0.264000000000001 -3.43721884482395\\
0.266 -3.40256283403839\\
0.268000000000001 -3.36044079649067\\
0.270000000000001 -3.31190987814489\\
0.272 -3.25801453648067\\
0.274000000000001 -3.19977635551316\\
0.276000000000002 -3.13818377105468\\
0.278 -3.07418184155361\\
0.280000000000001 -3.00866223585006\\
0.282 -2.94245364199375\\
0.284000000000001 -2.87631282718337\\
0.286000000000001 -2.8109165951089\\
0.288 -2.74685489163318\\
0.290000000000001 -2.6846253016255\\
0.292000000000002 -2.62462915825301\\
0.294 -2.56716945187607\\
0.296000000000001 -2.51245068101058\\
0.298 -2.46058073619526\\
0.300000000000001 -2.4115748517648\\
0.302000000000001 -2.36536160193257\\
0.304 -2.32179085605155\\
0.306000000000001 -2.28064354433766\\
0.308 -2.241643023003\\
0.31 -2.20446777173899\\
0.312000000000001 -2.16876511158448\\
0.314 -2.13416560003266\\
0.316000000000001 -2.10029774305776\\
0.318000000000001 -2.06680265827197\\
0.32 -2.03334832733448\\
0.322000000000001 -1.99964308592371\\
0.324 -1.96544801237142\\
0.326000000000001 -1.93058788905365\\
0.328000000000001 -1.89496042369086\\
0.33 -1.85854343498804\\
0.332000000000001 -1.82139973546658\\
0.334000000000001 -1.78367948921032\\
0.336 -1.74561988498567\\
0.338000000000001 -1.70754204255008\\
0.34 -1.66984515722035\\
0.342000000000001 -1.63299797976979\\
0.344000000000001 -1.59752782094191\\
0.346 -1.56400735793394\\
0.348000000000001 -1.53303960022644\\
0.350000000000001 -1.50524144061137\\
0.352 -1.48122627218239\\
0.354000000000001 -1.46158618910164\\
0.356 -1.44687430439383\\
0.358000000000001 -1.43758770693214\\
0.360000000000001 -1.43415154164828\\
0.362 -1.43690463619528\\
0.364000000000001 -1.44608702288629\\
0.366000000000001 -1.46182962563923\\
0.368 -1.48414630360527\\
0.370000000000001 -1.51292836953942\\
0.372 -1.54794163421013\\
0.374000000000001 -1.58882597244325\\
0.376000000000001 -1.63509736347311\\
0.378 -1.68615232848079\\
0.380000000000001 -1.74127466802965\\
0.382000000000001 -1.79964438662772\\
0.384 -1.86034867608154\\
0.386000000000001 -1.92239481081113\\
0.388 -1.98472478499045\\
0.390000000000001 -2.04623149342176\\
0.392000000000001 -2.10577622523545\\
0.394 -2.16220720198468\\
0.396000000000001 -2.21437885031417\\
0.398000000000001 -2.26117145640181\\
0.4 -2.30151080889307\\
0.402000000000001 -2.33438740561365\\
0.404 -2.35887478257713\\
0.406000000000001 -2.37414652636581\\
0.408000000000001 -2.37949155272688\\
0.41 -2.37432727284048\\
0.412000000000001 -2.35821031868344\\
0.414000000000001 -2.3308445570791\\
0.416 -2.29208618687515\\
0.418000000000001 -2.24194578657766\\
0.42 -2.18058726065529\\
0.422000000000001 -2.10832371992975\\
0.424000000000001 -2.02561042084337\\
0.426 -1.93303497539876\\
0.428000000000001 -1.83130512415541\\
0.430000000000001 -1.72123443590433\\
0.432 -1.60372635658135\\
0.434000000000001 -1.47975707322878\\
0.436 -1.35035768253733\\
0.438000000000001 -1.21659615456338\\
0.440000000000001 -1.07955956021399\\
0.442 -0.940336988133339\\
0.444000000000001 -0.800003517690051\\
0.446000000000002 -0.659605544960584\\
0.448 -0.520147684244243\\
0.450000000000001 -0.382581392930792\\
0.452 -0.247795397167572\\
0.454000000000001 -0.116607932945989\\
0.456000000000001 0.0102392344949465\\
0.458 0.132085089973089\\
0.460000000000001 0.248352051845036\\
0.462000000000002 0.35854718438566\\
0.464 0.462262076513564\\
0.466000000000001 0.559171532263925\\
0.468 0.649031222627272\\
0.470000000000001 0.731674448000597\\
0.472000000000001 0.807008153658195\\
0.474 0.875008326139959\\
0.476000000000001 0.935714877341898\\
0.478000000000002 0.989226100147622\\
0.48 1.03569275984983\\
0.482000000000001 1.0753118732576\\
0.484 1.10832022272733\\
0.486000000000001 1.13498765478637\\
0.488000000000001 1.15561022149135\\
0.49 1.17050323799273\\
0.492000000000001 1.17999435318916\\
0.494000000000002 1.18441676196124\\
0.496 1.18410272446123\\
0.498000000000001 1.17937759419728\\
0.5 1.17055458273452\\
0.502000000000001 1.1579304957845\\
0.504000000000001 1.14178265617415\\
0.506 1.12236718170289\\
0.508000000000001 1.09991871429571\\
0.510000000000002 1.07465160863729\\
0.512 1.04676249404401\\
0.514000000000001 1.01643403142582\\
0.516 0.983839605245507\\
0.518000000000001 0.949148623833995\\
0.520000000000001 0.912532055127535\\
0.522 0.874167803209591\\
0.524000000000001 0.834245535579647\\
0.526000000000002 0.792970600770326\\
0.528 0.75056672594509\\
0.530000000000001 0.707277249646143\\
0.532 0.663364722873983\\
0.534000000000001 0.619108800306689\\
0.536000000000001 0.574802440515443\\
0.538 0.530746534761928\\
0.540000000000001 0.487243181454655\\
0.542000000000002 0.444587910023886\\
0.544 0.403061226394108\\
0.546000000000001 0.362919896845559\\
0.548 0.324388404259635\\
0.550000000000001 0.28765100082806\\
0.552000000000001 0.252844747791192\\
0.554 0.220053882051374\\
0.556000000000001 0.189305788220961\\
0.558 0.160568788698745\\
0.56 0.133751896552958\\
0.562000000000001 0.108706607307996\\
0.564 0.0852307359846538\\
0.566000000000001 0.063074235113536\\
0.568000000000001 0.0419468586660976\\
0.57 0.021527466604665\\
0.572000000000001 0.00147469651023968\\
0.574 -0.0185613346446178\\
0.576000000000001 -0.0389266893574547\\
0.578000000000001 -0.0599510585672647\\
0.58 -0.0819354488794666\\
0.582000000000001 -0.105140551957872\\
0.584000000000001 -0.129776212921984\\
0.586 -0.155992367238955\\
0.588000000000001 -0.183871752872378\\
0.59 -0.213424632499848\\
0.592000000000001 -0.244585685151399\\
0.594000000000001 -0.277213151521405\\
0.596 -0.311090243794609\\
0.598000000000001 -0.345928759892145\\
0.600000000000001 -0.381374775536791\\
0.602 -0.417016229327549\\
0.604000000000001 -0.452392169911997\\
0.606 -0.487003402087405\\
0.608000000000001 -0.520324249472459\\
0.610000000000001 -0.551815142277423\\
0.612 -0.580935735665644\\
0.614000000000001 -0.607158263183027\\
0.616000000000001 -0.629980828002807\\
0.618 -0.648940332614201\\
0.620000000000001 -0.663624747969438\\
0.622 -0.673684429632337\\
0.624000000000001 -0.678842201913388\\
0.626000000000001 -0.678901949215494\\
0.628 -0.673755473866389\\
0.630000000000001 -0.663387400910875\\
0.632000000000001 -0.647877936014618\\
0.634 -0.627403319098607\\
0.636000000000001 -0.602233870340751\\
0.638 -0.572729600559652\\
0.640000000000001 -0.539333453038027\\
0.642000000000001 -0.50256235134194\\
0.644 -0.462996336305976\\
0.646000000000001 -0.421266172032642\\
0.648000000000001 -0.378039873127956\\
0.65 -0.334008644028883\\
0.652000000000001 -0.28987272181441\\
0.654 -0.246327577729966\\
0.656000000000001 -0.204050866799976\\
0.658000000000001 -0.163690430184715\\
0.66 -0.125853563201717\\
0.662000000000001 -0.0910976733539681\\
0.664000000000001 -0.0599223740791743\\
0.666 -0.0327629954259834\\
0.668000000000001 -0.00998544491477571\\
0.67 0.00811767879747849\\
0.672000000000001 0.0213298317123106\\
0.674000000000001 0.0295122445436238\\
0.676 0.0326047256144976\\
0.678000000000001 0.0306256425088233\\
0.680000000000001 0.0236711602869047\\
0.682 0.0119137911319539\\
0.684000000000001 -0.00439971631649438\\
0.686 -0.0249511478571107\\
0.688000000000001 -0.0493542816203396\\
0.690000000000001 -0.077159082064876\\
0.692 -0.107856693998098\\
0.694000000000001 -0.140885305480787\\
0.696000000000002 -0.175636942156887\\
0.698 -0.211465237938468\\
0.700000000000001 -0.247694199358217\\
0.702 -0.283627945527054\\
0.704000000000001 -0.318561364739733\\
0.706000000000001 -0.351791584089156\\
0.708 -0.382630101829706\\
0.710000000000001 -0.410415386299823\\
0.712000000000002 -0.434525703466915\\
0.714 -0.454391900074569\\
0.716000000000001 -0.469509841721449\\
0.718 -0.479452184353746\\
0.720000000000001 -0.483879143717725\\
0.722000000000001 -0.482547921515475\\
0.724 -0.475320451172934\\
0.726000000000001 -0.462169142030122\\
0.728000000000002 -0.44318033056856\\
0.73 -0.418555193690606\\
0.732000000000001 -0.388607944311836\\
0.734 -0.353761213465864\\
0.736000000000001 -0.314538621231097\\
0.738000000000001 -0.271554643161753\\
0.74 -0.225501979776555\\
0.742000000000001 -0.177136726549287\\
0.744000000000002 -0.127261716720728\\
0.746 -0.0767084690911357\\
0.748000000000001 -0.0263182195012757\\
0.75 0.0230774511649212\\
0.752000000000001 0.0706758586443978\\
0.754000000000001 0.115721787007583\\
0.756 0.157524861598368\\
0.758000000000001 0.1954752219544\\
0.760000000000002 0.229057037431035\\
0.762 0.257859468453248\\
0.764000000000001 0.281584752296116\\
0.766 0.300053181980786\\
0.768000000000001 0.313204845843851\\
0.770000000000001 0.321098098320594\\
0.772 0.323904835100475\\
0.774000000000001 0.321902745538782\\
0.776000000000002 0.315464810116683\\
0.778 0.305046398409115\\
0.780000000000001 0.291170399434382\\
0.782 0.274410877031617\\
0.784000000000001 0.255375784081302\\
0.786000000000001 0.234689289949852\\
0.788 0.2129742763608\\
0.790000000000001 0.19083554098831\\
0.792000000000002 0.168844217134367\\
0.794 0.147523872457089\\
0.796000000000001 0.127338688621137\\
0.798 0.108684047222418\\
0.800000000000001 0.0918797573374874\\
0.802000000000001 0.0771660605254354\\
0.804 0.0647024441131627\\
0.806000000000001 0.0545691869424658\\
0.808 0.0467714574972078\\
0.81 0.041245687102176\\
0.812000000000001 0.0378678562076296\\
0.814 0.0364632652134489\\
0.816000000000001 0.0368173168583397\\
0.818000000000001 0.0386868168225085\\
0.82 0.0418113026419142\\
0.822000000000001 0.0459239370376174\\
0.824 0.0507615497560288\\
0.826000000000001 0.0560734810979291\\
0.828000000000001 0.06162896779216\\
0.83 0.0672229118863221\\
0.832000000000001 0.0726799765833341\\
0.834000000000001 0.0778570495634234\\
0.836 0.0826441956007784\\
0.838000000000001 0.0869642809062654\\
0.84 0.0907714895408418\\
0.842000000000001 0.0940489687142332\\
0.844000000000001 0.096805837639824\\
0.846 0.0990737785762086\\
0.848000000000001 0.100903402974861\\
0.850000000000001 0.102360554531167\\
0.852 0.103522678048584\\
0.854000000000001 0.104475349981481\\
0.856 0.105309033820333\\
0.858000000000001 0.106116091397546\\
0.860000000000001 0.106988050478485\\
0.862 0.108013102675386\\
0.864000000000001 0.109273787518571\\
0.866000000000001 0.110844810771837\\
0.868 0.112790947942809\\
0.870000000000001 0.115164995489803\\
0.872 0.118005750270989\\
0.874000000000001 0.121336021244645\\
0.876000000000001 0.125160705429117\\
0.878 0.129464991816874\\
0.880000000000001 0.134212789713928\\
0.882000000000001 0.139345508989308\\
0.884 0.144781342925171\\
0.886000000000001 0.150415213573396\\
0.888 0.156119527657594\\
0.890000000000001 0.161745854299511\\
0.892000000000001 0.167127575378956\\
0.894 0.172083482111951\\
0.896000000000001 0.176422208849836\\
0.898000000000001 0.179947318905249\\
0.9 0.182462797596372\\
0.902000000000001 0.18377866966901\\
0.904 0.183716443729942\\
0.906000000000001 0.182114094346097\\
0.908000000000001 0.178830320734846\\
0.91 0.1737478685504\\
0.912000000000001 0.166775765798377\\
0.914000000000001 0.157850401840243\\
0.916 0.146935462786324\\
0.918000000000001 0.134020819359648\\
0.92 0.119120536666628\\
0.922000000000001 0.102270234878965\\
0.924000000000001 0.0835240724308406\\
0.926 0.0629516474193181\\
0.928000000000001 0.0406351182347109\\
0.930000000000001 0.016666831967882\\
0.932 -0.00885227893476781\\
0.934000000000001 -0.035813312985411\\
0.936 -0.0640988635050022\\
0.938000000000001 -0.0935812290965288\\
0.940000000000001 -0.124119343214879\\
0.942 -0.155554474972064\\
0.944000000000001 -0.187704833551017\\
0.946000000000002 -0.220359283829019\\
0.948 -0.253270447021947\\
0.950000000000001 -0.286147514557911\\
0.952 -0.318649143914662\\
0.954000000000001 -0.350376830087207\\
0.956000000000001 -0.380869151954677\\
0.958 -0.409597276604501\\
0.960000000000001 -0.435962063419559\\
0.962000000000002 -0.459293044887232\\
0.964 -0.478849476933441\\
0.966000000000001 -0.493823556830364\\
0.968 -0.503345812448153\\
0.970000000000001 -0.506492583293827\\
0.972000000000001 -0.502295448908008\\
0.974 -0.489752417586864\\
0.976000000000001 -0.467840666309449\\
0.978000000000002 -0.435530617634683\\
0.98 -0.391801146989224\\
0.982000000000001 -0.335655729395867\\
0.984 -0.266139354209827\\
0.986000000000001 -0.182356054107657\\
0.988000000000001 -0.0834869033186081\\
0.99 0.0311916650943544\\
0.992000000000001 0.162289395892579\\
0.994000000000002 0.31028381494913\\
0.996 0.475502165274477\\
0.998000000000001 0.658104002821069\\
1 0.858064840413952\\
1.002 1.07516128071605\\
1.004 1.30895811514886\\
1.006 1.55879787763435\\
1.008 1.82379332671889\\
1.01 2.10282328610489\\
1.012 2.39453220604258\\
1.014 2.69733372103875\\
1.016 3.00941838073676\\
1.018 3.32876562604678\\
1.02 3.65315997589732\\
1.022 3.98021128389914\\
1.024 4.30737881930732\\
1.026 4.63199882404197\\
1.028 4.95131509967184\\
1.03 5.26251208914186\\
1.032 5.56274984349248\\
1.034 5.8492002081687\\
1.036 6.11908353020407\\
1.038 6.3697051775975\\
1.04 6.59849117493572\\
1.042 6.80302229297425\\
1.044 6.98106598141557\\
1.046 7.13060560033085\\
1.048 7.24986648277337\\
1.05 7.337338446324\\
1.052 7.39179446197635\\
1.054 7.41230528154713\\
1.056 7.39824991730309\\
1.058 7.34932195366156\\
1.06 7.26553174713107\\
1.062 7.14720463396734\\
1.064 6.99497531479487\\
1.066 6.80977862339738\\
1.068 6.59283691608348\\
1.07 6.34564434099971\\
1.072 6.06994826636864\\
1.074 5.76772816286741\\
1.076 5.4411722474601\\
1.078 5.09265220341515\\
1.08 4.72469629572192\\
1.082 4.33996120643876\\
1.084 3.94120292490108\\
1.086 3.53124704414043\\
1.088 3.11295883708285\\
1.09 2.68921350938367\\
1.092 2.26286704487144\\
1.094 1.83672806684454\\
1.096 1.41353112739173\\
1.098 0.995911803387983\\
1.1 0.586383922433154\\
1.102 0.187319169182132\\
1.104 -0.199070761225606\\
1.106 -0.570749383249414\\
1.108 -0.925868019927778\\
1.11 -1.26277586224166\\
1.112 -1.58002763220044\\
1.114 -1.87638903619569\\
1.116 -2.15084021724832\\
1.118 -2.4025774163996\\
1.12 -2.63101303759927\\
1.122 -2.83577428102277\\
1.124 -3.01670047082725\\
1.126 -3.17383915838687\\
1.128 -3.30744103450731\\
1.13 -3.41795363731667\\
1.132 -3.50601380026933\\
1.134 -3.5724387505067\\
1.136 -3.61821574513035\\
1.138 -3.6444901246569\\
1.14 -3.65255167106626\\
1.142 -3.64381918307799\\
1.144 -3.61982322267418\\
1.146 -3.58218704259616\\
1.148 -3.5326057727163\\
1.15 -3.47282402226656\\
1.152 -3.40461214215915\\
1.154 -3.32974148181719\\
1.156 -3.24995906017755\\
1.158 -3.16696214284984\\
1.16 -3.08237327078498\\
1.162 -2.99771631754187\\
1.164 -2.91439416132322\\
1.166 -2.83366854442457\\
1.168 -2.75664265670583\\
1.17 -2.68424692179892\\
1.172 -2.61722838677425\\
1.174 -2.5561440210855\\
1.176 -2.50135812258723\\
1.178 -2.45304391213486\\
1.18 -2.41118927862916\\
1.182 -2.37560651769497\\
1.184 -2.34594579424696\\
1.186 -2.32171195630571\\
1.188 -2.30228423973466\\
1.19 -2.28693833464932\\
1.192 -2.27487023637396\\
1.194 -2.26522127664719\\
1.196 -2.25710372166787\\
1.198 -2.24962632826342\\
1.2 -2.2419192641987\\
1.202 -2.23315782259492\\
1.204 -2.22258439518397\\
1.206 -2.20952821760134\\
1.208 -2.19342246254461\\
1.21 -2.17381833115926\\
1.212 -2.15039587517118\\
1.214 -2.12297136834039\\
1.216 -2.09150113302758\\
1.218 -2.05608181438688\\
1.22 -2.01694717814149\\
1.222 -1.97446158536874\\
1.224 -1.92911036657417\\
1.226 -1.88148737703209\\
1.228 -1.83228006612701\\
1.23 -1.78225243703967\\
1.232 -1.73222631141634\\
1.234 -1.68306134797636\\
1.236 -1.63563429393676\\
1.238 -1.59081797055549\\
1.24 -1.54946050406579\\
1.242 -1.51236530585663\\
1.244 -1.48027227806757\\
1.246 -1.45384067340881\\
1.248 -1.4336339742993\\
1.25 -1.4201070812927\\
1.252 -1.41359601929203\\
1.254 -1.41431028749039\\
1.256 -1.42232789912455\\
1.258 -1.43759308423697\\
1.26 -1.45991656531486\\
1.262 -1.48897826422267\\
1.264 -1.52433226048299\\
1.266 -1.56541379700226\\
1.268 -1.6115481197172\\
1.27 -1.66196094054172\\
1.272 -1.71579032507641\\
1.274 -1.77209982155802\\
1.276 -1.82989265989697\\
1.278 -1.88812685395412\\
1.28 -1.94573103297113\\
1.282 -2.00162080884869\\
1.284 -2.05471545721014\\
1.286 -2.10395465681312\\
1.288 -2.14831500001278\\
1.29 -2.18682596213249\\
1.292 -2.21858500473004\\
1.294 -2.24277148949348\\
1.296 -2.25865909590528\\
1.298 -2.26562646603323\\
1.3 -2.26316584061514\\
1.302 -2.25088950080021\\
1.304 -2.22853388731536\\
1.306 -2.19596133366107\\
1.308 -2.15315942071914\\
1.31 -2.10023803520887\\
1.312 -2.03742429008358\\
1.314 -1.96505553541559\\
1.316 -1.88357074749135\\
1.318 -1.79350062573036\\
1.32 -1.69545674783844\\
1.322 -1.59012013154225\\
1.324 -1.47822952777421\\
1.326 -1.3605697280763\\
1.328 -1.23796011444854\\
1.33 -1.1112436202545\\
1.332 -0.981276215503701\\
1.334 -0.848916986016413\\
1.336 -0.715018849562377\\
1.338 -0.580419943451371\\
1.34 -0.445935724386448\\
1.342 -0.312351834961255\\
1.344 -0.180417803492094\\
1.346 -0.0508416479565454\\
1.348 0.0757145514982405\\
1.35 0.198638063440004\\
1.352 0.317367875729335\\
1.354 0.43139603282194\\
1.356 0.540267982086284\\
1.358 0.643582008796884\\
1.36 0.740987875154087\\
1.362 0.832184808593261\\
1.364 0.916919003913996\\
1.366 0.994980809081447\\
1.368 1.06620175501115\\
1.37 1.13045156827551\\
1.372 1.18763527821031\\
1.374 1.23769050195932\\
1.376 1.28058496732208\\
1.378 1.31631431676915\\
1.38 1.3449002278767\\
1.382 1.3663888840072\\
1.384 1.38084983099285\\
1.386 1.38837525651114\\
1.388 1.38907972648505\\
1.39 1.38310040478151\\
1.392 1.3705977673566\\
1.394 1.35175679868293\\
1.396 1.32678862685109\\
1.398 1.29593251589055\\
1.4 1.25945809211014\\
1.402 1.21766763942466\\
1.404 1.17089826160788\\
1.406 1.11952368215062\\
1.408 1.06395543985771\\
1.41 1.00464324233496\\
1.412 0.942074260136483\\
1.414 0.876771179406877\\
1.416 0.809288877967385\\
1.418 0.740209647900114\\
1.42 0.670136956050227\\
1.422 0.599687812081529\\
1.424 0.529483898686678\\
1.426 0.460141704014205\\
1.428 0.392261973093611\\
1.43 0.326418852861776\\
1.432 0.26314913556158\\
1.434 0.202942003625584\\
1.436 0.146229647304041\\
1.438 0.0933790710504478\\
1.44 0.0446853361644184\\
1.442 0.000366415757957483\\
1.444 -0.0394402284109585\\
1.446 -0.0746792944967822\\
1.448 -0.105377507593207\\
1.45 -0.131641734023136\\
1.452 -0.153655400313424\\
1.454 -0.171673298899666\\
1.456 -0.186014885851238\\
1.458 -0.197056199518819\\
1.46 -0.205220553114449\\
1.462 -0.210968178448345\\
1.464 -0.214785021316111\\
1.466 -0.217170911087194\\
1.468 -0.218627347979172\\
1.47 -0.219645171414262\\
1.472 -0.220692390876742\\
1.474 -0.222202475394395\\
1.476 -0.224563408034673\\
1.478 -0.228107816118372\\
1.48 -0.233104484476776\\
1.482 -0.239751545147104\\
1.484 -0.248171609199099\\
1.486 -0.258409062030562\\
1.488 -0.27042968074098\\
1.49 -0.284122651876606\\
1.492 -0.299304974077153\\
1.494 -0.315728130063198\\
1.496 -0.333086814337857\\
1.498 -0.351029414328297\\
1.5 -0.369169868487118\\
1.502 -0.387100467571955\\
1.504 -0.40440512648543\\
1.506 -0.420672635810249\\
1.508 -0.435509408276635\\
1.51 -0.448551269029207\\
1.512 -0.45947389884915\\
1.514 -0.468001620547165\\
1.516 -0.473914311391321\\
1.518 -0.477052320488225\\
1.52 -0.477319363737183\\
1.522 -0.474683456308633\\
1.524 -0.469176019061934\\
1.526 -0.46088935575439\\
1.528 -0.44997273789249\\
1.53 -0.436627352357277\\
1.532 -0.421100365895821\\
1.534 -0.4036783453501\\
1.536 -0.384680248375402\\
1.538 -0.364450170667718\\
1.54 -0.343350005321152\\
1.542 -0.321752140494513\\
1.544 -0.300032295581121\\
1.546 -0.278562575742269\\
1.548 -0.257704811245457\\
1.55 -0.237804241575768\\
1.552 -0.219183603923034\\
1.554 -0.202137690169163\\
1.556 -0.186928444138812\\
1.558 -0.173780679132762\\
1.56 -0.162878501015838\\
1.562 -0.154362520425624\\
1.564 -0.148327925971338\\
1.566 -0.144823467772809\\
1.568 -0.143851369016498\\
1.57 -0.145368145990143\\
1.572 -0.149286279065575\\
1.574 -0.155476643379865\\
1.576 -0.163771582593841\\
1.578 -0.173968493902499\\
1.58 -0.185833786786549\\
1.582 -0.199107079593586\\
1.584 -0.213505504739642\\
1.586 -0.228728004055379\\
1.588 -0.244459510886919\\
1.59 -0.260374936221552\\
1.592 -0.27614290414768\\
1.594 -0.291429218656547\\
1.596 -0.30590008855147\\
1.598 -0.319225185483996\\
1.6 -0.331080653916405\\
1.602 -0.34115222226927\\
1.604 -0.349138576176689\\
1.606 -0.354755145993702\\
1.608 -0.357738432506638\\
1.61 -0.357850947776073\\
1.612 -0.354886782801711\\
1.614 -0.348677732732616\\
1.616 -0.339099820058086\\
1.618 -0.326079966141091\\
1.62 -0.309602481977533\\
1.622 -0.289714988287226\\
1.624 -0.266533338544761\\
1.626 -0.240245109524473\\
1.628 -0.211111244711182\\
1.63 -0.179465488301611\\
1.632 -0.145711331529297\\
1.634 -0.110316305401925\\
1.636 -0.0738035874496834\\
1.638 -0.0367410350672337\\
1.64 0.000272095671993711\\
1.642 0.0366203485824279\\
1.644 0.0716886641618508\\
1.646 0.10487975765705\\
1.648 0.135631595283625\\
1.65 0.163434258132922\\
1.652 0.187845498986761\\
1.654 0.208504354729744\\
1.656 0.225142269271172\\
1.658 0.23759129793266\\
1.66 0.245789092637061\\
1.662 0.249780498004171\\
1.664 0.24971571542709\\
1.666 0.24584511190584\\
1.668 0.23851086231641\\
1.67 0.228135717491806\\
1.672 0.215209285284512\\
1.674 0.200272295263648\\
1.676 0.183899386605901\\
1.678 0.166681010163483\\
1.68 0.149205067064617\\
1.682 0.132038916277999\\
1.684 0.115712370430288\\
1.686 0.100702261895957\\
1.688 0.0874190992696811\\
1.69 0.0761962495485768\\
1.692 0.0672819774858446\\
1.694 0.0608345567956192\\
1.696 0.056920545836725\\
1.698 0.0555161995823283\\
1.7 0.0565118753588223\\
1.702 0.0597191859328383\\
1.704 0.0648805648819639\\
1.706 0.0716808401870495\\
1.708 0.0797603658462265\\
1.71 0.0887292369591286\\
1.712 0.0981821071124322\\
1.714 0.107713132108334\\
1.716 0.11693057638773\\
1.718 0.125470635896185\\
1.72 0.133010054599314\\
1.722 0.139277145327465\\
1.724 0.14406087269192\\
1.726 0.147217718992732\\
1.728 0.148676131124237\\
1.73 0.148438433213105\\
1.732 0.146580179090527\\
1.734 0.143247004681601\\
1.736 0.13864911827044\\
1.738 0.133053633896818\\
1.74 0.126775009392954\\
1.742 0.120163896613956\\
1.744 0.113594748988088\\
1.746 0.10745256218625\\
1.748 0.10211914781344\\
1.75 0.0979593580363591\\
1.752 0.0953076893699389\\
1.754 0.0944556948203612\\
1.756 0.0956406221215289\\
1.758 0.0990356697032624\\
1.76 0.104742209141584\\
1.762 0.11278426329131\\
1.764 0.123105454485462\\
1.766 0.13556855073027\\
1.768 0.149957644857146\\
1.77 0.165982906641382\\
1.772 0.183287756046369\\
1.774 0.201458220931983\\
1.776 0.22003416905747\\
1.778 0.238522044373468\\
1.78 0.25640869157062\\
1.782 0.273175817174121\\
1.784 0.288314608726026\\
1.786 0.301340015727014\\
1.788 0.311804191423626\\
1.79 0.319308608327518\\
1.792 0.323514397905456\\
1.794 0.324150527742262\\
1.796 0.321019517044441\\
1.798 0.314000499843203\\
1.8 0.303049570375968\\
1.802 0.288197480287522\\
1.804 0.269544894699436\\
1.806 0.24725554346805\\
1.808 0.221547713673331\\
1.81 0.192684610270888\\
1.812 0.160964157815968\\
1.814 0.12670882633703\\
1.816 0.0902560406874642\\
1.818 0.0519496792952268\\
1.82 0.0121330907747463\\
1.822 -0.0288560388401748\\
1.824 -0.0706887441275228\\
1.826 -0.113045655961486\\
1.828 -0.155615707853052\\
1.83 -0.198092804500227\\
1.832 -0.240170694628894\\
1.834 -0.281536384911796\\
1.836 -0.321862503235515\\
1.838 -0.360799063226835\\
1.84 -0.397965095197073\\
1.842 -0.432940595132436\\
1.844 -0.465259208375812\\
1.846 -0.494402017052309\\
1.848 -0.519792747607717\\
1.85 -0.540794662263089\\
1.852 -0.556709348171758\\
1.854 -0.566777570779387\\
1.856 -0.5701823121953\\
1.858 -0.566054069357946\\
1.86 -0.553478437844923\\
1.862 -0.531505954250555\\
1.864 -0.499164113485939\\
1.866 -0.455471420144349\\
1.868 -0.399453279139372\\
1.87 -0.330159483237225\\
1.872 -0.246683015538096\\
1.874 -0.148179852456742\\
1.876 -0.0338894262341682\\
1.878 0.0968446167526338\\
1.88 0.244553744309428\\
1.882 0.409624351149773\\
1.884 0.592278463749096\\
1.886 0.792555749383084\\
1.888 1.0102972393593\\
1.89 1.24513116738179\\
1.892 1.49646130645031\\
1.894 1.76345816000811\\
1.896 2.04505332568505\\
1.898 2.33993730532145\\
1.9 2.64656098795157\\
1.902 2.96314098596451\\
1.904 3.28766896034516\\
1.906 3.61792502474145\\
1.908 3.95149526519134\\
1.91 4.28579334707457\\
1.912 4.61808610083647\\
1.914 4.94552288326044\\
1.916 5.26516840655677\\
1.918 5.57403861911698\\
1.92 5.86913911569109\\
1.922 6.14750545604803\\
1.924 6.40624468171058\\
1.926 6.64257724459461\\
1.928 6.85387850292862\\
1.93 7.03771890498128\\
1.932 7.19190197290853\\
1.934 7.31449922000227\\
1.936 7.4038811827144\\
1.938 7.45874382462919\\
1.94 7.47812967196282\\
1.942 7.46144316830488\\
1.944 7.40845988566186\\
1.946 7.319329390854\\
1.948 7.19457173143745\\
1.95 7.03506766328843\\
1.952 6.84204288760526\\
1.954 6.617046696757\\
1.956 6.36192554863335\\
1.958 6.07879220098884\\
1.96 5.76999114060417\\
1.962 5.43806113269252\\
1.964 5.08569578619777\\
1.966 4.71570307249181\\
1.968 4.33096474200134\\
1.97 3.93439655304562\\
1.972 3.52891016135848\\
1.974 3.11737742228724\\
1.976 2.70259773823645\\
1.978 2.28726894918774\\
1.98 1.87396212149205\\
1.982 1.46510044585435\\
1.984 1.06294231500215\\
1.986 0.669568520247132\\
1.988 0.286873388224862\\
1.99 -0.0834404212781692\\
1.992 -0.439863815612451\\
1.994 -0.781080284453894\\
1.996 -1.10596248149286\\
1.998 -1.41356683643212\\
2 -1.7031266521097\\
2.002 -1.97404411332247\\
};
\addlegendentry{2nd derivative}
\addplot [
color=red,
mark size=4.0pt,
only marks,
mark=*,
mark options={solid,fill=red},
forget plot
]
table[row sep=crcr]{
0.218 9.45274090454364\\
1.104 9.70356710553832\\
1.99 9.76442016649162\\
};
\addplot [
color=red,
mark size=2.7pt,
only marks,
mark=triangle*,
mark options={solid,fill=red},
forget plot
]
table[row sep=crcr]{
0.456000000000001 -2.98296092471724\\
1.348 -3.02297626993278\\
};
\addplot [
color=black,
mark size=4.0pt,
only marks,
mark=*,
mark options={solid,fill=black},
forget plot
]
table[row sep=crcr]{
0.166 7.49748858835098\\
1.054 7.41230528154713\\
1.94 7.47812967196282\\
};
\addplot [
color=black,
mark size=2.7pt,
only marks,
mark=triangle*,
mark options={solid,fill=black},
forget plot
]
table[row sep=crcr]{
0.258000000000001 -3.48583697240978\\
1.14 -3.65255167106626\\
};
\node[right, inner sep=0mm, text=black]
at (axis cs:0.0460000000000004,7.49748858835098,0) {a1};
\node[right, inner sep=0mm, text=black]
at (axis cs:0.138000000000001,-3.48583697240978,0) {a2};
\node[right, inner sep=0mm, text=black]
at (axis cs:1.144,9.70356710553832,0) {v1};
\node[right, inner sep=0mm, text=black]
at (axis cs:1.388,-3.02297626993278,0) {v2};
\end{axis}
\end{tikzpicture}%

==> figs/filter_for_paper.tex <==
% This file was created by matlab2tikz v0.4.0.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.447,0.741}%
\definecolor{mycolor2}{rgb}{0.85,0.325,0.098}%

\begin{tikzpicture}

\begin{axis}[%
%width=6.05763891838077in,
%height=5.03718751893689in,
width=\figwidth,
height=\figheight,
scale only axis,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=0,
xmax=4,
xtick={ 0,  1,  2,  3,  4,  5,  6,  7,  8,  9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32},
xlabel={\textbf{Time [s]}},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=-0.1,
ymax=0.1,
ytick={-0.1, -0.05,     0,  0.05,   0.1},
ylabel={\textbf{Amplitude}},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.599920312717092,0.144856240029878)},anchor=south west,draw=darkgray!60!black,fill=white,legend cell align=left}
]
\addplot [
color=green,
solid,
forget plot
]
table[row sep=crcr]{
0 -0.0527435361769529\\
0.002 -0.0461596649030482\\
0.004 -0.038934924488518\\
0.006 -0.0317101840739882\\
0.008 -0.024210785456333\\
0.01 -0.0177184669168029\\
0.012 -0.0115008065803981\\
0.014 -0.00571039233774291\\
0.016 0.000690373467411864\\
0.018 0.00654182286631707\\
0.02 0.0124237898433472\\
0.022 0.016383149398502\\
0.024 0.0213495890317821\\
0.026 0.0240577278838119\\
0.028 0.028901996064213\\
0.03 0.032464525963364\\
0.032 0.0361491261750147\\
0.034 0.0395285506054157\\
0.036 0.0430300453483163\\
0.038 0.0446699678255923\\
0.04 0.0471949000684934\\
0.042 0.0493536213738941\\
0.044 0.0527940809605451\\
0.046 0.0545255561721958\\
0.048 0.0580880860713468\\
0.05 0.0582326472204974\\
0.052 0.0604218861040234\\
0.054 0.0630383710812991\\
0.056 0.0644036353554501\\
0.058 0.0660740754108511\\
0.06 0.0672257166381268\\
0.062 0.0688351215372778\\
0.064 0.0687355420614285\\
0.066 0.0691242438355795\\
0.068 0.069512845562702\\
0.07 0.0715799140866991\\
0.072 0.0711445412044465\\
0.074 0.0700988167596936\\
0.076 0.070517936064941\\
0.078 0.0709675729483135\\
0.08 0.0706847879566856\\
0.082 0.0703714853869331\\
0.084 0.0720418253953052\\
0.086 0.0699890208724276\\
0.088 0.0698588237714251\\
0.09 0.0704000133891722\\
0.092 0.0687744549600447\\
0.094 0.0687663281715417\\
0.096 0.0683004377111642\\
0.098 0.0685364515476613\\
0.1 0.0694133345247838\\
0.102 0.0665060378144062\\
0.104 0.0658875594634033\\
0.106 0.0654521865811508\\
0.108 0.0653829254245564\\
0.11 0.0640624435648374\\
0.112 0.0628029968613681\\
0.114 0.0621539017203991\\
0.116 0.0623898163450552\\
0.118 0.0611608872197108\\
0.12 0.0592300537974919\\
0.122 0.0583063004533975\\
0.124 0.0585116974999285\\
0.126 0.0581677781402096\\
0.128 0.0563590150304902\\
0.13 0.0554657792645212\\
0.132 0.0550303071704269\\
0.134 0.0543506944513329\\
0.136 0.052755554388489\\
0.138 0.0526862932318946\\
0.14 0.0511827059034257\\
0.142 0.0515712084187063\\
0.144 0.0507390078089873\\
0.146 0.0490828325898929\\
0.148 0.0478843226176343\\
0.15 0.0479675509266256\\
0.152 0.0465859354856165\\
0.154 0.0459672594977329\\
0.156 0.0459589350723488\\
0.158 0.0457369876000901\\
0.16 0.046064356534081\\
0.162 0.0438587664836973\\
0.164 0.0447354518239386\\
0.166 0.0432622836485545\\
0.168 0.0427046428169209\\
0.17 0.0419638965165368\\
0.172 0.0413147029505281\\
0.174 0.0412758609470194\\
0.176 0.0424577220685103\\
0.178 0.0405878253775016\\
0.18 0.0404574306396175\\
0.182 0.0407542819954839\\
0.184 0.0401050884294752\\
0.186 0.0380826038478411\\
0.188 0.0390507443371223\\
0.19 0.0400188848264031\\
0.192 0.0390033827375592\\
0.194 0.0385677146330899\\
0.196 0.0388034332473711\\
0.198 0.0390696694397773\\
0.2 0.039732634147808\\
0.202 0.0392054133089642\\
0.204 0.0383424991107449\\
0.206 0.0385477001469011\\
0.208 0.0383256550893069\\
0.21 0.0378594694067131\\
0.212 0.0368439673178692\\
0.214 0.035523289447775\\
0.216 0.0372543693901811\\
0.218 0.0364830079263369\\
0.22 0.0370849374781181\\
0.222 0.0375647967173992\\
0.224 0.03517600361293\\
0.226 0.0357779331647112\\
0.228 0.0340604300463904\\
0.23 0.03490640349057\\
0.232 0.0340433925597496\\
0.234 0.0346452253789289\\
0.236 0.0337822144481085\\
0.238 0.0329497210954127\\
0.24 0.0317204992270923\\
0.242 0.030735417983772\\
0.244 0.0303301707248262\\
0.246 0.0290399137002558\\
0.248 0.02906191253506\\
0.25 0.0280463137136146\\
0.252 0.0278852070796689\\
0.254 0.0259235633363485\\
0.256 0.0264643609992777\\
0.258 0.0259370434278323\\
0.26 0.0255928313251369\\
0.262 0.0241499864099412\\
0.264 0.0227986942291208\\
0.266 0.0220577536108001\\
0.268 0.0217134455636394\\
0.27 0.0209113738446038\\
0.272 0.0200482669693177\\
0.274 0.019032572203407\\
0.276 0.017925324703121\\
0.278 0.0175199814997104\\
0.28 0.0165042867337998\\
0.282 0.0177774103272637\\
0.284 0.0156325651707281\\
0.286 0.014799975873567\\
0.288 0.0138147986857813\\
0.29 0.0135010082167458\\
0.292 0.0143468857164597\\
0.294 0.0133311909505491\\
0.296 0.012529119231513\\
0.298 0.0134970670437274\\
0.3 0.0121456789184413\\
0.302 0.0110079138400306\\
0.304 0.0117622386053696\\
0.306 0.011448448136334\\
0.308 0.011744914101932\\
0.31 0.0123465558487795\\
0.312 0.0118495647831275\\
0.314 0.0113830912956\\
0.316 0.011374381479948\\
0.318 0.011640329867421\\
0.32 0.0116926552080185\\
0.322 0.0107684180486165\\
0.324 0.012224551982964\\
0.326 0.011422385136062\\
0.328 0.010833841336035\\
0.33 0.0127782565203825\\
0.332 0.0116403963141055\\
0.334 0.012425143529703\\
0.336 0.0134845489484261\\
0.338 0.014055673117149\\
0.34 0.0138638578327465\\
0.342 0.0141603237983445\\
0.344 0.014548342498317\\
0.346 0.01493636119829\\
0.348 0.0151716977953205\\
0.35 0.0151934113454764\\
0.352 0.0162527225518821\\
0.354 0.0162439185239126\\
0.356 0.0164182199646935\\
0.358 0.0172639081242239\\
0.36 0.0181706314400048\\
0.362 0.0170631945995352\\
0.364 0.018336128852816\\
0.366 0.0176254205279719\\
0.368 0.0181354153281273\\
0.37 0.0177909179407832\\
0.372 0.0191554049284386\\
0.374 0.0184141790254695\\
0.376 0.0193514199193753\\
0.378 0.0194036510476557\\
0.38 0.0198526106915616\\
0.382 0.018989314476092\\
0.384 0.0191636159168729\\
0.386 0.0191853294670287\\
0.388 0.0193900552149498\\
0.39 0.0192590876034962\\
0.392 0.0189144969451672\\
0.394 0.0197600918337136\\
0.396 0.0188967023472596\\
0.398 0.0192234984076811\\
0.4 0.0206184097024775\\
0.402 0.0183512116222735\\
0.404 0.0185864549483199\\
0.406 0.0177841006181159\\
0.408 0.0177141681629123\\
0.41 0.0170949193014583\\
0.412 0.0176353384087548\\
0.414 0.0165888434535512\\
0.416 0.0171597801389722\\
0.418 0.0159301797150186\\
0.42 0.0161654230410646\\
0.422 0.014905305038986\\
0.424 0.0156288296150325\\
0.426 0.0140330182535785\\
0.428 0.0142376516384836\\
0.43 0.0127943358046383\\
0.432 0.0119918891114184\\
0.434 0.0125932510119486\\
0.436 0.0110583824437282\\
0.438 0.00998127754738333\\
0.44 0.00884313749478806\\
0.442 0.00947501697344316\\
0.444 0.00943550973334789\\
0.446 0.006435797415128\\
0.448 0.0073423350969081\\
0.45 0.00507504465368778\\
0.452 0.00549330108546788\\
0.454 0.00578948720474761\\
0.456 0.00517014598027772\\
0.458 0.00354372467768244\\
0.46 0.00280231314071255\\
0.462 0.00184727855686766\\
0.464 0.00141104280114733\\
0.466 0.000120314857927436\\
0.468 0.000843655539763408\\
0.47 -5.04354190252326e-05\\
0.472 -0.000608833018438818\\
0.474 -0.0017775821803529\\
0.476 -0.00312943681101654\\
0.478 -0.00341317620730563\\
0.48 -0.00384950349421927\\
0.482 -0.00477411203113285\\
0.484 -0.00551561509929694\\
0.486 -0.00637918847996052\\
0.488 -0.0074869024856246\\
0.49 -0.00819788797566325\\
0.492 -0.00903094377820189\\
0.494 -0.010779526924491\\
0.496 -0.0102698092895296\\
0.498 -0.0109502772014436\\
0.5 -0.0108372880821072\\
0.502 -0.0116703438846463\\
0.504 -0.0118625305465599\\
0.506 -0.013885771895974\\
0.508 -0.0154513404544823\\
0.51 -0.0158877586223654\\
0.512 -0.0163241767902491\\
0.514 -0.0168521476925073\\
0.516 -0.017319083438516\\
0.518 -0.0184268883251492\\
0.52 -0.0197177986805324\\
0.522 -0.0201236992702911\\
0.524 -0.0212620217350493\\
0.526 -0.020843947715433\\
0.528 -0.0220738229145661\\
0.53 -0.0220829949886994\\
0.532 -0.0230382119847081\\
0.534 -0.0241460168713413\\
0.536 -0.02522330417985\\
0.538 -0.0242559137539831\\
0.54 -0.0262182108281164\\
0.542 -0.025433925871\\
0.544 -0.0270910471638832\\
0.546 -0.027771605956767\\
0.548 -0.0282081142534705\\
0.55 -0.0291329038001746\\
0.552 -0.0294473417843782\\
0.554 -0.0301279907060823\\
0.556 -0.0305950165809108\\
0.558 -0.0314587709713645\\
0.56 -0.0324445956743186\\
0.562 -0.0337050785803972\\
0.564 -0.0335312353146012\\
0.566 -0.0342424018144298\\
0.568 -0.0343126991736334\\
0.57 -0.0347186898922125\\
0.572 -0.0354603739701661\\
0.574 -0.0360799877356202\\
0.576 -0.0372794354854488\\
0.578 -0.0365257582352774\\
0.58 -0.0383965927038564\\
0.582 -0.0391077592036851\\
0.584 -0.0386897753128891\\
0.586 -0.0406826800939678\\
0.588 -0.0410277248841752\\
0.59 -0.041342252096258\\
0.592 -0.0423281660270905\\
0.594 -0.0423375174579233\\
0.596 -0.0436286071700057\\
0.598 -0.0426919136789636\\
0.6 -0.044257661594171\\
0.602 -0.0442975306031285\\
0.604 -0.0449782687527113\\
0.606 -0.0447739971366687\\
0.608 -0.0462481923175016\\
0.61 -0.046562719529584\\
0.612 -0.0483726080697919\\
0.614 -0.0482293716099993\\
0.616 -0.0483302757752067\\
0.618 -0.0483396272060396\\
0.62 -0.049874857543122\\
0.622 -0.0488160937395798\\
0.624 -0.0505039119672872\\
0.626 -0.0521306950387447\\
0.628 -0.0510720195329804\\
0.63 -0.0534313127772156\\
0.632 -0.0528609185214512\\
0.634 -0.0530839812969364\\
0.636 -0.0543751593067966\\
0.638 -0.0543845990354073\\
0.64 -0.0548823200140175\\
0.642 -0.0544645136488782\\
0.644 -0.0558167268149884\\
0.646 -0.0563449653717241\\
0.648 -0.0571478621315843\\
0.65 -0.0570047139695695\\
0.652 -0.0581127865106801\\
0.654 -0.0580917086611654\\
0.656 -0.059474439405401\\
0.658 -0.0589955978840113\\
0.66 -0.0596764243313719\\
0.662 -0.0614558835912321\\
0.664 -0.0609465244917173\\
0.666 -0.060650788439078\\
0.668 -0.06264395809949\\
0.67 -0.0628060730724026\\
0.672 -0.0628461177328146\\
0.674 -0.0634965139557266\\
0.676 -0.0633534531473892\\
0.678 -0.0641564372609262\\
0.68 -0.0651120092650887\\
0.682 -0.0664032746286258\\
0.684 -0.0666569423359128\\
0.686 -0.0661476705900754\\
0.688 -0.0670727250161124\\
0.69 -0.0677536388171499\\
0.692 -0.0685566229306869\\
0.694 -0.0678642457160994\\
0.696 -0.0695522395952615\\
0.698 -0.0693481436306735\\
0.7 -0.0701816453223361\\
0.702 -0.0708930767014981\\
0.704 -0.0706584631587856\\
0.706 -0.0714614472723226\\
0.708 -0.0721119299437708\\
0.71 -0.0719994731620934\\
0.712 -0.0731077195054161\\
0.714 -0.0732088857706143\\
0.716 -0.0736152278170619\\
0.718 -0.0752422729885101\\
0.72 -0.0743668767537077\\
0.722 -0.0748647715345304\\
0.724 -0.0753321487372285\\
0.726 -0.0756164204711762\\
0.728 -0.0778538172051244\\
0.73 -0.078382229564072\\
0.732 -0.0781477024698947\\
0.734 -0.0785845620944678\\
0.736 -0.0809440291409154\\
0.738 -0.0791531055623636\\
0.74 -0.0804749749525613\\
0.742 -0.080301483014634\\
0.744 -0.0807383426392071\\
0.746 -0.0807784737481547\\
0.748 -0.0826192274507222\\
0.75 -0.0824763385751642\\
0.752 -0.0822724145433568\\
0.754 -0.0833807463709238\\
0.756 -0.0841533848391163\\
0.758 -0.0852006815104333\\
0.76 -0.0860953902911254\\
0.762 -0.0854947377436928\\
0.764 -0.0869692805087599\\
0.766 -0.0874977783519524\\
0.768 -0.0874159246326445\\
0.77 -0.0877307994289615\\
0.772 -0.090303975006529\\
0.774 -0.088787795115346\\
0.776 -0.0888585292866635\\
0.778 -0.0903941072079805\\
0.78 -0.0907089820042976\\
0.782 -0.0916647259412401\\
0.784 -0.0922542589406821\\
0.786 -0.0924775810026246\\
0.788 -0.0930366811933019\\
0.79 -0.0936262989621041\\
0.792 -0.0935750475902818\\
0.794 -0.0934322434840841\\
0.796 -0.0943880721903868\\
0.798 -0.092994047381064\\
0.8 -0.0936141827279917\\
0.802 -0.093288273153044\\
0.804 -0.0932980569374716\\
0.806 -0.0917819618156489\\
0.808 -0.0899301733344512\\
0.81 -0.0885056309470039\\
0.812 -0.0859824557470561\\
0.814 -0.0836118684377338\\
0.816 -0.0812717987065361\\
0.818 -0.0773448149128383\\
0.82 -0.072532821353516\\
0.822 -0.0682091090441933\\
0.824 -0.063183492437996\\
0.826 -0.0575780418474232\\
0.828 -0.0508435247464869\\
0.83 -0.044383665848676\\
0.832 -0.0387477815602397\\
0.834 -0.0317691238343039\\
0.836 -0.0249430539989926\\
0.838 -0.0184526775230562\\
0.84 -0.0118097131564954\\
0.842 -0.00635693433680898\\
0.844 0.000713276123501849\\
0.846 0.00473172877131322\\
0.848 0.009421568137874\\
0.85 0.0151795227388103\\
0.852 0.0187096941366217\\
0.854 0.0231248753000575\\
0.856 0.0281809256041189\\
0.858 0.0316195442675547\\
0.86 0.035241268399741\\
0.862 0.0390460980006769\\
0.864 0.0416607420547382\\
0.866 0.0444584915775496\\
0.868 0.0463711488150498\\
0.87 0.0513965990213007\\
0.872 0.052973562899426\\
0.874 0.0547946674025517\\
0.876 0.0576838871400525\\
0.878 0.0598406850025528\\
0.88 0.0622416234900536\\
0.882 0.0635439291650539\\
0.884 0.0652124457775547\\
0.886 0.0674913139525555\\
0.888 0.0685799965806808\\
0.89 0.0697297143650566\\
0.892 0.0707268442588068\\
0.894 0.0719070796213077\\
0.896 0.0735145610775579\\
0.898 0.0735046108931838\\
0.9 0.0739829419588095\\
0.902 0.0744917906025598\\
0.904 0.0744818404181856\\
0.906 0.0748686187494359\\
0.908 0.0746449640934076\\
0.91 0.0757946004530038\\
0.912 0.0746859360313505\\
0.914 0.0745233165315721\\
0.916 0.0753067419536683\\
0.918 0.075418780657015\\
0.92 0.0742185635009861\\
0.922 0.0745137076730829\\
0.924 0.0738628069233045\\
0.926 0.0731203534391508\\
0.928 0.0727135933143724\\
0.93 0.0706894015489686\\
0.932 0.0712897215023152\\
0.934 0.0720731469244119\\
0.936 0.0711781055496331\\
0.938 0.0697032301904798\\
0.94 0.069265952487576\\
0.942 0.0684929814252977\\
0.944 0.0681472564567689\\
0.946 0.0670080744569905\\
0.948 0.0661129526124868\\
0.95 0.0643328210023576\\
0.952 0.0638954628297288\\
0.954 0.0627256827820996\\
0.956 0.0622272894532208\\
0.958 0.0616373433899666\\
0.96 0.0617798192017128\\
0.962 0.060304863372834\\
0.964 0.0612713137939548\\
0.966 0.0595216997619511\\
0.968 0.0582908845580719\\
0.97 0.0581892197448181\\
0.972 0.0575687561034393\\
0.974 0.0564294936339351\\
0.976 0.0569381803831813\\
0.978 0.0564092694761771\\
0.98 0.0552089718504233\\
0.982 0.0551988597715446\\
0.984 0.0541511500364154\\
0.986 0.0535917215512866\\
0.988 0.0521166861392131\\
0.99 0.051648730805265\\
0.992 0.0516995742994421\\
0.994 0.0508348904498685\\
0.996 0.0521369546471706\\
0.998 0.050509331344472\\
1 0.050163446323024\\
1.002 0.0498480788797005\\
1.004 0.0494411587020024\\
1.006 0.0479966408680539\\
1.008 0.0488409413934809\\
1.01 0.0485560915282829\\
1.012 0.0482712416630844\\
1.014 0.0477727687510114\\
1.016 0.0480372352920628\\
1.018 0.0481796315206148\\
1.02 0.0486272035304168\\
1.022 0.0475183790558433\\
1.024 0.0483321620031453\\
1.026 0.0481999000285718\\
1.028 0.0470299617500993\\
1.03 0.0464093398778768\\
1.032 0.0469483859744038\\
1.034 0.0465719047271814\\
1.036 0.0462564586362084\\
1.038 0.0464598113733609\\
1.04 0.0465410937980134\\
1.042 0.0455542609882904\\
1.044 0.0464900356004429\\
1.046 0.0462051070875949\\
1.048 0.0452793094341225\\
1.05 0.0448417930306495\\
1.052 0.0452282512365521\\
1.054 0.045370568817454\\
1.056 0.0445058063202315\\
1.058 0.0447396766355091\\
1.06 0.0434171504664111\\
1.062 0.0443529250785636\\
1.064 0.0428472934407156\\
1.066 0.0434473746934931\\
1.068 0.0425214993372702\\
1.07 0.0414430360904217\\
1.072 0.0407002662029489\\
1.074 0.0395912853779754\\
1.076 0.0384823045530025\\
1.078 0.0388992026342796\\
1.08 0.0385531612624312\\
1.082 0.0377188386405832\\
1.084 0.0369455511749848\\
1.086 0.0360807109750119\\
1.088 0.034544484056289\\
1.09 0.0342899954188156\\
1.092 0.0323570399844677\\
1.094 0.0335368775188692\\
1.096 0.0313902990376463\\
1.098 0.0303728709470478\\
1.1 0.029508030747075\\
1.102 0.028948366328352\\
1.104 0.0292431940971286\\
1.106 0.0285919769440307\\
1.108 0.0277575774956281\\
1.11 0.026251791328476\\
1.112 0.0252953215675734\\
1.114 0.0261393889160464\\
1.116 0.0255796476707693\\
1.118 0.0242874845504918\\
1.12 0.0240634366645897\\
1.122 0.0236257657318121\\
1.124 0.02321861237716\\
1.126 0.0214686855850079\\
1.128 0.0217939541053554\\
1.13 0.0212952480163283\\
1.132 0.0214984462241758\\
1.134 0.0206640467757737\\
1.136 0.0212334559211216\\
1.138 0.020399056472719\\
1.14 0.0208463953055669\\
1.142 0.0204697595290394\\
1.144 0.0187503503150123\\
1.146 0.0207846032103597\\
1.148 0.0198890926590124\\
1.15 0.01981755671704\\
1.152 0.0194103274156921\\
1.154 0.0212308813174697\\
1.156 0.0201522652973719\\
1.158 0.0205384930272745\\
1.16 0.0214435195853017\\
1.162 0.0214025012214543\\
1.164 0.0217887289513569\\
1.166 0.021412017228134\\
1.168 0.0218592801142867\\
1.17 0.0219098144848138\\
1.172 0.0230894992459665\\
1.174 0.0234757269758692\\
1.176 0.0238619547057713\\
1.178 0.0230885144669239\\
1.18 0.023200083993701\\
1.182 0.0251121906298536\\
1.184 0.0244303031253813\\
1.186 0.0241756617146584\\
1.188 0.0258130351515001\\
1.19 0.0251005550727162\\
1.192 0.0267379285095579\\
1.194 0.025994930852649\\
1.196 0.0265336714769907\\
1.198 0.0272860351482074\\
1.2 0.0261157913975485\\
1.202 0.0270207429593902\\
1.204 0.0279256945212313\\
1.206 0.026511310145573\\
1.208 0.0279045429574141\\
1.21 0.0279855199098807\\
1.212 0.0281580495967224\\
1.214 0.0275676398304386\\
1.216 0.0275875816266553\\
1.218 0.0287061562353714\\
1.22 0.029916283578463\\
1.222 0.0280136179528047\\
1.224 0.0281556300615208\\
1.226 0.0285723003733625\\
1.228 0.0277987111071238\\
1.23 0.0283678952783857\\
1.232 0.0265872259340225\\
1.234 0.0258746718240338\\
1.236 0.0275730063859206\\
1.238 0.0273487335259319\\
1.24 0.0270023903534438\\
1.242 0.0266865647590806\\
1.244 0.0253636590865919\\
1.246 0.0254445620078538\\
1.248 0.0245489024291151\\
1.25 0.0245077350378769\\
1.252 0.0252295070997632\\
1.254 0.0235098729116501\\
1.256 0.0227973188016614\\
1.258 0.0225730459416732\\
1.26 0.0233253355816851\\
1.262 0.0215751838154464\\
1.264 0.0209541824398332\\
1.266 0.0215538841892195\\
1.268 0.019345895638475\\
1.27 0.0194267254471055\\
1.272 0.0188972036932354\\
1.274 0.017238531548741\\
1.276 0.0185705820604959\\
1.278 0.0174307087441264\\
1.28 0.0172063627715069\\
1.282 0.0153645851582619\\
1.284 0.0156895555918924\\
1.286 0.0145496822755223\\
1.288 0.0140506780997778\\
1.29 0.0131854629865333\\
1.292 0.0122286951389133\\
1.294 0.0124621128381687\\
1.296 0.0115663801467987\\
1.298 0.0103959892523042\\
1.3 0.0101411257015592\\
1.302 0.00952005121331469\\
1.304 0.00999760953756958\\
1.306 0.00901032411182511\\
1.308 0.00686329849537078\\
1.31 0.00596749358204096\\
1.312 0.00656704999683663\\
1.314 0.00545762203663175\\
1.316 0.00459233470142748\\
1.318 0.00363549463184809\\
1.32 0.00347211159351827\\
1.322 0.00343079886768894\\
1.324 0.00259602911060912\\
1.326 0.00179177693165478\\
1.328 0.00040769076832545\\
1.33 9.1719839370576e-05\\
1.332 -0.00162805968333376\\
1.334 -0.00105902084666358\\
1.336 -0.00106981599436791\\
1.338 -0.00138578692332219\\
1.34 -0.00280039066477706\\
1.342 -0.00357412526560639\\
1.344 -0.00407320166331127\\
1.346 -0.0054878054047656\\
1.348 -0.00577333028353701\\
1.35 -0.00587574969355793\\
1.352 -0.00722938980670379\\
1.354 -0.00803371351360025\\
1.356 -0.00883803722049617\\
1.358 -0.00872683358364264\\
1.36 -0.00950063971241356\\
1.362 -0.00838235599743496\\
1.364 -0.0105294531418309\\
1.366 -0.0116694702081017\\
1.368 -0.0122906884462482\\
1.37 -0.0120879320750191\\
1.372 -0.0128922557819156\\
1.374 -0.0132693333950615\\
1.376 -0.0148060789769574\\
1.378 -0.0150916038557288\\
1.38 -0.0145226365469997\\
1.382 -0.0150523020507712\\
1.384 -0.0163754245857921\\
1.386 -0.016905090089563\\
1.388 -0.0181367307150081\\
1.39 -0.0189716428248276\\
1.392 -0.0191351682158977\\
1.394 -0.0200005979038422\\
1.396 -0.0203777463417873\\
1.398 -0.0208464475141068\\
1.4 -0.0218339475145514\\
1.402 -0.0222110959524965\\
1.404 -0.022984972906066\\
1.406 -0.0225991818908861\\
1.408 -0.0248989377507056\\
1.41 -0.0242690061105257\\
1.412 -0.0248597775953452\\
1.414 -0.0251453732989148\\
1.416 -0.0249732053306099\\
1.418 -0.0252588010341794\\
1.42 -0.0261852658783745\\
1.422 -0.026592931894444\\
1.424 -0.0286485471292635\\
1.426 -0.0289036252547086\\
1.428 -0.0283653162957493\\
1.43 -0.0301158256961655\\
1.432 -0.0296995870497061\\
1.434 -0.0311754382469968\\
1.436 -0.031125410538038\\
1.438 -0.0311669355634536\\
1.44 -0.0316051891044948\\
1.442 -0.0316772317080354\\
1.444 -0.0321154852490766\\
1.446 -0.0333166782432422\\
1.448 -0.0344263185030329\\
1.45 -0.0352918181378241\\
1.452 -0.0359742123038647\\
1.454 -0.0348865869386559\\
1.456 -0.0353248404796965\\
1.458 -0.0373500080832377\\
1.46 -0.0367811815461533\\
1.462 -0.036639601102819\\
1.464 -0.0380849347219852\\
1.466 -0.0381874949036508\\
1.468 -0.0380765010626865\\
1.47 -0.0388810345654717\\
1.472 -0.0394719450213819\\
1.474 -0.0397881972741676\\
1.476 -0.0415387756988278\\
1.478 -0.0400544908422386\\
1.48 -0.0407979891887737\\
1.482 -0.0423044269884339\\
1.484 -0.0411863530693447\\
1.486 -0.0422960623533799\\
1.488 -0.0430700782780406\\
1.49 -0.0441187524058258\\
1.492 -0.043336371846111\\
1.494 -0.0445986690207716\\
1.496 -0.0443350872891818\\
1.498 -0.0434306364169676\\
1.5 -0.0445708632791278\\
1.502 -0.0458941956100385\\
1.504 -0.0454475084096987\\
1.506 -0.0461299715999844\\
1.508 -0.0472702665537692\\
1.51 -0.046976235335679\\
1.512 -0.0468958271644643\\
1.514 -0.0479140518057491\\
1.516 -0.0480167491032844\\
1.518 -0.0480889288226942\\
1.52 -0.048740942526479\\
1.522 -0.0478670773240143\\
1.524 -0.0503196281371741\\
1.526 -0.0493236926222094\\
1.528 -0.0500672590603692\\
1.53 -0.051177036436029\\
1.532 -0.0516459446710643\\
1.534 -0.0506194915779741\\
1.536 -0.0503254603598844\\
1.538 -0.0520150717199193\\
1.54 -0.051629487767454\\
1.542 -0.0524951245181144\\
1.544 -0.0530555854875241\\
1.546 -0.0537075991913095\\
1.548 -0.0536577757911806\\
1.55 -0.0543403742660523\\
1.552 -0.0553281485221735\\
1.554 -0.0538134813720452\\
1.556 -0.0550759138312913\\
1.558 -0.0553312662124124\\
1.56 -0.0569904271872842\\
1.562 -0.0571847444121553\\
1.564 -0.057226473746402\\
1.566 -0.0572376855025232\\
1.568 -0.0586527058523943\\
1.57 -0.059274269171016\\
1.572 -0.0598042797552621\\
1.574 -0.0593272102613839\\
1.576 -0.06065067787688\\
1.578 -0.0609975829923762\\
1.58 -0.0603068904516229\\
1.582 -0.061996569004619\\
1.584 -0.0615194995107407\\
1.586 -0.0636059065793619\\
1.588 -0.0645021943789239\\
1.59 -0.0640557087409865\\
1.592 -0.0641585395092985\\
1.594 -0.0652989679338611\\
1.596 -0.0649135174521731\\
1.598 -0.0666337798611107\\
1.6 -0.0663703996919228\\
1.602 -0.0672056523352347\\
1.604 -0.0677967643535473\\
1.606 -0.0696085794968594\\
1.608 -0.069070541124547\\
1.61 -0.069600617986609\\
1.612 -0.0693982729736716\\
1.614 -0.0706912892888586\\
1.616 -0.0706415321665456\\
1.618 -0.0720566187942332\\
1.62 -0.0724035901875452\\
1.622 -0.0734829834558578\\
1.624 -0.0733416735991698\\
1.626 -0.0745431371799818\\
1.628 -0.0746155157718026\\
1.63 -0.0745963416292477\\
1.632 -0.0754926948304434\\
1.634 -0.0759618019378886\\
1.636 -0.0761867684203337\\
1.638 -0.0766253579496544\\
1.64 -0.0757822091977246\\
1.642 -0.0763733866176703\\
1.644 -0.0763542124751154\\
1.646 -0.0758467570825612\\
1.648 -0.0750646434868813\\
1.65 -0.0738858013755765\\
1.652 -0.0703876233267721\\
1.654 -0.0682627362935923\\
1.656 -0.064703523088538\\
1.658 -0.0617546614459831\\
1.66 -0.0583480361315539\\
1.662 -0.053964848317124\\
1.664 -0.0484525101120692\\
1.666 -0.0438862168288899\\
1.668 -0.0383129079761739\\
1.67 -0.0318851069359584\\
1.672 -0.0273188781613674\\
1.674 -0.0209521122774014\\
1.676 -0.0151041452215609\\
1.678 -0.00919514300946991\\
1.68 -0.00398804509425442\\
1.682 0.00234820321158659\\
1.684 0.0067008089393026\\
1.686 0.0112670377138931\\
1.688 0.0161079246916091\\
1.69 0.0200943194818245\\
1.692 0.0242638197407905\\
1.694 0.028769013359131\\
1.696 0.0329079960399721\\
1.698 0.0368333556739381\\
1.7 0.0393854242922786\\
1.702 0.0430971608793696\\
1.704 0.046412168950835\\
1.706 0.047377323506676\\
1.708 0.0511805494432908\\
1.71 0.0540987656142811\\
1.712 0.0570474993633964\\
1.714 0.0592638112375112\\
1.716 0.0612359824866265\\
1.718 0.0631471185794912\\
1.72 0.0661568874848565\\
1.722 0.0671830138120968\\
1.724 0.0691551850612116\\
1.726 0.0701202762322019\\
1.728 0.0716957189656916\\
1.73 0.0729354683398069\\
1.732 0.0731376200576722\\
1.734 0.074560474900537\\
1.736 0.0750983199777773\\
1.738 0.0753920244300171\\
1.74 0.0769674671635073\\
1.742 0.0765897848969977\\
1.744 0.0764257256773624\\
1.746 0.0771466762233527\\
1.748 0.0760059920999859\\
1.75 0.0773982669609947\\
1.752 0.0776308738532529\\
1.754 0.0764291545736366\\
1.756 0.0774857360752698\\
1.758 0.0763145343737786\\
1.76 0.0757536842347873\\
1.762 0.0761083614395455\\
1.764 0.0760968277068042\\
1.766 0.0748035556928125\\
1.768 0.0756465141475712\\
1.77 0.07349874994608\\
1.772 0.0735177337914632\\
1.774 0.072895848496222\\
1.776 0.0721824104666051\\
1.778 0.0710112087651139\\
1.78 0.0717626144854977\\
1.782 0.0706829655183808\\
1.784 0.0695422813950146\\
1.786 0.0696223003966478\\
1.788 0.067993273502794\\
1.79 0.0675239145776903\\
1.792 0.0662916161994609\\
1.794 0.0653644936024822\\
1.796 0.0648646170992528\\
1.798 0.0641205999710241\\
1.8 0.0639564168271697\\
1.802 0.063273434855191\\
1.804 0.0617969958519616\\
1.806 0.0609003908331078\\
1.808 0.0614991471423791\\
1.81 0.0605720245453998\\
1.812 0.059187138276546\\
1.814 0.0585041563045666\\
1.816 0.0580347973794629\\
1.818 0.0582978603293591\\
1.82 0.0571265971073798\\
1.822 0.056443615135401\\
1.824 0.0572254769134217\\
1.826 0.0555048972851929\\
1.828 0.0550049601148021\\
1.83 0.0543219174756608\\
1.832 0.055317341633395\\
1.834 0.0535661837598786\\
1.836 0.0545616079176128\\
1.838 0.053878565278472\\
1.84 0.0531650050612056\\
1.842 0.0528481733595648\\
1.844 0.0527754822829235\\
1.846 0.0520924396437827\\
1.848 0.0519892309890163\\
1.85 0.0509704949905005\\
1.852 0.0514166027419847\\
1.854 0.0514964995559683\\
1.856 0.0514848436355775\\
1.858 0.0519004338089362\\
1.86 0.0499356528885454\\
1.862 0.050412278218154\\
1.864 0.0505226926102632\\
1.866 0.0515181167679974\\
1.868 0.0498889694059095\\
1.87 0.0494500075906972\\
1.872 0.0503843367911094\\
1.874 0.0498233046633971\\
1.876 0.0496284834731848\\
1.878 0.049799873220472\\
1.88 0.0494524641396347\\
1.882 0.0495323011525468\\
1.884 0.0494290326967095\\
1.886 0.0481355786939972\\
1.888 0.0476966168787843\\
1.89 0.049729578891697\\
1.892 0.0475511151233592\\
1.894 0.0469595654175219\\
1.896 0.047436130946059\\
1.898 0.0472413097558467\\
1.9 0.0465582073156344\\
1.902 0.0468516673754216\\
1.904 0.0451309672789593\\
1.906 0.0447225230418714\\
1.908 0.0459009339364406\\
1.91 0.0439360342841343\\
1.912 0.0438021893193285\\
1.914 0.0429664400576478\\
1.916 0.0429241478272164\\
1.918 0.0414475294249106\\
1.92 0.0411916141476043\\
1.922 0.0403253473077986\\
1.924 0.0404966781242428\\
1.926 0.0372195226125614\\
1.928 0.0376655116321307\\
1.93 0.0373485611985743\\
1.932 0.0366653998275186\\
1.934 0.0353108517377129\\
1.936 0.0350244188822815\\
1.938 0.0349516090737257\\
1.94 0.0338717191870443\\
1.942 0.0325782062534886\\
1.944 0.0331157480074323\\
1.946 0.0305404967926265\\
1.948 0.0315052265415822\\
1.95 0.0304557961342872\\
1.952 0.0293758481488679\\
1.954 0.0292724626634479\\
1.956 0.0286502783499036\\
1.958 0.0283943049738587\\
1.96 0.0280467788634393\\
1.962 0.028157016424895\\
1.964 0.0267413750801\\
1.966 0.0267295423290557\\
1.968 0.0257716646561357\\
1.97 0.0260039725300914\\
1.972 0.0263888682946721\\
1.974 0.0257666839811271\\
1.976 0.0256632984957078\\
1.978 0.0266890634009128\\
1.98 0.0256701505717435\\
1.982 0.0269705736800741\\
1.984 0.0259821784290292\\
1.986 0.0261839687248599\\
1.988 0.0257753501933545\\
1.99 0.0263738117399747\\
1.992 0.0267891678178449\\
1.994 0.0263195141300895\\
1.996 0.0267348702079597\\
1.998 0.0267534977702043\\
2 0.0273519593168246\\
2.002 0.0281945614884442\\
2.004 0.0276638726444395\\
2.006 0.0270111134879341\\
2.008 0.0279452683939293\\
2.01 0.0293982221280495\\
2.012 0.0284402871902941\\
2.014 0.0287946081119144\\
2.016 0.028965823564784\\
2.018 0.0300525663614042\\
2.02 0.0304679224392744\\
2.022 0.030272926954644\\
2.024 0.0309324236575143\\
2.026 0.0318970961416339\\
2.028 0.0310916926949745\\
2.03 0.0315985451076901\\
2.032 0.0323800557235302\\
2.034 0.0319408632143708\\
2.036 0.0326003035177108\\
2.038 0.0323136988991764\\
2.04 0.032606928265017\\
2.042 0.033113780677732\\
2.044 0.0332239045748226\\
2.046 0.0338223097219127\\
2.048 0.0324675898690032\\
2.05 0.0337373817348433\\
2.052 0.0347935505538089\\
2.054 0.0342017701540239\\
2.056 0.0348306928792396\\
2.058 0.0339947718544552\\
2.06 0.0344405891109202\\
2.062 0.0338488087111358\\
2.064 0.0335927216707258\\
2.066 0.0335197400990664\\
2.068 0.0335077381478858\\
2.07 0.0322445154935796\\
2.072 0.0319578553392739\\
2.074 0.0328003455755926\\
2.076 0.032422132686912\\
2.078 0.0322270252669814\\
2.08 0.0319708826908001\\
2.082 0.0314095643333695\\
2.084 0.0318553260540632\\
2.086 0.0310193494935076\\
2.088 0.0308852772298269\\
2.09 0.0305375819192707\\
2.092 0.0294879823118401\\
2.094 0.0296590858294088\\
2.096 0.0283653455969781\\
2.098 0.0279871327082969\\
2.1 0.0280056483352413\\
2.102 0.0281157166965606\\
2.104 0.0276764686516293\\
2.106 0.0262911756848237\\
2.108 0.0256077323126554\\
2.11 0.0253820526123627\\
2.112 0.0254005135370694\\
2.114 0.0244118943836517\\
2.116 0.024491390464609\\
2.118 0.0228619021705657\\
2.12 0.023429679501523\\
2.122 0.0221664021449797\\
2.124 0.022367968538437\\
2.126 0.0205858923537693\\
2.128 0.019139509528476\\
2.13 0.0187917595156833\\
2.132 0.01771158762789\\
2.134 0.0180352243338473\\
2.136 0.0176874743210546\\
2.138 0.0169735133707613\\
2.14 0.0174802555454686\\
2.142 0.0161254254545503\\
2.144 0.0157166402855076\\
2.146 0.0141176695695892\\
2.148 0.0138919359908977\\
2.15 0.0122623938184561\\
2.152 0.0137456446147639\\
2.154 0.0117193739266974\\
2.156 0.0124396852698802\\
2.158 0.0109322134099386\\
2.16 0.0106454446749964\\
2.162 0.0106638517213048\\
2.164 0.00888172165823824\\
2.166 0.00926633964204604\\
2.168 0.0080945611414795\\
2.17 0.0075331342034123\\
2.172 0.0054458283590957\\
2.174 0.00546423540540411\\
2.176 0.00523850182671191\\
2.178 0.00528742645114537\\
2.18 0.00414616552870316\\
2.182 0.00526320538751163\\
2.184 0.00317589954319504\\
2.186 0.00295016596450283\\
2.188 0.00232765076275963\\
2.19 0.000820125795390819\\
2.192 0.000380716062397677\\
2.194 -0.000485939764346138\\
2.196 0.00020380089328572\\
2.198 -0.000601819777207477\\
2.2 -0.00116329982270129\\
2.202 -0.00117546346194449\\
2.204 -0.00262195327306331\\
2.206 -0.00300032784980645\\
2.208 -0.00426371219217526\\
2.21 -0.0039401824720434\\
2.212 -0.0046237328300366\\
2.214 -0.00527676560990542\\
2.216 -0.00638756206164861\\
2.218 -0.00548419835714243\\
2.22 -0.00680861785576057\\
2.222 -0.00755320337000377\\
2.224 -0.00771795489987253\\
2.226 -0.00788270642974073\\
2.228 -0.00972597728427326\\
2.23 -0.00943301767005519\\
2.232 -0.0109100775870871\\
2.234 -0.0103729773478696\\
2.236 -0.0119110724211515\\
2.238 -0.011312937025684\\
2.24 -0.0115082586614659\\
2.242 -0.0127411779534978\\
2.244 -0.0126008062299054\\
2.246 -0.0144135595063123\\
2.248 -0.0137543889545948\\
2.25 -0.0149567906685017\\
2.252 -0.0159455693355342\\
2.254 -0.0149201878463161\\
2.256 -0.0166719059664736\\
2.258 -0.0170503330710056\\
2.26 -0.0186799808786625\\
2.262 -0.01823443337382\\
2.264 -0.0185518253221019\\
2.266 -0.0182588657078844\\
2.268 -0.0189120028612321\\
2.27 -0.0203891146239548\\
2.272 -0.0216526033398032\\
2.274 -0.0203831330712759\\
2.276 -0.0214940338964992\\
2.278 -0.0204381866748469\\
2.28 -0.0217627105469446\\
2.282 -0.0232398223096679\\
2.284 -0.0234962309473907\\
2.286 -0.024485061460114\\
2.288 -0.0244973294728367\\
2.29 -0.0243570095949344\\
2.292 -0.0252542873732827\\
2.294 -0.0256022487453804\\
2.296 -0.0264995265237288\\
2.298 -0.0264507593802015\\
2.3 -0.0272870020022998\\
2.302 -0.0269025414993975\\
2.304 -0.0267011864652458\\
2.306 -0.0279036400248435\\
2.308 -0.0274581953937583\\
2.31 -0.0289963933407988\\
2.312 -0.0296800991003387\\
2.314 -0.0294482775161291\\
2.316 -0.0294605965569189\\
2.318 -0.0293508452852087\\
2.32 -0.0292105764353741\\
2.322 -0.0310234325855389\\
2.324 -0.0308831637357044\\
2.326 -0.0323603265264943\\
2.328 -0.0327693740829091\\
2.33 -0.0317440954674495\\
2.332 -0.0333128109926143\\
2.334 -0.0328673663615297\\
2.336 -0.0339783182148196\\
2.338 -0.0335939087399844\\
2.34 -0.0324465598120249\\
2.342 -0.0339237226028146\\
2.344 -0.0346074283623551\\
2.346 -0.0353216517000199\\
2.348 -0.0347847045087974\\
2.35 -0.0358041538019492\\
2.352 -0.0353892769232261\\
2.354 -0.0358594098101286\\
2.356 -0.0373671403532804\\
2.358 -0.0374100271464329\\
2.36 -0.0365679041739597\\
2.362 -0.0375568358889871\\
2.364 -0.038820425807139\\
2.366 -0.0385276192409159\\
2.368 -0.0386315411903183\\
2.37 -0.0378504533740951\\
2.372 -0.0391445608703726\\
2.374 -0.0407743617260244\\
2.376 -0.0394439575035513\\
2.378 -0.0404634067967038\\
2.38 -0.0404452584336056\\
2.382 -0.0407628034298831\\
2.384 -0.0426977800667849\\
2.386 -0.0420692801411868\\
2.388 -0.0420206635369112\\
2.39 -0.0426434336513851\\
2.392 -0.0426558522033596\\
2.394 -0.0445603605990835\\
2.396 -0.044206568213558\\
2.398 -0.0452871019999069\\
2.4 -0.0446586514112558\\
2.402 -0.0451898687913552\\
2.404 -0.0456600510152041\\
2.406 -0.0468016199578036\\
2.408 -0.0477600834316525\\
2.41 -0.047894572296127\\
2.412 -0.0480900963168509\\
2.414 -0.0489570070563247\\
2.416 -0.0494271892801742\\
2.418 -0.0493175375196481\\
2.42 -0.0490552978684976\\
2.422 -0.0500137613423465\\
2.424 -0.0506670490349454\\
2.426 -0.0517170652431699\\
2.428 -0.05206522567131\\
2.43 -0.0532068431307007\\
2.432 -0.0538906969182158\\
2.434 -0.0542998925026059\\
2.436 -0.0547090880869967\\
2.438 -0.0542637914838868\\
2.44 -0.0550391980057775\\
2.442 -0.0545633838245426\\
2.444 -0.0561322473776833\\
2.446 -0.0571212769464484\\
2.448 -0.0579882362027136\\
2.45 -0.0587026075683543\\
2.452 -0.0584404164339944\\
2.454 -0.0588801295965101\\
2.456 -0.0588010439309003\\
2.458 -0.059606968030916\\
2.46 -0.0589175308028061\\
2.462 -0.0592962088090712\\
2.464 -0.060102132909087\\
2.466 -0.0600840823997271\\
2.468 -0.0603407377787019\\
2.47 -0.0602311822201761\\
2.472 -0.0601826618179003\\
2.474 -0.0602562117281251\\
2.476 -0.0589869882008494\\
2.478 -0.0587248447516992\\
2.48 -0.0572114805994235\\
2.482 -0.0555150109783976\\
2.484 -0.0537880237792475\\
2.486 -0.0501994643144717\\
2.488 -0.0484724771153215\\
2.49 -0.0450059879630458\\
2.492 -0.039922067170145\\
2.494 -0.0366997186428699\\
2.496 -0.031096999021844\\
2.498 -0.0258910079164439\\
2.5 -0.0211122629047931\\
2.502 -0.0163030003150179\\
2.504 -0.0128059935846172\\
2.506 -0.00607412357296702\\
2.508 -0.000959731854387648\\
2.51 0.00482604658294178\\
2.512 0.00832300666089552\\
2.514 0.0130711874419749\\
2.516 0.0185517900980537\\
2.518 0.023025312676008\\
2.52 0.0266443430664624\\
2.522 0.0302633734569162\\
2.524 0.0338824038473706\\
2.526 0.0375624693940743\\
2.528 0.0398082087689038\\
2.53 0.0431220633781081\\
2.532 0.0463748828310618\\
2.534 0.0496582198621412\\
2.536 0.05306362720572\\
2.538 0.0558281654086744\\
2.54 0.0588063266585038\\
2.542 0.0609605132989576\\
2.544 0.0634503932987869\\
2.546 0.0647806053298656\\
2.548 0.0675756154054473\\
2.55 0.0686006059497783\\
2.552 0.069350938290985\\
2.554 0.071138868288441\\
2.556 0.0729573158640227\\
2.558 0.0744705876583543\\
2.56 0.0767467989058103\\
2.562 0.075696594137642\\
2.564 0.076843654994473\\
2.566 0.0778991631169297\\
2.568 0.0768184407706363\\
2.57 0.0783317125649674\\
2.572 0.079417738265549\\
2.574 0.07952720146613\\
2.576 0.0786906197448367\\
2.578 0.0808447606797933\\
2.58 0.0797945559116244\\
2.582 0.079873501534081\\
2.584 0.079128472547162\\
2.586 0.0808248498102437\\
2.588 0.0785233794088145\\
2.59 0.0780224461167598\\
2.592 0.0770637491528307\\
2.594 0.0775393783607759\\
2.596 0.0778624196780968\\
2.598 0.076445959042292\\
2.6 0.0753651917658629\\
2.602 0.0762070319113087\\
2.604 0.075980756822379\\
2.606 0.0745337786084499\\
2.608 0.0741854332070201\\
2.61 0.073867605383716\\
2.612 0.0731530490447862\\
2.614 0.0712483071589821\\
2.616 0.0706253035544279\\
2.618 0.0704905811998732\\
2.62 0.0698980951734441\\
2.622 0.0686342224282643\\
2.624 0.0682553594487102\\
2.626 0.0680901195160311\\
2.628 0.0667041323027164\\
2.63 0.0654096978237774\\
2.632 0.0653054488917128\\
2.634 0.0638584265221487\\
2.636 0.0646697049338348\\
2.638 0.0630700946736451\\
2.64 0.0626301523822061\\
2.642 0.0622817628251414\\
2.644 0.0620859611587024\\
2.646 0.0598454817578878\\
2.648 0.0588867406383238\\
2.65 0.0595759487375098\\
2.652 0.0594106646491951\\
2.654 0.0583298532171311\\
2.656 0.0584697449100664\\
2.658 0.0570837576967524\\
2.66 0.0574067548584378\\
2.662 0.0567226719419988\\
2.664 0.0557944484005598\\
2.666 0.0556596818903701\\
2.668 0.0551891786692631\\
2.67 0.0541998766200303\\
2.672 0.0541566194926733\\
2.674 0.0534724932246912\\
2.676 0.0539785525035835\\
2.678 0.0535996020168515\\
2.68 0.0528239230144938\\
2.682 0.0532384295590117\\
2.684 0.0536224185254046\\
2.686 0.0538538196011719\\
2.688 0.0534138339581899\\
2.69 0.0527602252683322\\
2.692 0.0527780032972252\\
2.694 0.0522769824979924\\
2.696 0.0523252781050104\\
2.698 0.0508782123839033\\
2.7 0.0520861759596706\\
2.702 0.0514325672698135\\
2.704 0.0510841343612058\\
2.706 0.0500643147338488\\
2.708 0.0510586127403723\\
2.71 0.0500997857468965\\
2.712 0.0506668376596706\\
2.714 0.0504404325411941\\
2.716 0.0498783340633433\\
2.718 0.0499876223042418\\
2.72 0.0485405140607661\\
2.722 0.0488329077704152\\
2.724 0.0486065026519387\\
2.726 0.0484411326897129\\
2.728 0.0474823056962364\\
2.73 0.0476221115152606\\
2.732 0.0470600130374098\\
2.734 0.0460401508876833\\
2.736 0.0458747809254575\\
2.738 0.045404235181981\\
2.74 0.0449031718603801\\
2.742 0.0443715909606543\\
2.744 0.0424972366234279\\
2.746 0.043644122520577\\
2.748 0.0419528319303932\\
2.75 0.042489324543335\\
2.752 0.0409506218437761\\
2.754 0.039106743362968\\
2.756 0.0393990953509091\\
2.758 0.038562296948226\\
2.76 0.0397091411236678\\
2.762 0.037407498970984\\
2.764 0.0376693333808008\\
2.766 0.0357339021656169\\
2.768 0.0355990080598087\\
2.77 0.0347927272352505\\
2.772 0.0340169639888167\\
2.774 0.0329970601173835\\
2.776 0.0328316484334497\\
2.778 0.0339174574526415\\
2.78 0.0313411570968333\\
2.782 0.0317555793972745\\
2.784 0.0301863591195913\\
2.786 0.0310585450919075\\
2.788 0.0307710221699705\\
2.79 0.0282862336230336\\
2.792 0.028822685310471\\
2.794 0.029206549107284\\
2.796 0.0283697097790964\\
2.798 0.0289061614665345\\
2.8 0.0284965682320969\\
2.802 0.028300598044535\\
2.804 0.0290811903569723\\
2.806 0.0280307279819104\\
2.808 0.0288723554505984\\
2.81 0.0273030942474109\\
2.812 0.0274428174192239\\
2.814 0.0279182339504114\\
2.816 0.0285767559503494\\
2.818 0.0286554439659124\\
2.82 0.0289477550283498\\
2.822 0.0296673121845379\\
2.824 0.0287694377001003\\
2.826 0.0278410456375384\\
2.828 0.028743668155167\\
2.83 0.0295547379384199\\
2.832 0.0299995967841734\\
2.834 0.0309632544580513\\
2.836 0.0300348222881799\\
2.838 0.0309679623839335\\
2.84 0.0313823036515614\\
2.842 0.031705092184815\\
2.844 0.0312344236868179\\
2.846 0.0319234231575715\\
2.848 0.0325819050501994\\
2.85 0.033118316630328\\
2.852 0.0312743571167066\\
2.854 0.0329399190874595\\
2.856 0.0334763306675881\\
2.858 0.034012742247716\\
2.86 0.0330537924997196\\
2.862 0.0349329775173475\\
2.864 0.035286283628726\\
2.866 0.0340526756776047\\
2.868 0.0350468116500957\\
2.87 0.0353695609038375\\
2.872 0.0345936773450786\\
2.874 0.0360760945675703\\
2.876 0.0358800449931871\\
2.878 0.0357450305750532\\
2.88 0.03561001615692\\
2.882 0.036360011504411\\
2.884 0.0353705048987778\\
2.886 0.0361205002462696\\
2.888 0.0347647827031356\\
2.89 0.0364913405506274\\
2.892 0.0350745878512435\\
2.894 0.0353363019487353\\
2.896 0.0357506039368513\\
2.898 0.0353104137374681\\
2.9 0.0352974696318349\\
2.902 0.0350709024793259\\
2.904 0.0348748529049427\\
2.906 0.0336106880961837\\
2.908 0.0339028813014641\\
2.91 0.0339814514598688\\
2.912 0.0337243282588992\\
2.914 0.0328568534954295\\
2.916 0.0338814685757092\\
2.918 0.0323731246716146\\
2.92 0.0327873881893942\\
2.922 0.0319809485821746\\
2.924 0.03181537811558\\
2.926 0.0304291045239847\\
2.928 0.02977525280739\\
2.93 0.0299758932782947\\
2.932 0.0289863482023251\\
2.934 0.0291564710951054\\
2.936 0.0284415842222601\\
2.938 0.0275435918806655\\
2.94 0.0271338807890702\\
2.942 0.0277007321974755\\
2.944 0.0261008355590052\\
2.946 0.0254469838424105\\
2.948 0.0249456823463223\\
2.95 0.0235898886627334\\
2.952 0.0246449836510201\\
2.954 0.0238690239518062\\
2.956 0.022513230268218\\
2.958 0.022530727600254\\
2.96 0.0214801096979158\\
2.962 0.0209482906237025\\
2.964 0.0209963055338636\\
2.966 0.0205865567721503\\
2.968 0.0181626478541865\\
2.97 0.0185463561237232\\
2.972 0.0178619491588849\\
2.974 0.016567190631546\\
2.976 0.0168288285885827\\
2.978 0.0163885622487438\\
2.98 0.0139951709089055\\
2.982 0.0143178440221923\\
2.984 0.0144268940886034\\
2.986 0.0137119695456401\\
2.988 0.0128139026599586\\
2.99 0.0117327303055277\\
2.992 0.0112924270917219\\
2.994 0.0117676512216653\\
2.996 0.0108695843359845\\
2.998 0.00957478893467797\\
3 0.0089208626739971\\
3.002 0.00912142860081555\\
3.004 0.00883371327763468\\
3.006 0.00839341006382819\\
3.008 0.00694602677189731\\
3.01 0.00604795988621644\\
3.012 0.00527196331303495\\
3.014 0.00474010736485402\\
3.016 0.00457446235417253\\
3.018 0.00450037007786665\\
3.02 0.00311402194218583\\
3.022 0.00361976365025429\\
3.024 0.00333204832707341\\
3.026 0.00130483105076692\\
3.028 0.00138329060536637\\
3.03 0.000759845863090936\\
3.032 -0.000229809816685226\\
3.034 -5.97975277106637e-05\\
3.036 -0.000530654379361825\\
3.038 -0.00145927490288732\\
3.04 -0.00168599112953781\\
3.042 -0.00307237532493897\\
3.044 -0.00259718725471441\\
3.046 -0.00331218473136557\\
3.048 -0.00393562947364101\\
3.05 -0.00516942577841717\\
3.052 -0.00512148380194266\\
3.054 -0.00611113948171882\\
3.056 -0.00652096117711931\\
3.058 -0.00805993326314475\\
3.06 -0.00740163972417091\\
3.062 -0.00701800438832135\\
3.064 -0.00861801163059751\\
3.066 -0.008722657544748\\
3.068 -0.010597358286755\\
3.07 -0.00981702973188762\\
3.072 -0.0105625800832695\\
3.074 -0.0107588140284022\\
3.076 -0.0120841983641591\\
3.078 -0.0124025026217911\\
3.08 -0.0123240783637987\\
3.082 -0.0126118650433057\\
3.084 -0.0118620540665633\\
3.086 -0.0144081415273202\\
3.088 -0.0139635063318272\\
3.09 -0.0166011465269598\\
3.092 -0.0157597828158417\\
3.094 -0.0158949816047244\\
3.096 -0.0156639694561064\\
3.098 -0.017386082307489\\
3.1 -0.0164836834401209\\
3.102 -0.0179311380883779\\
3.104 -0.0182494423460105\\
3.106 -0.0184761938692674\\
3.108 -0.0195269547072955\\
3.11 -0.0206387507015729\\
3.112 -0.0204382908364759\\
3.114 -0.0218247450338783\\
3.116 -0.0211360039187806\\
3.118 -0.0221257296005587\\
3.12 -0.021345435751086\\
3.122 -0.0223046438547391\\
3.124 -0.0231112640677665\\
3.126 -0.0238568491245439\\
3.128 -0.0242057056656969\\
3.13 -0.0229676481443492\\
3.132 -0.0251475593730022\\
3.134 -0.0243977831016546\\
3.136 -0.025082333002182\\
3.138 -0.0258889532152101\\
3.14 -0.0266650558501124\\
3.142 -0.0260983850475154\\
3.144 -0.0264472415886678\\
3.146 -0.0274064496923209\\
3.148 -0.0269008480313112\\
3.15 -0.0282263010578016\\
3.152 -0.0288803673655426\\
3.154 -0.028557871173283\\
3.156 -0.028754173809149\\
3.158 -0.0287368533981394\\
3.16 -0.0295129900183805\\
3.162 -0.0305027496854958\\
3.164 -0.0315230269307362\\
3.166 -0.0313531186291022\\
3.168 -0.0316104564212176\\
3.17 -0.0312269250727086\\
3.172 -0.031697885911699\\
3.174 -0.0324129873756894\\
3.176 -0.0330060185271804\\
3.178 -0.0332633563192958\\
3.18 -0.0331239655957868\\
3.182 -0.0349071822941522\\
3.184 -0.0349814146175175\\
3.186 -0.0346589184252586\\
3.188 -0.0350688772459165\\
3.19 -0.035600906379075\\
3.192 -0.0363465585591078\\
3.194 -0.0360851306610164\\
3.196 -0.0374106168254243\\
3.198 -0.0375764350210821\\
3.2 -0.0377117356386156\\
3.202 -0.0369925440686485\\
3.204 -0.036639563436182\\
3.206 -0.0384228132724649\\
3.208 -0.0386801842024984\\
3.21 -0.0393037660700313\\
3.212 -0.0407513225469391\\
3.214 -0.0398795430863477\\
3.216 -0.0398317382351306\\
3.218 -0.0410961892432891\\
3.22 -0.0412009722826969\\
3.222 -0.0423433529783548\\
3.224 -0.0415326086740134\\
3.226 -0.0434074112446712\\
3.228 -0.0441225781036302\\
3.23 -0.0443494637125885\\
3.232 -0.0439049626027967\\
3.234 -0.0457492798523807\\
3.236 -0.045640472101964\\
3.238 -0.045409594039048\\
3.24 -0.0459111378511312\\
3.242 -0.0470230332257145\\
3.244 -0.0470057782096735\\
3.246 -0.0476293923342568\\
3.248 -0.0480699009900907\\
3.25 -0.048662997536549\\
3.252 -0.049134023770508\\
3.254 -0.0497271203169663\\
3.256 -0.0497403828790503\\
3.258 -0.0501503739567586\\
3.26 -0.0504688123000918\\
3.262 -0.0527098580653008\\
3.264 -0.0514413823461341\\
3.266 -0.0541096742050931\\
3.268 -0.0532989935624472\\
3.27 -0.0548381664354264\\
3.272 -0.0550040482927813\\
3.274 -0.0558107992907605\\
3.276 -0.0564649623981154\\
3.278 -0.0558373872242196\\
3.28 -0.0561558569721988\\
3.282 -0.0567184673451786\\
3.284 -0.0572505601400329\\
3.286 -0.0557074576223877\\
3.288 -0.0593218258078669\\
3.29 -0.0578092408683462\\
3.292 -0.059165308272576\\
3.294 -0.0579884166924302\\
3.296 -0.0584899919091601\\
3.298 -0.0572215475946393\\
3.3 -0.0574179470301192\\
3.302 -0.0564241609187234\\
3.304 -0.0555219275417033\\
3.306 -0.0538262371334324\\
3.308 -0.0525883408719564\\
3.31 -0.0503433645323561\\
3.312 -0.0487087397552551\\
3.314 -0.0451515075562798\\
3.316 -0.0425098027010539\\
3.318 -0.0377929025333279\\
3.32 -0.0328318617406026\\
3.322 -0.0289084186041266\\
3.324 -0.0240694481239013\\
3.326 -0.0203596280343003\\
3.328 -0.0147577181009493\\
3.33 -0.00839286871447402\\
3.332 -0.00324872245299805\\
3.334 0.000186439433477287\\
3.336 0.00624611303870326\\
3.338 0.0116343999251792\\
3.34 0.0153747375929046\\
3.342 0.0203968135418805\\
3.344 0.0240455984752308\\
3.346 0.0276638658304568\\
3.348 0.0310684808889391\\
3.35 0.034442578369297\\
3.352 0.0369621836621549\\
3.354 0.0413128436425122\\
3.356 0.0437408962009951\\
3.358 0.0475727573532273\\
3.36 0.0503975384273352\\
3.362 0.0534969777045675\\
3.364 0.0563522763568004\\
3.366 0.0592686101652833\\
3.368 0.0609642408487656\\
3.37 0.0635448812978735\\
3.372 0.0653320647157307\\
3.374 0.0676685645398386\\
3.376 0.0681740096764465\\
3.378 0.0698086052036788\\
3.38 0.0712906128402867\\
3.382 0.072314856805019\\
3.384 0.0751701554572519\\
3.386 0.0742412744219848\\
3.388 0.0758453240256507\\
3.39 0.0762286705043174\\
3.392 0.0771002982329834\\
3.394 0.077086916196025\\
3.396 0.078263719705941\\
3.398 0.0783724079814826\\
3.4 0.0780843677413993\\
3.402 0.0787728900013152\\
3.404 0.0790036485893569\\
3.406 0.0796616532711479\\
3.408 0.0790074020935645\\
3.41 0.0791466079472305\\
3.412 0.0782482161446471\\
3.414 0.0774413770764388\\
3.416 0.0779467938676047\\
3.418 0.0791235973775214\\
3.42 0.0775843364343124\\
3.422 0.076258698537979\\
3.424 0.0767641153291457\\
3.426 0.0761403817296866\\
3.428 0.0742348822614801\\
3.43 0.0741909550588979\\
3.432 0.0727432192625665\\
3.434 0.071539624091235\\
3.436 0.0729605406386528\\
3.438 0.0706888302329464\\
3.44 0.0710416315459892\\
3.442 0.0698685539527827\\
3.444 0.0687565115158255\\
3.446 0.0684074085319941\\
3.448 0.0680583055481626\\
3.45 0.0666410873299554\\
3.452 0.066017326142999\\
3.454 0.0653630473779168\\
3.456 0.0644646279878353\\
3.458 0.0642070777383781\\
3.46 0.0629119298326717\\
3.462 0.0631426608332152\\
3.464 0.062335794177508\\
3.466 0.0609796111155516\\
3.468 0.0597454715939884\\
3.47 0.0593963418380509\\
3.472 0.0584978956758634\\
3.474 0.0585149768574252\\
3.476 0.0581048119452377\\
3.478 0.0572368833611745\\
3.48 0.0563384371989871\\
3.482 0.0554705086149246\\
3.484 0.0553044843277364\\
3.486 0.0546501787905489\\
3.488 0.0536296623158607\\
3.49 0.0531889798255482\\
3.492 0.0542741762414857\\
3.494 0.0529484839855476\\
3.496 0.0527519421202351\\
3.498 0.0517009080674219\\
3.5 0.0519926474521094\\
3.502 0.0520402462117962\\
3.504 0.0515385285652337\\
3.506 0.0520438909967955\\
3.508 0.0501993740295998\\
3.51 0.050063841437404\\
3.512 0.0512405647045827\\
3.514 0.0504031278155119\\
3.516 0.0484060229576905\\
3.518 0.0512306954436198\\
3.52 0.0495387663670491\\
3.522 0.0495253040873527\\
3.524 0.0491456308701569\\
3.526 0.0492847564810856\\
3.528 0.0482336965451398\\
3.53 0.0480066112185691\\
3.532 0.0482678071419977\\
3.534 0.048010204237302\\
3.536 0.0483019177388556\\
3.538 0.0482274203029099\\
3.54 0.0485801689607142\\
3.542 0.0482004957435178\\
3.544 0.047393576432572\\
3.546 0.0469833856372507\\
3.548 0.0461154062206653\\
3.55 0.0455220850072042\\
3.552 0.0450813516843688\\
3.554 0.0453730402365328\\
3.556 0.0449933420699474\\
3.558 0.043820186872112\\
3.56 0.043867734799276\\
3.562 0.0437626948358156\\
3.564 0.0437797251848545\\
3.566 0.0437662379557691\\
3.568 0.0417385905704338\\
3.57 0.0409011287319727\\
3.572 0.0404603954091373\\
3.574 0.0388294765394263\\
3.576 0.0394873760290909\\
3.578 0.0373071407531305\\
3.58 0.0380260753990444\\
3.582 0.0376768948105841\\
3.584 0.035160966175248\\
3.586 0.0349643734774127\\
3.588 0.0336996414947115\\
3.59 0.0343269993557596\\
3.592 0.0328486443261835\\
3.594 0.0324078869528566\\
3.596 0.0312347077045304\\
3.598 0.0319536182999536\\
3.6 0.0307194038953774\\
3.602 0.0300650234751762\\
3.604 0.0297768539924744\\
3.606 0.0290919559941482\\
3.608 0.0281018822145713\\
3.61 0.0271728435912452\\
3.612 0.0270982971554183\\
3.614 0.0270237507195921\\
3.616 0.026552475768141\\
3.618 0.0272408687854391\\
3.62 0.0256099258652379\\
3.622 0.027427469273161\\
3.624 0.0262542900248349\\
3.626 0.0248369701515087\\
3.628 0.0235416974762305\\
3.63 0.0249319716759531\\
3.632 0.0252541306413\\
3.634 0.0247828325753975\\
3.636 0.0255017200563701\\
3.638 0.025274562615467\\
3.64 0.0249863700183145\\
3.642 0.0259188805461613\\
3.644 0.0253865473240089\\
3.646 0.0257087062893558\\
3.648 0.0257562070515783\\
3.65 0.0259257781263008\\
3.652 0.0262174195135227\\
3.654 0.0261428499632453\\
3.656 0.0277162296317171\\
3.658 0.0274280370345647\\
3.66 0.0273229499061615\\
3.662 0.0288658119965091\\
3.664 0.0288522776024816\\
3.666 0.0287471904740785\\
3.668 0.0282453527013482\\
3.67 0.0284149016473672\\
3.672 0.028889626374637\\
3.674 0.0293643511019067\\
3.676 0.0292592418448007\\
3.678 0.0307410466501954\\
3.68 0.0315209471587144\\
3.682 0.0307749687609842\\
3.684 0.0324093614570038\\
3.686 0.0310835490748979\\
3.688 0.0314362034896676\\
3.69 0.0316973051700616\\
3.692 0.0319584068504563\\
3.694 0.0322805436871003\\
3.696 0.0326942332581201\\
3.698 0.0320092900166398\\
3.7 0.0320872862282838\\
3.702 0.0318906242368036\\
3.704 0.0323043138078226\\
3.706 0.0336030131444673\\
3.708 0.0327044256946248\\
3.71 0.0327213655885331\\
3.712 0.0322805418105664\\
3.714 0.033640255141974\\
3.716 0.0316430348796323\\
3.718 0.0330332657891649\\
3.72 0.0325619244330731\\
3.722 0.0329450752644814\\
3.724 0.032260110861514\\
3.726 0.0318803222397973\\
3.728 0.0320498500243299\\
3.73 0.0310597098401132\\
3.732 0.0310156145777715\\
3.734 0.030391685331054\\
3.736 0.0304086252249623\\
3.738 0.0301814244938699\\
3.74 0.0303814698565282\\
3.742 0.0292997769379365\\
3.744 0.0295913750349691\\
3.746 0.0288453754757523\\
3.748 0.0280688381277637\\
3.75 0.0272617832016508\\
3.752 0.0272481853067872\\
3.754 0.0271430346775493\\
3.756 0.0263054621733107\\
3.758 0.0257425478721977\\
3.76 0.0251796335710848\\
3.762 0.0256543169262212\\
3.764 0.0248777795782333\\
3.766 0.0233688203552447\\
3.768 0.0221040017572567\\
3.77 0.0206865952686439\\
3.772 0.0213443840925302\\
3.774 0.0215444092445423\\
3.776 0.0196997566621787\\
3.778 0.0200828872829407\\
3.78 0.0190622093099529\\
3.782 0.0187434356338392\\
3.784 0.0172039588327263\\
3.786 0.0176786421878627\\
3.788 0.0162306988579332\\
3.79 0.0164001871686286\\
3.792 0.0150132789949484\\
3.794 0.0145418981650189\\
3.796 0.0136737888194636\\
3.798 0.013629654083284\\
3.8 0.0129141326283538\\
3.802 0.0120765408609243\\
3.804 0.012459652218494\\
3.806 0.0107065331073145\\
3.808 0.00974687102738498\\
3.81 0.00964170113495473\\
3.812 0.00877359178940017\\
3.814 0.00821065822509492\\
3.816 0.00813600591079042\\
3.818 0.00763410750273587\\
3.82 0.00697962120405561\\
3.822 0.00656927553037611\\
3.824 0.00585375407544586\\
3.826 0.00553496113614131\\
3.828 0.0048499389773022\\
3.83 0.00361560041221246\\
3.832 0.00354092981587335\\
3.834 0.00224555609453355\\
3.836 0.00146898120131951\\
3.838 0.00166896880810541\\
3.84 0.000343077508640601\\
3.842 -0.000158839181448501\\
3.844 -0.000721791027788306\\
3.846 -0.000643873733502351\\
3.848 -0.00215287050171715\\
3.85 -0.0019223653168062\\
3.852 -0.0033703269287703\\
3.854 -0.0034755151032351\\
3.856 -0.00422157241832421\\
3.858 -0.00472348910841401\\
3.86 -0.00601886282975306\\
3.862 -0.00575784006671786\\
3.864 -0.00677855558493191\\
3.866 -0.00837910508752101\\
3.868 -0.00784344141516081\\
3.87 -0.00862003360217492\\
3.872 -0.00991542461731472\\
3.874 -0.00944079610120377\\
3.876 -0.0107361871163429\\
3.878 -0.0102005234439826\\
3.88 -0.0110381507872467\\
3.882 -0.0118757781305115\\
3.884 -0.0121335714894006\\
3.886 -0.0137036207076647\\
3.888 -0.0136867558634295\\
3.89 -0.0159281918004436\\
3.892 -0.0145075183624583\\
3.894 -0.0161996378932224\\
3.896 -0.0159691500021122\\
3.898 -0.0164710839860013\\
3.9 -0.0159354203136404\\
3.902 -0.0174749519537802\\
3.904 -0.0183125792970443\\
3.906 -0.0188145132809341\\
3.908 -0.0193469811098524\\
3.91 -0.0210085993293965\\
3.912 -0.0212358913770648\\
3.914 -0.0205171385028581\\
3.916 -0.0217209930505271\\
3.918 -0.0211853456450705\\
3.92 -0.0220840244114895\\
3.922 -0.0227385625529078\\
3.924 -0.0229658546005762\\
3.926 -0.0234678048513702\\
3.928 -0.0245801066646636\\
3.93 -0.0250210217592076\\
3.932 -0.0242412337287509\\
3.934 -0.0253840531201692\\
3.936 -0.0269541186053383\\
3.938 -0.0266931294030066\\
3.94 -0.0269204214506756\\
3.942 -0.027544442013969\\
3.944 -0.027191900077263\\
3.946 -0.0289450710311813\\
3.948 -0.0291418608676873\\
3.95 -0.0294607210166941\\
3.952 -0.0293523350719501\\
3.954 -0.0315938026428318\\
3.956 -0.0304783366199629\\
3.958 -0.0308887495033445\\
3.96 -0.0319400315273506\\
3.962 -0.0317400928482316\\
3.964 -0.0326998221378633\\
3.966 -0.0322557428337443\\
3.968 -0.0331239193890011\\
3.97 -0.0339005432098821\\
3.972 -0.0345245791401381\\
3.974 -0.0330429021797698\\
3.976 -0.0352538521725258\\
3.978 -0.0346571849777825\\
3.98 -0.0354032912205386\\
3.982 -0.0366376787132946\\
3.984 -0.0363461872998013\\
3.986 -0.0364209068238073\\
3.988 -0.0366482287403995\\
3.99 -0.0388897108132409\\
3.992 -0.0385677163235824\\
3.994 -0.0398936710526745\\
3.996 -0.039022360156766\\
3.998 -0.0393717523858582\\
4 -0.0403009785993246\\
4.002 -0.0397653610627918\\
};
\addplot [
color=red,
dashed,
forget plot
]
table[row sep=crcr]{
0 -0.0541486491979629\\
0.002 -0.0474579372041268\\
0.004 -0.040775477717014\\
0.006 -0.0341337416527044\\
0.008 -0.0275641739388171\\
0.01 -0.0210968331999079\\
0.012 -0.0147600626370672\\
0.014 -0.00858019718251628\\
0.016 -0.00258131113817668\\
0.018 0.00321499043688425\\
0.02 0.00878973431687877\\
0.022 0.0141266944180817\\
0.024 0.019212459576713\\
0.026 0.0240364545284962\\
0.028 0.0285909157523288\\
0.03 0.0328708246969072\\
0.032 0.0368738016733692\\
0.034 0.0405999643535431\\
0.036 0.0440517553503708\\
0.038 0.0472337437664457\\
0.04 0.0501524058742506\\
0.042 0.0528158902372693\\
0.044 0.0552337725980699\\
0.046 0.0574168057544955\\
0.048 0.0593766694280902\\
0.05 0.0611257248122005\\
0.052 0.0626767780851884\\
0.054 0.0640428567025604\\
0.056 0.0652370017569924\\
0.058 0.0662720791338179\\
0.06 0.067160611607772\\
0.062 0.067914633440046\\
0.064 0.0685455684571481\\
0.066 0.0690641320373103\\
0.068 0.0694802569070864\\
0.07 0.0698030421694417\\
0.072 0.0700407245522562\\
0.074 0.0702006704882525\\
0.076 0.0702893873176768\\
0.078 0.0703125516457983\\
0.08 0.0702750526891843\\
0.082 0.0701810483071531\\
0.084 0.0700340313360875\\
0.086 0.0698369038216265\\
0.088 0.069592056773474\\
0.09 0.0693014531451848\\
0.092 0.0689667118616547\\
0.094 0.0685891908744761\\
0.096 0.0681700674137832\\
0.098 0.0677104138184481\\
0.1 0.0672112675581803\\
0.102 0.0666736943049008\\
0.104 0.0660988431605245\\
0.106 0.0654879933979631\\
0.108 0.0648425923160916\\
0.11 0.0641642840423624\\
0.112 0.0634549293341102\\
0.114 0.0627166166274663\\
0.116 0.061951664758101\\
0.118 0.0611626179284403\\
0.12 0.0603522336200777\\
0.122 0.0595234642471315\\
0.124 0.0586794334163307\\
0.126 0.0578234077033817\\
0.128 0.0569587648740473\\
0.13 0.0560889594742362\\
0.132 0.055217486688588\\
0.134 0.0543478453241425\\
0.136 0.0534835007175336\\
0.138 0.0526278482936564\\
0.14 0.0517841784239017\\
0.142 0.0509556431457509\\
0.144 0.0501452252155997\\
0.146 0.0493557098757717\\
0.148 0.0485896596272018\\
0.15 0.0478493922133354\\
0.152 0.0471369619402731\\
0.154 0.0464541443846366\\
0.156 0.0458024244753657\\
0.158 0.0451829878796721\\
0.16 0.0445967155773811\\
0.162 0.0440441814721727\\
0.164 0.043525652862675\\
0.166 0.0430410935803748\\
0.168 0.0425901695939106\\
0.17 0.0421722568791911\\
0.172 0.0417864513604337\\
0.174 0.0414315807370861\\
0.176 0.0411062180241603\\
0.178 0.0408086966473926\\
0.18 0.0405371269486115\\
0.182 0.0402894139696908\\
0.184 0.0400632763945875\\
0.186 0.0398562665375215\\
0.188 0.039665791270871\\
0.19 0.039489133788651\\
0.192 0.0393234761006011\\
0.194 0.039165922148317\\
0.196 0.0390135214290764\\
0.198 0.03886329300571\\
0.2 0.0387122497727401\\
0.202 0.0385574228406378\\
0.204 0.0383958858919301\\
0.206 0.0382247793553031\\
0.208 0.0380413342369611\\
0.21 0.0378428954423238\\
0.212 0.0376269444156726\\
0.214 0.0373911209206394\\
0.216 0.0371332437806325\\
0.218 0.036851330395763\\
0.22 0.0365436148520819\\
0.222 0.0362085644405746\\
0.224 0.0358448944079968\\
0.226 0.0354515807697647\\
0.228 0.0350278710269939\\
0.23 0.0345732926454739\\
0.232 0.0340876591737027\\
0.234 0.0335710738997835\\
0.236 0.033023930972572\\
0.238 0.0324469139403962\\
0.24 0.0318409916902698\\
0.242 0.0312074118009851\\
0.244 0.0305476913539554\\
0.246 0.0298636052753882\\
0.248 0.0291571723116584\\
0.25 0.0284306387661816\\
0.252 0.027686460150458\\
0.254 0.0269272809242404\\
0.256 0.0261559125200865\\
0.258 0.0253753098660131\\
0.26 0.0245885466366836\\
0.262 0.0237987894785229\\
0.264 0.0230092714672122\\
0.266 0.0222232650668515\\
0.268 0.0214440548682322\\
0.27 0.0206749103886163\\
0.272 0.0199190592166525\\
0.274 0.0191796607831471\\
0.276 0.018459781031056\\
0.278 0.0177623682461029\\
0.28 0.0170902302929049\\
0.282 0.0164460134805877\\
0.284 0.0158321832569973\\
0.286 0.0152510069023044\\
0.288 0.0147045383617144\\
0.29 0.0141946053238823\\
0.292 0.0137227986173091\\
0.294 0.0132904639623472\\
0.296 0.0128986960823976\\
0.298 0.0125483351453477\\
0.3 0.0122399654761203\\
0.302 0.0119739164540575\\
0.304 0.0117502654852749\\
0.306 0.0115688429204383\\
0.308 0.0114292387728514\\
0.31 0.0113308110803376\\
0.312 0.0112726957470786\\
0.314 0.0112538176980363\\
0.316 0.0112729031783678\\
0.318 0.0113284930326723\\
0.32 0.0114189568032251\\
0.322 0.0115425074917341\\
0.324 0.0116972168348939\\
0.326 0.0118810309495089\\
0.328 0.0120917862078494\\
0.33 0.0123272252080474\\
0.332 0.0125850127078205\\
0.334 0.0128627513929688\\
0.336 0.0131579973553841\\
0.338 0.0134682751593446\\
0.34 0.0137910923802132\\
0.342 0.0141239535068304\\
0.344 0.014464373108228\\
0.346 0.0148098881769539\\
0.348 0.0151580695752436\\
0.35 0.0155065325263084\\
0.352 0.0158529461107951\\
0.354 0.0161950417475876\\
0.356 0.0165306206580519\\
0.358 0.0168575603330057\\
0.36 0.0171738200414892\\
0.362 0.0174774454391321\\
0.364 0.0177665723508535\\
0.366 0.0180394298170581\\
0.368 0.0182943425037397\\
0.37 0.0185297325843906\\
0.372 0.0187441212049309\\
0.374 0.0189361296418119\\
0.376 0.0191044802580188\\
0.378 0.0192479973521195\\
0.38 0.0193656079821403\\
0.382 0.0194563428293972\\
0.384 0.0195193371480395\\
0.386 0.0195538318246266\\
0.388 0.0195591745492748\\
0.39 0.0195348210766003\\
0.392 0.019480336531725\\
0.394 0.0193953966949756\\
0.396 0.0192797891795298\\
0.398 0.0191334144000645\\
0.4 0.0189562862182162\\
0.402 0.0187485321429811\\
0.404 0.0185103929614545\\
0.406 0.0182422216776941\\
0.408 0.0179444816449517\\
0.41 0.0176177437888391\\
0.412 0.0172626828358933\\
0.414 0.0168800724831169\\
0.416 0.0164707794689861\\
0.418 0.016035756534638\\
0.42 0.0155760342948365\\
0.422 0.0150927120710791\\
0.424 0.0145869477728614\\
0.426 0.0140599469465507\\
0.428 0.0135129511432765\\
0.43 0.0129472257864153\\
0.432 0.0123640477443402\\
0.434 0.0117646928338661\\
0.436 0.0111504234932119\\
0.438 0.0105224768694508\\
0.44 0.00988205356380932\\
0.442 0.00923030726855824\\
0.444 0.00856833551176659\\
0.446 0.00789717170132444\\
0.448 0.00721777862820387\\
0.45 0.00653104355199418\\
0.452 0.00583777495062853\\
0.454 0.00513870097238968\\
0.456 0.00443446958332523\\
0.458 0.00372565035873002\\
0.46 0.00301273782490125\\
0.462 0.00229615621831701\\
0.464 0.00157626549489427\\
0.466 0.000853368393001154\\
0.468 0.000127718331187453\\
0.47 -0.000600472094273184\\
0.472 -0.00133102225560864\\
0.474 -0.00206377452849237\\
0.476 -0.002798585454917\\
0.478 -0.00353531726084083\\
0.48 -0.00427382993719334\\
0.482 -0.00501397406960054\\
0.484 -0.00575558457501879\\
0.486 -0.00649847547340848\\
0.488 -0.00724243579069001\\
0.49 -0.00798722665651105\\
0.492 -0.0087325796277314\\
0.494 -0.00947819623678508\\
0.496 -0.0102237487338294\\
0.498 -0.010968881963294\\
0.5 -0.0117132162894217\\
0.502 -0.0124563514618899\\
0.504 -0.0131978712918907\\
0.506 -0.0139373489914635\\
0.508 -0.0146743530149045\\
0.51 -0.0154084532312762\\
0.512 -0.0161392272519491\\
0.514 -0.016866266737151\\
0.516 -0.0175891835108422\\
0.518 -0.0183076153237681\\
0.52 -0.0190212311198903\\
0.522 -0.0197297356809502\\
0.524 -0.0204328735468924\\
0.526 -0.0211304321353219\\
0.528 -0.0218222440100295\\
0.53 -0.022508188275767\\
0.532 -0.0231881911027436\\
0.534 -0.0238622254087226\\
0.536 -0.0245303097482092\\
0.538 -0.0251925064763653\\
0.54 -0.0258489192694524\\
0.542 -0.026499690093534\\
0.544 -0.0271449957187793\\
0.546 -0.0277850438781533\\
0.548 -0.0284200691669034\\
0.55 -0.0290503287735984\\
0.552 -0.0296760981252084\\
0.554 -0.0302976665185632\\
0.556 -0.0309153327992529\\
0.558 -0.0315294011373498\\
0.56 -0.0321401769379089\\
0.562 -0.0327479629136071\\
0.564 -0.0333530553375784\\
0.566 -0.0339557404867908\\
0.568 -0.0345562912803411\\
0.57 -0.0351549641128267\\
0.572 -0.0357519958803938\\
0.574 -0.0363476011960633\\
0.576 -0.0369419697914119\\
0.578 -0.0375352641036339\\
0.58 -0.038127617050457\\
0.582 -0.0387191300003778\\
0.584 -0.0393098709522174\\
0.586 -0.0398998729459869\\
0.588 -0.040489132736263\\
0.59 -0.0410776097693181\\
0.592 -0.0416652255155472\\
0.594 -0.0422518632185369\\
0.596 -0.0428373681305493\\
0.598 -0.0434215483102922\\
0.6 -0.0440041760616698\\
0.602 -0.0445849900909329\\
0.604 -0.0451636984536205\\
0.606 -0.0457399823515438\\
0.608 -0.0463135008237145\\
0.61 -0.0468838963538015\\
0.612 -0.0474508013909253\\
0.614 -0.0480138457511026\\
0.616 -0.0485726648343574\\
0.618 -0.0491269085584222\\
0.62 -0.0496762508751354\\
0.622 -0.0502203997012167\\
0.624 -0.0507591070622514\\
0.626 -0.0512921792186817\\
0.628 -0.0518194865166662\\
0.63 -0.052340972686078\\
0.632 -0.0528566632937954\\
0.634 -0.053366673053723\\
0.636 -0.0538712116963486\\
0.638 -0.054370588110499\\
0.64 -0.054865212488494\\
0.642 -0.0553555962330606\\
0.644 -0.0558423494199923\\
0.646 -0.0563261756542582\\
0.648 -0.0568078642086547\\
0.65 -0.0572882793925507\\
0.652 -0.0577683471630802\\
0.654 -0.0582490390613525\\
0.656 -0.0587313536307418\\
0.658 -0.0592162955516903\\
0.66 -0.059704852806117\\
0.662 -0.0601979722626304\\
0.664 -0.0606965341492919\\
0.666 -0.061201325951506\\
0.668 -0.0617130163364503\\
0.67 -0.0622321297599744\\
0.672 -0.0627590224548067\\
0.674 -0.0632938605279768\\
0.676 -0.0638366009085761\\
0.678 -0.06438697588253\\
0.68 -0.0649444819274895\\
0.682 -0.0655083735171831\\
0.684 -0.0660776624999644\\
0.686 -0.0666511235706532\\
0.688 -0.0672273062483716\\
0.69 -0.0678045536466543\\
0.692 -0.0683810281769147\\
0.694 -0.0689547441641784\\
0.696 -0.0695236071772669\\
0.698 -0.0700854596873503\\
0.7 -0.0706381324726224\\
0.702 -0.0711795009869888\\
0.704 -0.0717075457117905\\
0.706 -0.0722204153168546\\
0.708 -0.0727164912760195\\
0.71 -0.0731944524184004\\
0.712 -0.07365333775581\\
0.714 -0.0740926058146519\\
0.716 -0.074512188622774\\
0.718 -0.0749125384633454\\
0.72 -0.0752946655133744\\
0.722 -0.0756601645378491\\
0.724 -0.0760112289145551\\
0.726 -0.0763506504212251\\
0.728 -0.0766818034263967\\
0.73 -0.0770086123874165\\
0.732 -0.0773355018711786\\
0.734 -0.0776673286715361\\
0.736 -0.0780092959963154\\
0.738 -0.0783668501292497\\
0.74 -0.0787455604290984\\
0.742 -0.0791509839995202\\
0.744 -0.0795885168375866\\
0.746 -0.0800632337340126\\
0.748 -0.0805797196416369\\
0.75 -0.0811418956376609\\
0.752 -0.0817528429671294\\
0.754 -0.0824146289580501\\
0.756 -0.0831281388311767\\
0.758 -0.0838929175796334\\
0.76 -0.0847070261564329\\
0.762 -0.0855669161743514\\
0.764 -0.0864673271872664\\
0.766 -0.0874012103817536\\
0.768 -0.0883596821616483\\
0.77 -0.0893320106581451\\
0.772 -0.0903056376483345\\
0.774 -0.0912662377232371\\
0.776 -0.092197815822667\\
0.778 -0.0930828434618\\
0.78 -0.0939024331289958\\
0.782 -0.0946365494545806\\
0.784 -0.0952642548564273\\
0.786 -0.0957639864824167\\
0.788 -0.0961138604155001\\
0.79 -0.0962919983078156\\
0.792 -0.0962768708896435\\
0.794 -0.0960476521794847\\
0.796 -0.0955845777241539\\
0.798 -0.0948692998411156\\
0.8 -0.0938852326349651\\
0.802 -0.0926178795279449\\
0.804 -0.0910551361884607\\
0.806 -0.0891875620647755\\
0.808 -0.0870086142314104\\
0.81 -0.0845148379259419\\
0.812 -0.0817060089812258\\
0.814 -0.0785852243247585\\
0.816 -0.075158937800323\\
0.818 -0.0714369397404074\\
0.82 -0.0674322799508042\\
0.822 -0.0631611350283227\\
0.824 -0.0586426221841078\\
0.826 -0.0538985629535904\\
0.828 -0.0489532013052962\\
0.83 -0.0438328816822555\\
0.832 -0.0385656933924167\\
0.834 -0.0331810884833232\\
0.836 -0.0277094807716176\\
0.838 -0.0221818340358128\\
0.84 -0.0166292475137323\\
0.842 -0.0110825467731539\\
0.844 -0.00557188775111742\\
0.846 -0.000126381295896385\\
0.848 0.00522625508674779\\
0.85 0.0104600123624095\\
0.852 0.0155508669548309\\
0.854 0.0204770155704994\\
0.856 0.0252190649009177\\
0.858 0.0297601743343534\\
0.86 0.0340861509022265\\
0.862 0.0381854967509568\\
0.864 0.0420494104412639\\
0.866 0.0456717443097044\\
0.868 0.0490489209613024\\
0.87 0.0521798126810454\\
0.872 0.0550655881435931\\
0.874 0.0577095312568943\\
0.876 0.0601168372929247\\
0.878 0.0622943916378742\\
0.88 0.0642505365389923\\
0.882 0.0659948311434103\\
0.884 0.0675378099259009\\
0.886 0.0688907443003368\\
0.888 0.0700654118179634\\
0.89 0.0710738768901439\\
0.892 0.0719282864502963\\
0.894 0.0726406834058824\\
0.896 0.0732228401428215\\
0.898 0.0736861137472534\\
0.9 0.0740413240178277\\
0.902 0.0742986547690372\\
0.904 0.0744675783844212\\
0.906 0.0745568030779959\\
0.908 0.0745742418715181\\
0.91 0.0745270019009174\\
0.912 0.074421392332431\\
0.914 0.0742629489008707\\
0.916 0.0740564728805895\\
0.918 0.0738060821639741\\
0.92 0.0735152720510119\\
0.922 0.0731869833435675\\
0.924 0.0728236753850907\\
0.926 0.0724274017850704\\
0.928 0.0719998867112846\\
0.93 0.0715425998147433\\
0.932 0.0710568280647566\\
0.934 0.0705437430071771\\
0.936 0.0700044622100029\\
0.938 0.0694401039197968\\
0.94 0.0688518342126841\\
0.942 0.0682409061783364\\
0.944 0.067608690918121\\
0.946 0.0669567003639394\\
0.948 0.0662866021274389\\
0.95 0.0656002267664408\\
0.952 0.064899568003837\\
0.954 0.0641867765522352\\
0.956 0.063464148284826\\
0.958 0.0627341075499952\\
0.96 0.0619991864558617\\
0.962 0.0612620009538029\\
0.964 0.0605252245304308\\
0.966 0.0597915602790859\\
0.968 0.05906371206859\\
0.97 0.0583443554625599\\
0.972 0.0576361089706949\\
0.974 0.0569415061374775\\
0.976 0.0562629688967098\\
0.978 0.0556027825448902\\
0.98 0.0549630726147991\\
0.982 0.0543457838644966\\
0.984 0.0537526615373946\\
0.986 0.0531852349967874\\
0.988 0.0526448037934034\\
0.99 0.0521324261869968\\
0.992 0.0516489101123339\\
0.994 0.0511948065555775\\
0.996 0.0507704052884345\\
0.998 0.0503757328938586\\
1 0.0500105530079099\\
1.002 0.0496743686968383\\
1.004 0.0493664268857781\\
1.006 0.049085724754814\\
1.008 0.0488310180188019\\
1.01 0.0486008310085531\\
1.012 0.0483934684722484\\
1.014 0.048207029016893\\
1.016 0.0480394201099714\\
1.018 0.047888374561053\\
1.02 0.0477514684017686\\
1.022 0.0476261400801534\\
1.024 0.0475097108815878\\
1.026 0.047399406483164\\
1.028 0.0472923795408914\\
1.03 0.0471857331993593\\
1.032 0.0470765454010067\\
1.034 0.0469618938568665\\
1.036 0.0468388815226869\\
1.038 0.0467046624040927\\
1.04 0.0465564674926668\\
1.042 0.0463916306124836\\
1.044 0.0462076139348766\\
1.046 0.046002032899343\\
1.048 0.0457726802617644\\
1.05 0.0455175489787863\\
1.052 0.0452348536303658\\
1.054 0.0449230500821127\\
1.056 0.0445808530958461\\
1.058 0.0442072516112567\\
1.06 0.0438015214438922\\
1.062 0.043363235174718\\
1.064 0.0428922690437677\\
1.066 0.0423888067040339\\
1.068 0.0418533397406242\\
1.07 0.0412866649129087\\
1.072 0.0406898781323059\\
1.074 0.0400643652437829\\
1.076 0.0394117897333664\\
1.078 0.0387340775353525\\
1.08 0.0380333991600619\\
1.082 0.037312149404726\\
1.084 0.0365729249454868\\
1.086 0.035818500136815\\
1.088 0.0350518013653355\\
1.09 0.0342758803177038\\
1.092 0.0334938865265958\\
1.094 0.0327090395551081\\
1.096 0.0319246011682509\\
1.098 0.0311438478214096\\
1.1 0.0303700437705754\\
1.102 0.0296064150789913\\
1.104 0.0288561247609698\\
1.106 0.0281222492675002\\
1.108 0.0274077564813464\\
1.11 0.026715485353073\\
1.112 0.0260481272750277\\
1.114 0.025408209258751\\
1.116 0.0247980789532618\\
1.118 0.0242198915176339\\
1.12 0.0236755983414057\\
1.122 0.0231669375905863\\
1.124 0.0226954265450198\\
1.126 0.0222623556841395\\
1.128 0.0218687844720442\\
1.13 0.021515538788672\\
1.132 0.0212032099509765\\
1.134 0.0209321552658548\\
1.136 0.02070250005466\\
1.138 0.0205141410871004\\
1.14 0.0203667513598828\\
1.142 0.020259786152385\\
1.144 0.0201924902877859\\
1.146 0.0201639065233488\\
1.148 0.0201728849879871\\
1.15 0.0202180935789817\\
1.152 0.0202980292230709\\
1.154 0.0204110299004994\\
1.156 0.0205552873245006\\
1.158 0.0207288601635944\\
1.16 0.0209296876905294\\
1.162 0.0211556037400637\\
1.164 0.0214043508583552\\
1.166 0.0216735945296361\\
1.168 0.0219609373710386\\
1.17 0.0222639331937308\\
1.172 0.0225801008376272\\
1.174 0.0229069376974747\\
1.176 0.023241932869656\\
1.178 0.0235825798611436\\
1.18 0.0239263888141579\\
1.182 0.0242708982117316\\
1.184 0.0246136860400567\\
1.186 0.0249523803927727\\
1.188 0.0252846695099377\\
1.19 0.0256083112501042\\
1.192 0.0259211419976232\\
1.194 0.0262210850090089\\
1.196 0.0265061582020043\\
1.198 0.0267744813890051\\
1.2 0.0270242829529129\\
1.202 0.0272539059585213\\
1.204 0.0274618136864943\\
1.206 0.0276465945702709\\
1.208 0.0278069665093063\\
1.21 0.0279417805255155\\
1.212 0.0280500237242273\\
1.214 0.0281308215170008\\
1.216 0.0281834390618571\\
1.218 0.028207281877291\\
1.22 0.0282018955901453\\
1.222 0.0281669647841824\\
1.224 0.0281023109258731\\
1.226 0.0280078893562067\\
1.228 0.0278837853516692\\
1.23 0.0277302092732272\\
1.232 0.0275474908384227\\
1.234 0.0273360725677762\\
1.236 0.027096502471973\\
1.238 0.0268294260602524\\
1.24 0.0265355777626985\\
1.242 0.0262157718695177\\
1.244 0.0258708930987447\\
1.246 0.0255018869100009\\
1.248 0.0251097496857984\\
1.25 0.0246955189033156\\
1.252 0.0242602634184989\\
1.254 0.0238050739807954\\
1.256 0.0233310540909105\\
1.258 0.0228393113058846\\
1.26 0.0223309490857091\\
1.262 0.0218070592638977\\
1.264 0.0212687152111486\\
1.266 0.0207169657467617\\
1.268 0.0201528298371009\\
1.27 0.0195772921044088\\
1.272 0.0189912991530326\\
1.274 0.0183957567039547\\
1.276 0.0177915275128789\\
1.278 0.0171794300324416\\
1.28 0.0165602377658726\\
1.282 0.0159346792480274\\
1.284 0.0153034385804815\\
1.286 0.0146671564405099\\
1.288 0.0140264314793509\\
1.29 0.0133818220231691\\
1.292 0.0127338479905276\\
1.294 0.0120829929428661\\
1.296 0.0114297061893634\\
1.298 0.0107744048745063\\
1.3 0.0101174759855396\\
1.302 0.00945927822750553\\
1.304 0.00880014372550161\\
1.306 0.00814037952670475\\
1.308 0.00748026888815351\\
1.31 0.00682007234968455\\
1.312 0.00616002860418495\\
1.314 0.00550035518885893\\
1.316 0.00484124903102244\\
1.318 0.00418288688968211\\
1.32 0.0035254257396338\\
1.322 0.00286900314797497\\
1.324 0.00221373769381052\\
1.326 0.00155972948065593\\
1.328 0.00090706078774998\\
1.33 0.00025579690133896\\
1.332 -0.000394012839842902\\
1.334 -0.00104233375898438\\
1.336 -0.0016891442990985\\
1.338 -0.00233443421838188\\
1.34 -0.0029782025278569\\
1.342 -0.00362045518713221\\
1.344 -0.00426120258503301\\
1.346 -0.00490045684252079\\
1.348 -0.00553822898564396\\
1.35 -0.00617452604611983\\
1.352 -0.00680934815635171\\
1.354 -0.0074426857139234\\
1.356 -0.00807451669746841\\
1.358 -0.00870480422077395\\
1.36 -0.00933349441449508\\
1.362 -0.00996051472437238\\
1.364 -0.0105857727108923\\
1.366 -0.0112091554275802\\
1.368 -0.0118305294434634\\
1.37 -0.0124497415598126\\
1.372 -0.0130666202523976\\
1.374 -0.0136809778486809\\
1.376 -0.0142926134252314\\
1.378 -0.0149013163849214\\
1.38 -0.0155068706469994\\
1.382 -0.0161090593568767\\
1.384 -0.0167076699974653\\
1.386 -0.0173024997612789\\
1.388 -0.017893361023413\\
1.39 -0.0184800867410967\\
1.392 -0.0190625355967724\\
1.394 -0.0196405966994139\\
1.396 -0.0202141936635108\\
1.398 -0.0207832878969408\\
1.4 -0.0213478809475611\\
1.402 -0.0219080157831865\\
1.404 -0.022463776909787\\
1.406 -0.0230152892671376\\
1.408 -0.0235627158784699\\
1.41 -0.024106254269508\\
1.412 -0.0246461317111517\\
1.414 -0.0251825993775405\\
1.416 -0.0257159255459524\\
1.418 -0.0262463879957781\\
1.42 -0.026774265789753\\
1.422 -0.0272998306411351\\
1.424 -0.0278233380853199\\
1.426 -0.02834501868352\\
1.428 -0.028865069489837\\
1.43 -0.0293836460116273\\
1.432 -0.0299008548868116\\
1.434 -0.0304167474909313\\
1.436 -0.0309313146714755\\
1.438 -0.0314444827874223\\
1.44 -0.0319561112082073\\
1.442 -0.0324659913986509\\
1.444 -0.0329738476850838\\
1.446 -0.0334793397634901\\
1.448 -0.0339820669735884\\
1.45 -0.0344815743242026\\
1.452 -0.0349773602158628\\
1.454 -0.0354688857671676\\
1.456 -0.0359555856127276\\
1.458 -0.0364368800030849\\
1.46 -0.0369121880013631\\
1.462 -0.0373809415380083\\
1.464 -0.0378426000543368\\
1.466 -0.0382966654382935\\
1.468 -0.038742696932489\\
1.47 -0.0391803256759657\\
1.472 -0.0396092685280191\\
1.474 -0.040029340815597\\
1.476 -0.0404404676461018\\
1.478 -0.0408426934355741\\
1.48 -0.0412361893188222\\
1.482 -0.0416212581335189\\
1.484 -0.041998336704811\\
1.486 -0.0423679952005725\\
1.488 -0.0427309333798361\\
1.49 -0.043087973617677\\
1.492 -0.0434400506581515\\
1.494 -0.0437881981217817\\
1.496 -0.0441335318741884\\
1.498 -0.0444772304462104\\
1.5 -0.0448205127813526\\
1.502 -0.045164613671705\\
1.504 -0.0455107573264772\\
1.506 -0.0458601295959205\\
1.508 -0.0462138494455239\\
1.51 -0.0465729403388512\\
1.512 -0.0469383022400406\\
1.514 -0.0473106849866526\\
1.516 -0.047690663808076\\
1.518 -0.0480786177721031\\
1.52 -0.0484747119307823\\
1.522 -0.0488788839048251\\
1.524 -0.0492908355926504\\
1.526 -0.0497100306150691\\
1.528 -0.0501356980096245\\
1.53 -0.0505668425702941\\
1.532 -0.0510022620897436\\
1.534 -0.0514405716043283\\
1.536 -0.0518802345688589\\
1.538 -0.0523196007016859\\
1.54 -0.0527569500444431\\
1.542 -0.0531905425790064\\
1.544 -0.053618672541633\\
1.546 -0.0540397263761737\\
1.548 -0.0544522430803312\\
1.55 -0.0548549755270593\\
1.552 -0.0552469511931982\\
1.554 -0.0556275306050648\\
1.556 -0.0559964617213631\\
1.558 -0.0563539284224539\\
1.56 -0.0567005912661341\\
1.562 -0.0570376187073555\\
1.564 -0.0573667070655882\\
1.566 -0.0576900876605946\\
1.568 -0.0580105197257838\\
1.57 -0.0583312679472442\\
1.572 -0.0586560637637585\\
1.574 -0.0589890498948657\\
1.576 -0.0593347079351455\\
1.578 -0.0596977692567464\\
1.58 -0.0600831098908036\\
1.582 -0.0604956305026612\\
1.584 -0.0609401230255906\\
1.586 -0.0614211259620565\\
1.588 -0.0619427707890103\\
1.59 -0.0625086223023349\\
1.592 -0.0631215160934451\\
1.594 -0.0637833966563347\\
1.596 -0.0644951598647014\\
1.598 -0.0652565037256574\\
1.6 -0.0660657913996403\\
1.602 -0.0669199304677891\\
1.604 -0.0678142723224382\\
1.606 -0.0687425353499256\\
1.608 -0.0696967552664059\\
1.61 -0.0706672655582088\\
1.612 -0.0716427104726058\\
1.614 -0.0726100924095693\\
1.616 -0.0735548548899994\\
1.618 -0.0744610015335533\\
1.62 -0.0753112506848933\\
1.622 -0.0760872244985709\\
1.624 -0.0767696704496032\\
1.626 -0.0773387124003553\\
1.628 -0.0777741275469045\\
1.63 -0.0780556448123225\\
1.632 -0.0781632595727257\\
1.634 -0.0780775590160918\\
1.636 -0.0777800519636972\\
1.638 -0.0772534966473197\\
1.64 -0.0764822197468007\\
1.642 -0.0754524199632975\\
1.644 -0.0741524495404639\\
1.646 -0.0725730674511264\\
1.648 -0.0707076584379634\\
1.65 -0.0685524127252878\\
1.652 -0.0661064619921237\\
1.654 -0.0633719680962765\\
1.656 -0.0603541620424769\\
1.658 -0.0570613317686364\\
1.66 -0.0535047584536015\\
1.662 -0.0496986021964805\\
1.664 -0.0456597390497603\\
1.666 -0.0414075524743911\\
1.668 -0.036963683294445\\
1.67 -0.0323517431338669\\
1.672 -0.0275969970935136\\
1.674 -0.0227260220525971\\
1.676 -0.0177663474391052\\
1.678 -0.0127460855984359\\
1.68 -0.00769355899358656\\
1.682 -0.00263693139472764\\
1.684 0.00239615003275308\\
1.686 0.00737889524308647\\
1.688 0.012285688485267\\
1.69 0.017092376877769\\
1.692 0.0217765259068597\\
1.694 0.0263176382353661\\
1.696 0.0306973331237084\\
1.698 0.0348994847059376\\
1.7 0.0389103183048848\\
1.702 0.042718464888152\\
1.704 0.0463149746383364\\
1.706 0.0496932914169074\\
1.708 0.0528491906248353\\
1.71 0.0557806835910203\\
1.712 0.0584878921419179\\
1.714 0.0609728974161816\\
1.716 0.0632395672837876\\
1.718 0.0652933669103181\\
1.72 0.067141157077091\\
1.722 0.0687909848323883\\
1.724 0.0702518709160392\\
1.726 0.0715335981786494\\
1.728 0.0726465049187991\\
1.73 0.0736012866984162\\
1.732 0.0744088097807777\\
1.734 0.0750799388799177\\
1.736 0.0756253814273697\\
1.738 0.0760555500645476\\
1.74 0.0763804445685733\\
1.742 0.0766095539271053\\
1.744 0.0767517788039049\\
1.746 0.0768153741905672\\
1.748 0.0768079116289219\\
1.75 0.076736260019645\\
1.752 0.076606583710887\\
1.754 0.076424356290156\\
1.756 0.076194388285871\\
1.758 0.0759208668231949\\
1.76 0.0756074051718984\\
1.762 0.0752571000708109\\
1.764 0.0748725947114495\\
1.766 0.0744561453092428\\
1.768 0.0740096892800909\\
1.77 0.073534913167793\\
1.772 0.0730333186285293\\
1.774 0.072506284966095\\
1.776 0.0719551269196886\\
1.778 0.0713811466284706\\
1.78 0.0707856789276183\\
1.782 0.0701701293632816\\
1.784 0.0695360045430744\\
1.786 0.0688849346593534\\
1.788 0.0682186882298485\\
1.79 0.0675391792900903\\
1.792 0.0668484674410508\\
1.794 0.0661487513006962\\
1.796 0.0654423560277862\\
1.798 0.0647317156790923\\
1.8 0.0640193512269617\\
1.802 0.0633078451033005\\
1.804 0.0625998131498176\\
1.806 0.0618978748445331\\
1.808 0.0612046226434235\\
1.81 0.0605225912262875\\
1.812 0.0598542273704488\\
1.814 0.0592018610978812\\
1.816 0.0585676786540098\\
1.818 0.0579536977830452\\
1.82 0.0573617456684374\\
1.822 0.0567934398109163\\
1.824 0.0562501720234293\\
1.826 0.0557330956345756\\
1.828 0.055243115911985\\
1.83 0.0547808836461807\\
1.832 0.054346791775039\\
1.834 0.0539409748798339\\
1.836 0.0535633113464045\\
1.838 0.0532134279591888\\
1.84 0.0528907066812747\\
1.842 0.0525942933694085\\
1.844 0.0523231081778761\\
1.846 0.0520758574178901\\
1.848 0.0518510466579372\\
1.85 0.0516469948737786\\
1.852 0.0514618494827638\\
1.854 0.0512936021242493\\
1.856 0.0511401050747883\\
1.858 0.0509990882121135\\
1.86 0.0508681764647078\\
1.862 0.0507449077030235\\
1.864 0.0506267510434074\\
1.866 0.0505111255459503\\
1.868 0.0503954192924181\\
1.87 0.0502770088300073\\
1.872 0.0501532789609588\\
1.874 0.0500216428473465\\
1.876 0.0498795623850975\\
1.878 0.0497245687821459\\
1.88 0.0495542832533778\\
1.882 0.0493664377206074\\
1.884 0.0491588953802197\\
1.886 0.0489296709753596\\
1.888 0.048676950584672\\
1.89 0.0483991107166487\\
1.892 0.0480947364786449\\
1.894 0.0477626385735992\\
1.896 0.0474018688663769\\
1.898 0.0470117342563107\\
1.9 0.0465918085936584\\
1.902 0.0461419423858589\\
1.904 0.0456622700549851\\
1.906 0.0451532145307176\\
1.908 0.0446154889933244\\
1.91 0.0440500956180402\\
1.912 0.0434583212151883\\
1.914 0.0428417297084105\\
1.916 0.0422021514452929\\
1.918 0.04154166938915\\
1.92 0.040862602296258\\
1.922 0.0401674850378735\\
1.924 0.0394590462793672\\
1.926 0.0387401837782768\\
1.928 0.0380139376076725\\
1.93 0.0372834616497942\\
1.932 0.0365519937365397\\
1.934 0.0358228248374429\\
1.936 0.0350992677119099\\
1.938 0.0343846254505697\\
1.94 0.0336821603306884\\
1.942 0.0329950634028895\\
1.944 0.032326425211201\\
1.946 0.0316792080260731\\
1.948 0.031056219940943\\
1.95 0.0304600911477061\\
1.952 0.0298932526657692\\
1.954 0.0293579177539993\\
1.956 0.0288560661857715\\
1.958 0.0283894315154785\\
1.96 0.0279594914113966\\
1.962 0.0275674610758504\\
1.964 0.0272142897203427\\
1.966 0.0269006600118454\\
1.968 0.026626990357882\\
1.97 0.0263934398534104\\
1.972 0.0261999156728532\\
1.974 0.0260460826568644\\
1.976 0.0259313748164549\\
1.978 0.0258550084576474\\
1.98 0.025815996618416\\
1.982 0.0258131645065286\\
1.984 0.025845165631946\\
1.986 0.0259104983402243\\
1.988 0.0260075224731514\\
1.99 0.0261344759086025\\
1.992 0.0262894907621114\\
1.994 0.026470609066592\\
1.996 0.0266757977826574\\
1.998 0.0269029630287369\\
2 0.0271499634564095\\
2.002 0.0274146227308941\\
2.004 0.0276947411084058\\
2.006 0.0279881061302235\\
2.008 0.0282925024770869\\
2.01 0.0286057210464259\\
2.012 0.0289255673286238\\
2.014 0.029249869166958\\
2.016 0.0295764839892071\\
2.018 0.0299033055975399\\
2.02 0.030228270597714\\
2.022 0.0305493645394714\\
2.024 0.030864627828038\\
2.026 0.0311721614525553\\
2.028 0.0314701325618198\\
2.03 0.0317567799015328\\
2.032 0.0320304191109836\\
2.034 0.0322894478612409\\
2.036 0.032532350802033\\
2.038 0.0327577042710484\\
2.04 0.0329641807078828\\
2.042 0.0331505527057708\\
2.044 0.0333156966280519\\
2.046 0.033458595713442\\
2.048 0.0335783425949789\\
2.05 0.0336741411622042\\
2.052 0.0337453077048079\\
2.054 0.0337912712884618\\
2.056 0.0338115733295396\\
2.058 0.0338058663542374\\
2.06 0.0337739119483997\\
2.062 0.0337155779259861\\
2.064 0.0336308347653543\\
2.066 0.0335197513820706\\
2.068 0.0333824903236289\\
2.07 0.0332193024842659\\
2.072 0.033030521446332\\
2.074 0.0328165575580813\\
2.076 0.0325778918563089\\
2.078 0.0323150699363632\\
2.08 0.0320286958623487\\
2.082 0.0317194261976354\\
2.084 0.031387964221023\\
2.086 0.0310350543779661\\
2.088 0.0306614769999927\\
2.09 0.0302680433095823\\
2.092 0.0298555907129326\\
2.094 0.0294249783697407\\
2.096 0.0289770830177692\\
2.098 0.0285127950208874\\
2.1 0.02803301460274\\
2.102 0.0275386482244468\\
2.104 0.0270306050639291\\
2.106 0.0265097935566815\\
2.108 0.0259771179630048\\
2.11 0.0254334749346596\\
2.112 0.0248797500642145\\
2.114 0.0243168144125219\\
2.116 0.023745521023116\\
2.118 0.0231667014461939\\
2.12 0.0225811623083898\\
2.122 0.0219896819769588\\
2.124 0.0213930073773604\\
2.126 0.0207918510307612\\
2.128 0.0201868883819392\\
2.13 0.0195787554879483\\
2.132 0.0189680471334462\\
2.134 0.0183553154299007\\
2.136 0.0177410689434331\\
2.138 0.0171257723806513\\
2.14 0.0165098468444946\\
2.142 0.0158936706539791\\
2.144 0.0152775807038603\\
2.146 0.0146618743235136\\
2.148 0.014046811579465\\
2.15 0.0134326179535022\\
2.152 0.0128194873185214\\
2.154 0.0122075851274884\\
2.156 0.011597051727324\\
2.158 0.0109880057092603\\
2.16 0.0103805472102218\\
2.162 0.00977476108585456\\
2.164 0.00917071988456578\\
2.166 0.00856848656276639\\
2.168 0.00796811689377199\\
2.17 0.00736966153576137\\
2.172 0.0067731677371154\\
2.174 0.0061786806697359\\
2.176 0.00558624439211416\\
2.178 0.00499590245372116\\
2.18 0.00440769816066902\\
2.182 0.00382167452964197\\
2.184 0.00323787396297998\\
2.186 0.00265633768265267\\
2.188 0.00207710496473481\\
2.19 0.00150021221883933\\
2.192 0.000925691958680412\\
2.194 0.000353571710445994\\
2.196 -0.000216127095045098\\
2.198 -0.000783390202224575\\
2.2 -0.00134821154119495\\
2.202 -0.00191059413047733\\
2.204 -0.00247055083753062\\
2.206 -0.00302810496633769\\
2.208 -0.00358329064532374\\
2.21 -0.00413615299295021\\
2.212 -0.00468674804253138\\
2.214 -0.00523514241215212\\
2.216 -0.00578141270999648\\
2.218 -0.00632564466987247\\
2.22 -0.00686793201617872\\
2.222 -0.00740837506195984\\
2.224 -0.00794707904802472\\
2.226 -0.00848415223537921\\
2.228 -0.00901970376750235\\
2.23 -0.00955384132333442\\
2.232 -0.0100866685862888\\
2.234 -0.0106182825591389\\
2.236 -0.0111487707591935\\
2.238 -0.0116782083326077\\
2.24 -0.012206655130786\\
2.242 -0.0127341527954121\\
2.244 -0.0132607219015246\\
2.246 -0.013786359210182\\
2.248 -0.0143110350836426\\
2.25 -0.0148346911167486\\
2.252 -0.0153572380384894\\
2.254 -0.0158785539376744\\
2.256 -0.0163984828663533\\
2.258 -0.0169168338741038\\
2.26 -0.0174333805254853\\
2.262 -0.0179478609516761\\
2.264 -0.0184599784853121\\
2.266 -0.0189694029244896\\
2.268 -0.0194757724673828\\
2.27 -0.0199786963525747\\
2.272 -0.0204777582316945\\
2.274 -0.0209725202901294\\
2.276 -0.0214625281184054\\
2.278 -0.0219473163214393\\
2.28 -0.0224264148354941\\
2.282 -0.0228993559037347\\
2.284 -0.0233656816413113\\
2.286 -0.0238249521005904\\
2.288 -0.0242767537272352\\
2.29 -0.0247207080790053\\
2.292 -0.0251564806620059\\
2.294 -0.0255837897240959\\
2.296 -0.0260024148326056\\
2.298 -0.0264122050536396\\
2.3 -0.0268130865432351\\
2.302 -0.0272050693566659\\
2.304 -0.02758825328136\\
2.306 -0.0279628325013968\\
2.308 -0.0283290989075859\\
2.31 -0.0286874438769749\\
2.312 -0.0290383583596747\\
2.314 -0.0293824311295129\\
2.316 -0.0297203450786185\\
2.318 -0.0300528714648781\\
2.32 -0.0303808620554419\\
2.322 -0.0307052391490853\\
2.324 -0.0310269835050981\\
2.326 -0.031347120256172\\
2.328 -0.031666702936945\\
2.33 -0.0319867958176203\\
2.332 -0.0323084547922226\\
2.334 -0.0326327071319968\\
2.336 -0.0329605304742907\\
2.338 -0.0332928314738089\\
2.34 -0.0336304245940869\\
2.342 -0.0339740115601172\\
2.344 -0.0343241620260758\\
2.346 -0.0346812960331112\\
2.348 -0.0350456688395176\\
2.35 -0.0354173586980183\\
2.352 -0.0357962581313571\\
2.354 -0.0361820692172981\\
2.356 -0.0365743033371658\\
2.358 -0.0369722857682871\\
2.36 -0.0373751654105886\\
2.362 -0.0377819298320132\\
2.364 -0.0381914256976331\\
2.366 -0.038602384515042\\
2.368 -0.0390134534859544\\
2.37 -0.0394232311035083\\
2.372 -0.0398303069795991\\
2.374 -0.0402333052301457\\
2.376 -0.0406309305923785\\
2.378 -0.0410220163012931\\
2.38 -0.0414055726168021\\
2.382 -0.0417808347734676\\
2.384 -0.0421473090255956\\
2.386 -0.0425048153863799\\
2.388 -0.0428535256148619\\
2.39 -0.0431939949924478\\
2.392 -0.0435271864547532\\
2.394 -0.0438544857070639\\
2.396 -0.0441777060543467\\
2.398 -0.0444990818202246\\
2.4 -0.0448212494133533\\
2.402 -0.0451472153227811\\
2.404 -0.0454803105835618\\
2.406 -0.0458241315463747\\
2.408 -0.0461824671052833\\
2.41 -0.04655921288005\\
2.412 -0.0469582732065941\\
2.414 -0.0473834521532587\\
2.416 -0.0478383351427294\\
2.418 -0.0483261631102853\\
2.42 -0.0488497014587317\\
2.422 -0.0494111063689242\\
2.424 -0.050011791282531\\
2.426 -0.050652296581359\\
2.428 -0.0513321656367357\\
2.43 -0.0520498304856388\\
2.432 -0.0528025104012114\\
2.434 -0.0535861265590745\\
2.436 -0.0543952358540391\\
2.438 -0.0552229866927402\\
2.44 -0.0560610992765941\\
2.442 -0.0568998724986639\\
2.444 -0.057728219112149\\
2.446 -0.0585337302943065\\
2.448 -0.0593027701370761\\
2.45 -0.060020599956138\\
2.452 -0.0606715316372247\\
2.454 -0.0612391085475327\\
2.456 -0.06170631184766\\
2.458 -0.0620557893632096\\
2.46 -0.0622701035332207\\
2.462 -0.0623319943632531\\
2.464 -0.0622246527923127\\
2.466 -0.061931999452085\\
2.468 -0.0614389634699424\\
2.47 -0.0607317557576643\\
2.472 -0.0597981311468379\\
2.474 -0.0586276337873177\\
2.476 -0.0572118204209772\\
2.478 -0.0555444564792145\\
2.48 -0.0536216804248331\\
2.482 -0.0514421323581212\\
2.484 -0.0490070436199909\\
2.486 -0.0463202849346712\\
2.488 -0.0433883715198754\\
2.49 -0.0402204245299023\\
2.492 -0.036828089160943\\
2.494 -0.0332254107109232\\
2.496 -0.0294286708212136\\
2.498 -0.0254561870079307\\
2.5 -0.0213280793915148\\
2.502 -0.0170660092326531\\
2.504 -0.0126928944616841\\
2.506 -0.00823260783274453\\
2.508 -0.00370966363290875\\
2.51 0.000851100975051038\\
2.512 0.00542484390063775\\
2.514 0.00998702943916366\\
2.516 0.0145137273153887\\
2.518 0.018981894238565\\
2.52 0.0233696332783942\\
2.522 0.0276564269927466\\
2.524 0.031823340932174\\
2.526 0.0358531948918227\\
2.528 0.0397307000564579\\
2.53 0.0434425609675165\\
2.532 0.0469775420120929\\
2.534 0.0503264988739083\\
2.536 0.0534823760792063\\
2.538 0.0564401724021574\\
2.54 0.0591968764534112\\
2.542 0.0617513752531561\\
2.544 0.0641043389802879\\
2.546 0.0662580853883352\\
2.548 0.0682164275852857\\
2.55 0.0699845089892384\\
2.552 0.0715686292977776\\
2.554 0.0729760652509153\\
2.556 0.0742148898318636\\
2.558 0.0752937933447144\\
2.56 0.0762219095424164\\
2.562 0.0770086496622151\\
2.564 0.0776635468694011\\
2.566 0.0781961132244455\\
2.568 0.0786157108839208\\
2.57 0.0789314388322505\\
2.572 0.0791520360290739\\
2.574 0.0792858014549748\\
2.576 0.0793405311548429\\
2.578 0.0793234720205436\\
2.58 0.0792412917290625\\
2.582 0.0791000639637876\\
2.584 0.0789052677986947\\
2.586 0.0786617999201917\\
2.588 0.0783739982002941\\
2.59 0.0780456750175331\\
2.592 0.0776801586474571\\
2.594 0.0772803410108655\\
2.596 0.0768487300724685\\
2.598 0.0763875052224843\\
2.6 0.0758985740453557\\
2.602 0.0753836289796156\\
2.604 0.0748442024969786\\
2.606 0.0742817195728038\\
2.608 0.0736975463797977\\
2.61 0.0730930343077294\\
2.612 0.0724695585895091\\
2.614 0.0718285509937849\\
2.616 0.0711715262220042\\
2.618 0.070500101819718\\
2.62 0.0698160115743011\\
2.622 0.0691211125212627\\
2.624 0.068417385816553\\
2.626 0.0677069318509698\\
2.628 0.0669919600837034\\
2.63 0.0662747741545461\\
2.632 0.0655577528981127\\
2.634 0.0648433279288187\\
2.636 0.0641339584929825\\
2.638 0.0634321042953009\\
2.64 0.0627401970023999\\
2.642 0.0620606111077661\\
2.644 0.0613956348117771\\
2.646 0.0607474415295416\\
2.648 0.0601180625895623\\
2.65 0.059509361629594\\
2.652 0.0589230111341954\\
2.654 0.058360471493048\\
2.656 0.0578229728917473\\
2.658 0.0573115002789677\\
2.66 0.0568267815869409\\
2.662 0.0563692793171658\\
2.664 0.0559391855410218\\
2.666 0.0555364203061414\\
2.668 0.0551606333845376\\
2.67 0.0548112092480081\\
2.672 0.0544872751106465\\
2.674 0.0541877118378044\\
2.676 0.0539111674860071\\
2.678 0.0536560732095918\\
2.68 0.0534206612476829\\
2.682 0.0532029846899158\\
2.684 0.0530009387113157\\
2.686 0.0528122829659444\\
2.688 0.0526346648350757\\
2.69 0.052465643238165\\
2.692 0.0523027127328208\\
2.694 0.052143327652149\\
2.696 0.0519849260528255\\
2.698 0.0518249532735696\\
2.7 0.0516608849299089\\
2.702 0.0514902491959946\\
2.704 0.0513106482467334\\
2.706 0.051119778752929\\
2.708 0.0509154513380737\\
2.71 0.0506956089177714\\
2.712 0.0504583438516657\\
2.714 0.0502019138435519\\
2.716 0.0499247565285968\\
2.718 0.0496255026878826\\
2.72 0.0493029880304674\\
2.722 0.048956263482413\\
2.724 0.0485846039213636\\
2.726 0.0481875152947985\\
2.728 0.0477647400605437\\
2.73 0.0473162608899733\\
2.732 0.0468423025779612\\
2.734 0.0463433321093492\\
2.736 0.0458200568396816\\
2.738 0.0452734207582974\\
2.74 0.0447045988145604\\
2.742 0.0441149893029473\\
2.744 0.0435062043197301\\
2.746 0.0428800583228432\\
2.748 0.0422385548469273\\
2.75 0.0415838714471395\\
2.752 0.0409183429677475\\
2.754 0.0402444432543551\\
2.756 0.0395647654513965\\
2.758 0.0388820010488121\\
2.76 0.0381989178631088\\
2.762 0.0375183371578602\\
2.764 0.0368431101266562\\
2.766 0.0361760939770716\\
2.768 0.0355201278668634\\
2.77 0.0348780089527361\\
2.772 0.0342524688171033\\
2.774 0.0336461505388802\\
2.776 0.0330615866701717\\
2.778 0.0325011783716767\\
2.78 0.0319671759457723\\
2.782 0.0314616609877865\\
2.784 0.0309865303532273\\
2.786 0.0305434821121124\\
2.788 0.030134003631524\\
2.79 0.029759361894659\\
2.792 0.0294205961296603\\
2.794 0.0291185127851848\\
2.796 0.028853682852892\\
2.798 0.0286264415008026\\
2.8 0.0284368899467879\\
2.802 0.0282848994692782\\
2.804 0.0281701174234652\\
2.806 0.0280919751064849\\
2.808 0.0280496972947259\\
2.81 0.028042313260734\\
2.812 0.0280686690661692\\
2.814 0.0281274409207923\\
2.816 0.0282171493952717\\
2.818 0.0283361742774481\\
2.82 0.0284827698672805\\
2.822 0.0286550805146822\\
2.824 0.0288511562164132\\
2.826 0.0290689681026372\\
2.828 0.0293064236600685\\
2.83 0.0295613815562659\\
2.832 0.0298316659480315\\
2.834 0.0301150801756255\\
2.836 0.0304094197632735\\
2.838 0.0307124846649297\\
2.84 0.0310220907121387\\
2.842 0.0313360802377638\\
2.844 0.031652331864893\\
2.846 0.0319687694640082\\
2.848 0.0322833702931284\\
2.85 0.0325941723448402\\
2.852 0.0328992809307471\\
2.854 0.0331968745378855\\
2.856 0.0334852099932313\\
2.858 0.0337626269718463\\
2.86 0.0340275518819651\\
2.862 0.0342785011569437\\
2.864 0.0345140839800712\\
2.866 0.0347330044643556\\
2.868 0.0349340633059749\\
2.87 0.0351161589274981\\
2.872 0.0352782881254275\\
2.874 0.0354195462361978\\
2.876 0.0355391268354909\\
2.878 0.0356363209875078\\
2.88 0.0357105160635173\\
2.882 0.0357611941523385\\
2.884 0.0357879300891092\\
2.886 0.035790389132409\\
2.888 0.0357683243232098\\
2.89 0.0357215735619392\\
2.892 0.0356500564419428\\
2.894 0.0355537708787078\\
2.896 0.0354327895743325\\
2.898 0.0352872563559393\\
2.9 0.035117382425129\\
2.902 0.0349234425532857\\
2.904 0.0347057712546775\\
2.906 0.0344647589659861\\
2.908 0.0342008482572398\\
2.91 0.0339145300952574\\
2.912 0.033606340176787\\
2.914 0.0332768553447213\\
2.916 0.0329266900972884\\
2.918 0.0325564931970933\\
2.92 0.0321669443843988\\
2.922 0.0317587511970419\\
2.924 0.0313326458977543\\
2.926 0.0308893825081557\\
2.928 0.0304297339470783\\
2.93 0.0299544892689096\\
2.932 0.0294644509951874\\
2.934 0.0289604325297156\\
2.936 0.0284432556441453\\
2.938 0.0279137480175314\\
2.94 0.0273727408101694\\
2.942 0.0268210662494062\\
2.944 0.0262595552034415\\
2.946 0.0256890347187004\\
2.948 0.0251103254973808\\
2.95 0.024524239294437\\
2.952 0.0239315762176105\\
2.954 0.0233331219201981\\
2.956 0.022729644683976\\
2.958 0.0221218923989408\\
2.96 0.0215105894569989\\
2.962 0.0208964335880197\\
2.964 0.0202800926782218\\
2.966 0.0196622016220417\\
2.968 0.0190433592687454\\
2.97 0.018424125533377\\
2.972 0.0178050187475246\\
2.974 0.0171865133282563\\
2.976 0.0165690378430245\\
2.978 0.0159529735441529\\
2.98 0.015338653438725\\
2.982 0.0147263619485222\\
2.984 0.0141163352005281\\
2.986 0.0135087619720201\\
2.988 0.0129037852961205\\
2.99 0.01230150471467\\
2.992 0.0117019791462332\\
2.994 0.0111052303187349\\
2.996 0.0105112466993608\\
2.998 0.0099199878395791\\
3 0.00933138904093866\\
3.002 0.00874536623806358\\
3.004 0.0081618209891969\\
3.006 0.00758064546182831\\
3.008 0.00700172730130154\\
3.01 0.00642495427364866\\
3.012 0.00585021857994937\\
3.014 0.00527742074792356\\
3.016 0.00470647301690704\\
3.018 0.00413730214457642\\
3.02 0.00356985157760479\\
3.022 0.00300408294372378\\
3.024 0.00243997683931147\\
3.026 0.00187753290442128\\
3.028 0.00131676919581404\\
3.03 0.000757720887640382\\
3.032 0.00020043834844906\\
3.034 -0.000355015338372037\\
3.036 -0.000908567326320518\\
3.038 -0.001460138329633\\
3.04 -0.00200964620575428\\
3.042 -0.00255700967207642\\
3.044 -0.00310215202488128\\
3.046 -0.00364500472424816\\
3.048 -0.00418551070844484\\
3.05 -0.00472362730530128\\
3.052 -0.0052593286164553\\
3.054 -0.00579260726320851\\
3.056 -0.00632347539991969\\
3.058 -0.00685196492207826\\
3.06 -0.00737812682091762\\
3.062 -0.00790202966391722\\
3.064 -0.00842375720990789\\
3.066 -0.00894340519772691\\
3.068 -0.00946107737741864\\
3.07 -0.00997688088181112\\
3.072 -0.0104909210629351\\
3.074 -0.0110032959412648\\
3.076 -0.0115140904352905\\
3.078 -0.012023370553706\\
3.08 -0.0125311777418755\\
3.082 -0.0130375235777478\\
3.084 -0.0135423850097486\\
3.086 -0.0140457003203615\\
3.088 -0.0145473659843212\\
3.09 -0.0150472345700543\\
3.092 -0.0155451138079102\\
3.094 -0.0160407669196129\\
3.096 -0.016533914271116\\
3.098 -0.0170242363764826\\
3.1 -0.0175113782443999\\
3.102 -0.0179949550223486\\
3.104 -0.0184745588572292\\
3.106 -0.0189497668564115\\
3.108 -0.0194201500007561\\
3.11 -0.0198852828321338\\
3.112 -0.0203447537132133\\
3.114 -0.0207981754374513\\
3.116 -0.021245195952746\\
3.118 -0.0216855089532535\\
3.12 -0.0221188640903499\\
3.122 -0.0225450765554011\\
3.124 -0.0229640357935219\\
3.126 -0.0233757131184915\\
3.128 -0.0237801680141078\\
3.13 -0.0241775529261804\\
3.132 -0.0245681163718183\\
3.134 -0.0249522042183893\\
3.136 -0.0253302590132736\\
3.138 -0.0257028172770842\\
3.14 -0.0260705047071874\\
3.142 -0.0264340292749299\\
3.144 -0.0267941722387395\\
3.146 -0.0271517771359261\\
3.148 -0.0275077368581963\\
3.15 -0.027862978959174\\
3.152 -0.0282184493860633\\
3.154 -0.0285750948714124\\
3.156 -0.0289338442640375\\
3.158 -0.0292955891197636\\
3.16 -0.0296611639118182\\
3.162 -0.0300313262565135\\
3.164 -0.0304067375811987\\
3.166 -0.0307879446872862\\
3.168 -0.0311753626802662\\
3.17 -0.0315692597498134\\
3.172 -0.0319697442850751\\
3.174 -0.0323767548017764\\
3.176 -0.0327900531377696\\
3.178 -0.0332092213411976\\
3.18 -0.0336336626299366\\
3.182 -0.0340626067421309\\
3.184 -0.0344951199254563\\
3.186 -0.0349301197275658\\
3.188 -0.0353663946526274\\
3.19 -0.0358026286399167\\
3.192 -0.0362374302013955\\
3.194 -0.0366693659278013\\
3.196 -0.0370969979391128\\
3.198 -0.0375189247178899\\
3.2 -0.0379338246258703\\
3.202 -0.0383405012686544\\
3.204 -0.0387379297440099\\
3.206 -0.039125302690252\\
3.208 -0.0395020749465709\\
3.21 -0.0398680055515389\\
3.212 -0.0402231957438702\\
3.214 -0.0405681215951888\\
3.216 -0.0409036599021051\\
3.218 -0.0412311059977119\\
3.22 -0.0415521822133244\\
3.222 -0.0418690358316616\\
3.224 -0.0421842255234285\\
3.226 -0.0425006954500867\\
3.228 -0.0428217364449345\\
3.23 -0.0431509339496774\\
3.232 -0.0434921026803361\\
3.234 -0.043849208319211\\
3.236 -0.0442262768720527\\
3.238 -0.0446272926838445\\
3.24 -0.0450560864640157\\
3.242 -0.0455162150231403\\
3.244 -0.0460108347584787\\
3.246 -0.0465425712351641\\
3.248 -0.0471133874836482\\
3.25 -0.0477244538627868\\
3.252 -0.0483760225129213\\
3.254 -0.0490673095366325\\
3.256 -0.0497963880898111\\
3.258 -0.0505600955369833\\
3.26 -0.0513539577187478\\
3.262 -0.0521721331938099\\
3.264 -0.0530073800534778\\
3.266 -0.0538510475646872\\
3.268 -0.0546930944827601\\
3.27 -0.055522135393333\\
3.272 -0.0563255159022878\\
3.274 -0.0570894169029996\\
3.276 -0.0577989875234298\\
3.278 -0.0584385057046891\\
3.28 -0.058991564702249\\
3.282 -0.059441283146623\\
3.284 -0.0597705356686057\\
3.286 -0.0599622005020554\\
3.288 -0.0599994199418345\\
3.29 -0.0598658690725722\\
3.292 -0.0595460278110751\\
3.294 -0.0590254510355883\\
3.296 -0.0582910314205818\\
3.298 -0.0573312495654386\\
3.3 -0.056136406105258\\
3.302 -0.0546988307243124\\
3.304 -0.0530130633560579\\
3.306 -0.0510760033426448\\
3.308 -0.0488870229323125\\
3.31 -0.0464480422017637\\
3.312 -0.0437635632859274\\
3.314 -0.0408406626595709\\
3.316 -0.0376889411215271\\
3.318 -0.0343204320584023\\
3.32 -0.0307494694849206\\
3.322 -0.0269925182466582\\
3.324 -0.0230679696026514\\
3.326 -0.0189959061567159\\
3.328 -0.0147978407563061\\
3.33 -0.0104964345087223\\
3.332 -0.00611519946267673\\
3.334 -0.00167819175925544\\
3.336 0.00279029883460473\\
3.338 0.00726605713490234\\
3.34 0.0117252427966528\\
3.342 0.0161446772359421\\
3.344 0.0205021122708146\\
3.346 0.0247764760724724\\
3.348 0.0289480926426749\\
3.35 0.0329988717230974\\
3.352 0.0369124667765219\\
3.354 0.0406743994368842\\
3.356 0.0442721495848678\\
3.358 0.0476952109487839\\
3.36 0.0509351128395885\\
3.362 0.0539854092889185\\
3.364 0.0568416374571743\\
3.366 0.0595012477045705\\
3.368 0.0619635081637778\\
3.37 0.0642293870127326\\
3.372 0.0663014159171357\\
3.374 0.0681835382930396\\
3.376 0.0698809461317556\\
3.378 0.0713999091350725\\
3.38 0.0727475998332166\\
3.382 0.0739319182074869\\
3.384 0.0749613191218285\\
3.386 0.0758446455916855\\
3.388 0.0765909705941018\\
3.39 0.0772094497605532\\
3.392 0.0777091869040342\\
3.394 0.0780991139251064\\
3.396 0.0783878862283306\\
3.398 0.0785837943707\\
3.4 0.0786946922666448\\
3.402 0.0787279418983183\\
3.404 0.0786903741326308\\
3.406 0.0785882649341067\\
3.408 0.0784273259901025\\
3.41 0.0782127085358707\\
3.412 0.0779490189836533\\
3.414 0.077640344823349\\
3.416 0.0772902891719307\\
3.418 0.0769020123031604\\
3.42 0.0764782784856733\\
3.422 0.0760215064927153\\
3.424 0.0755338222164803\\
3.426 0.0750171119192486\\
3.428 0.0744730747770831\\
3.43 0.0739032735142054\\
3.432 0.0733091820818668\\
3.434 0.0726922294993163\\
3.436 0.072053839141537\\
3.438 0.0713954629244959\\
3.44 0.0707186100000873\\
3.442 0.0700248697267065\\
3.444 0.0693159288250141\\
3.446 0.0685935827600253\\
3.448 0.0678597415087311\\
3.45 0.0671164299760585\\
3.452 0.0663657834105358\\
3.454 0.0656100382443683\\
3.456 0.0648515188409327\\
3.458 0.064092620676411\\
3.46 0.0633357905121387\\
3.462 0.0625835041311216\\
3.464 0.061838242217123\\
3.466 0.061102464948844\\
3.468 0.0603785858661428\\
3.47 0.0596689455411098\\
3.472 0.0589757855552845\\
3.474 0.0583012232465357\\
3.476 0.0576472276463558\\
3.478 0.0570155969817593\\
3.48 0.0564079380668577\\
3.482 0.0558256478586494\\
3.484 0.0552698974006786\\
3.486 0.0547416183279347\\
3.488 0.054241492057578\\
3.49 0.0537699417436009\\
3.492 0.0533271270301386\\
3.494 0.0529129415985054\\
3.496 0.0525270134677315\\
3.498 0.0521687079778064\\
3.5 0.0518371333592227\\
3.502 0.0515311487717486\\
3.504 0.0512493746794247\\
3.506 0.050990205417197\\
3.508 0.0507518237967917\\
3.51 0.0505322175947215\\
3.512 0.0503291977628777\\
3.514 0.0501404182011762\\
3.516 0.0499633969313616\\
3.518 0.0497955385106032\\
3.52 0.0496341575223115\\
3.522 0.0494765029791841\\
3.524 0.0493197834695133\\
3.526 0.0491611928720793\\
3.528 0.0489979364574864\\
3.53 0.0488272571847503\\
3.532 0.0486464619916742\\
3.534 0.0484529478666277\\
3.536 0.0482442274785203\\
3.538 0.0480179541318943\\
3.54 0.047771945806057\\
3.542 0.0475042080318374\\
3.544 0.0472129553575458\\
3.546 0.0468966311574718\\
3.548 0.0465539255420105\\
3.55 0.0461837911383017\\
3.552 0.0457854565241033\\
3.554 0.045358437115455\\
3.556 0.0449025433305455\\
3.558 0.0444178858781387\\
3.56 0.043904878048976\\
3.562 0.0433642349227186\\
3.564 0.042796969440994\\
3.566 0.0422043853385313\\
3.568 0.0415880669684599\\
3.57 0.0409498661035959\\
3.572 0.0402918858416812\\
3.574 0.0396164617876231\\
3.576 0.0389261407283672\\
3.578 0.0382236570547631\\
3.58 0.0375119072185312\\
3.582 0.0367939225403417\\
3.584 0.0360728407064959\\
3.586 0.0353518763064113\\
3.588 0.0346342907709706\\
3.59 0.0339233620729286\\
3.592 0.0332223545453382\\
3.594 0.0325344891629273\\
3.596 0.0318629146152732\\
3.598 0.0312106794803174\\
3.6 0.030580705783096\\
3.602 0.029975764198365\\
3.604 0.0293984511277951\\
3.606 0.0288511678532112\\
3.608 0.0283361019374592\\
3.61 0.0278552110142412\\
3.612 0.0274102090780104\\
3.614 0.0270025553549897\\
3.616 0.0266334458068696\\
3.618 0.0263038072899968\\
3.62 0.0260142943651294\\
3.622 0.0257652887262706\\
3.624 0.0255569011917451\\
3.626 0.025388976176489\\
3.628 0.0252610985413145\\
3.63 0.0251726026925074\\
3.632 0.0251225837834353\\
3.634 0.025109910848936\\
3.636 0.0251332416834142\\
3.638 0.0251910392552322\\
3.64 0.0252815894336653\\
3.642 0.0254030197909231\\
3.644 0.0255533192309727\\
3.646 0.0257303581895019\\
3.648 0.0259319091456062\\
3.65 0.0261556671858745\\
3.652 0.0263992703656104\\
3.654 0.0266603196200443\\
3.656 0.0269363979905568\\
3.658 0.027225088947115\\
3.66 0.0275239936081217\\
3.662 0.0278307466824213\\
3.664 0.0281430309848121\\
3.666 0.0284585904054678\\
3.668 0.0287752412444175\\
3.67 0.0290908818538272\\
3.672 0.0294035005624467\\
3.674 0.0297111818874934\\
3.676 0.0300121110688553\\
3.678 0.0303045769884334\\
3.68 0.0305869735634594\\
3.682 0.0308577997265603\\
3.684 0.0311156581270178\\
3.686 0.0313592527068101\\
3.688 0.0315873853212287\\
3.69 0.0317989515866439\\
3.692 0.0319929361468195\\
3.694 0.0321684075535867\\
3.696 0.032324512957342\\
3.698 0.0324604727975773\\
3.7 0.0325755756735085\\
3.702 0.0326691735600774\\
3.704 0.0327406775155636\\
3.706 0.0327895540043701\\
3.708 0.0328153219329887\\
3.71 0.0328175504695953\\
3.712 0.0327958576890682\\
3.714 0.0327499100563579\\
3.716 0.0326794227328658\\
3.718 0.0325841606635295\\
3.72 0.0324639403772832\\
3.722 0.0323186324109773\\
3.724 0.0321481642471117\\
3.726 0.0319525236391442\\
3.728 0.0317317621848525\\
3.73 0.031485998998321\\
3.732 0.0312154243245966\\
3.734 0.0309203029379086\\
3.736 0.0306009771645702\\
3.738 0.0302578693753276\\
3.74 0.0298914837990805\\
3.742 0.0295024075206261\\
3.744 0.0290913105394229\\
3.746 0.0286589447842462\\
3.748 0.028206141999817\\
3.75 0.0277338104456815\\
3.752 0.0272429303743249\\
3.754 0.0267345482841613\\
3.756 0.0262097699730053\\
3.758 0.0256697524482106\\
3.76 0.0251156947801127\\
3.762 0.0245488280149222\\
3.764 0.0239704042909109\\
3.766 0.0233816853267113\\
3.768 0.0227839304718868\\
3.77 0.0221783845267878\\
3.772 0.0215662655503702\\
3.774 0.0209487528806579\\
3.776 0.0203269755927069\\
3.778 0.0197020016134021\\
3.78 0.0190748277015613\\
3.782 0.0184463704861205\\
3.784 0.0178174587352121\\
3.786 0.017188827005293\\
3.788 0.0165611107927145\\
3.79 0.0159348432808444\\
3.792 0.015310453744634\\
3.794 0.0146882676419832\\
3.796 0.014068508388008\\
3.798 0.0134513007749916\\
3.8 0.0128366759680408\\
3.802 0.0122245779749431\\
3.804 0.0116148714590575\\
3.806 0.0110073507369165\\
3.808 0.0104017497781233\\
3.81 0.00979775300463468\\
3.812 0.00919500667009363\\
3.814 0.00859313058796594\\
3.816 0.00799172997027083\\
3.818 0.00739040713704869\\
3.82 0.00678877286066946\\
3.822 0.00618645711878025\\
3.824 0.00558311904503701\\
3.826 0.00497845588743183\\
3.828 0.00437221080943146\\
3.83 0.00376417939847923\\
3.832 0.00315421477870183\\
3.834 0.00254223125882449\\
3.836 0.0019282064812237\\
3.838 0.00131218207267947\\
3.84 0.000694262830782016\\
3.842 7.46145113062939e-05\\
3.844 -0.000546539689442385\\
3.846 -0.00116892383776736\\
3.848 -0.00179221500962057\\
3.85 -0.00241604992167231\\
3.852 -0.00304003227218278\\
3.854 -0.00366374060714467\\
3.856 -0.00428673652099917\\
3.858 -0.00490857299922694\\
3.86 -0.00552880271225385\\
3.862 -0.00614698607628749\\
3.864 -0.00676269890672975\\
3.866 -0.00737553950341554\\
3.868 -0.00798513502372961\\
3.87 -0.00859114701917349\\
3.872 -0.00919327603262376\\
3.874 -0.00979126517670161\\
3.876 -0.0103849026376945\\
3.878 -0.0109740230736823\\
3.88 -0.0115585078993471\\
3.882 -0.0121382844729276\\
3.884 -0.0127133242226051\\
3.886 -0.0132836397701139\\
3.888 -0.0138492811285233\\
3.89 -0.0144103310689442\\
3.892 -0.0149668997673832\\
3.894 -0.0155191188580114\\
3.896 -0.0160671350325313\\
3.898 -0.01661110333681\\
3.9 -0.0171511803251415\\
3.902 -0.0176875172390582\\
3.904 -0.01822025338127\\
3.906 -0.0187495098559237\\
3.908 -0.0192753838438907\\
3.91 -0.019797943576212\\
3.912 -0.0203172241601397\\
3.914 -0.020833224400316\\
3.916 -0.0213459047423359\\
3.918 -0.0218551864470055\\
3.92 -0.0223609520807977\\
3.922 -0.0228630473812195\\
3.924 -0.0233612845251415\\
3.926 -0.0238554467939694\\
3.928 -0.0243452945925081\\
3.93 -0.0248305727393519\\
3.932 -0.0253110189067084\\
3.934 -0.0257863730479039\\
3.936 -0.0262563876127018\\
3.938 -0.026720838315271\\
3.94 -0.0271795351884437\\
3.942 -0.027632333632015\\
3.944 -0.0280791451433452\\
3.946 -0.0285199474063966\\
3.948 -0.0289547934113422\\
3.95 -0.0293838192816258\\
3.952 -0.0298072504992212\\
3.954 -0.03022540624197\\
3.956 -0.0306387015791286\\
3.958 -0.0310476473122042\\
3.96 -0.0314528472970828\\
3.962 -0.0318549931393854\\
3.964 -0.0322548562167542\\
3.966 -0.0326532770480206\\
3.968 -0.0330511520985021\\
3.97 -0.0334494181814773\\
3.972 -0.0338490346866463\\
3.974 -0.0342509639355198\\
3.976 -0.0346561500296158\\
3.978 -0.0350654966185573\\
3.98 -0.0354798440701563\\
3.982 -0.0358999465719464\\
3.984 -0.0363264497320614\\
3.986 -0.0367598692756295\\
3.988 -0.0372005714498018\\
3.99 -0.0376487557550863\\
3.992 -0.0381044406118153\\
3.994 -0.0385674525474461\\
3.996 -0.0390374194522055\\
3.998 -0.0395137683966982\\
4 -0.0399957284350673\\
4.002 -0.0404823387309446\\
};
\end{axis}
\end{tikzpicture}%
